Multisensor Poisson Multi-Bernoulli Filter for Joint Target-Sensor State Tracking

In a typical multitarget tracking (MTT) scenario, the sensor state is either assumed known, or tracking is performed in the sensor's (relative) coordinate frame. This assumption does not hold when the sensor, e.g., an automotive radar, is mounted on a vehicle, and the target state should be represented in a global (absolute) coordinate frame. Then it is important to consider the uncertain location of the vehicle on which the sensor is mounted for MTT. In this paper, we present a multisensor low complexity Poisson multi-Bernoulli MTT filter, which jointly tracks the uncertain vehicle state and target states. Measurements collected by different sensors mounted on multiple vehicles with varying location uncertainty are incorporated sequentially based on the arrival of new sensor measurements. In doing so, targets observed from a sensor mounted on a well-localized vehicle reduce the state uncertainty of other poorly localized vehicles, provided that a common non-empty subset of targets is observed. A low complexity filter is obtained by approximations of the joint sensor-feature state density minimizing the Kullback-Leibler divergence (KLD). Results from synthetic as well as experimental measurement data, collected in a vehicle driving scenario, demonstrate the performance benefits of joint vehicle-target state tracking.

==> figures/CDF_vehicle3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.5in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Error in m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.00122637848827423	0\\
0.00122637848827423	0.00284900284900291\\
0.00451319260826533	0.0227920227920229\\
0.00476810702970876	0.0256410256410258\\
0.00587365990459587	0.0284900284900285\\
0.00598882261483258	0.0341880341880341\\
0.0068646295481074	0.0398860398860399\\
0.00704503394752276	0.0512820512820513\\
0.00805357796895412	0.0598290598290598\\
0.0086635206665957	0.0712250712250713\\
0.00915876424453166	0.0826210826210829\\
0.00932073086072438	0.0854700854700856\\
0.0101127880816601	0.0911680911680914\\
0.0108374553479422	0.108262108262108\\
0.0118797738868461	0.116809116809117\\
0.0126655480091578	0.131054131054131\\
0.0131970323631247	0.145299145299145\\
0.0135028916267781	0.153846153846154\\
0.0156570065958925	0.207977207977208\\
0.0173511954246626	0.259259259259259\\
0.0180004938127423	0.296296296296296\\
0.0195053281622928	0.344729344729344\\
0.0199234145864886	0.353276353276352\\
0.0202076909748219	0.358974358974358\\
0.020581070332037	0.373219373219372\\
0.0208629296334313	0.378917378917378\\
0.021054071669202	0.390313390313389\\
0.0215712594124695	0.396011396011395\\
0.0229441172634912	0.435897435897435\\
0.0236230543715439	0.452991452991452\\
0.027402223825268	0.561253561253561\\
0.027916199826463	0.569800569800569\\
0.0315398398432962	0.689458689458689\\
0.0325398720240841	0.703703703703703\\
0.0328776820951644	0.712250712250712\\
0.034401375716927	0.749287749287749\\
0.0351796418556802	0.754985754985755\\
0.0366067241839494	0.786324786324786\\
0.0369002950293191	0.792022792022792\\
0.036948681222738	0.794871794871795\\
0.0377750903594154	0.797720797720797\\
0.0388488105006761	0.82051282051282\\
0.0394750522086953	0.823361823361823\\
0.0395389220038607	0.826210826210826\\
0.0403865242537413	0.831908831908832\\
0.0409130309452459	0.84045584045584\\
0.0416647963073815	0.849002849002849\\
0.0438622795432766	0.86039886039886\\
0.0459655392433278	0.894586894586894\\
0.046170342191767	0.903133903133903\\
0.0471391774798298	0.911680911680912\\
0.0495263754256607	0.92022792022792\\
0.0495400483294421	0.923076923076923\\
0.050795074383019	0.925925925925926\\
0.051620020645976	0.931623931623932\\
0.0528380731148268	0.937321937321937\\
0.0528453596686143	0.94017094017094\\
0.0536059133947784	0.943019943019943\\
0.0549313189812595	0.945868945868946\\
0.0568358113337486	0.948717948717949\\
0.0578371185733118	0.954415954415955\\
0.0582606600866735	0.962962962962963\\
0.0592933641965654	0.968660968660969\\
0.0605320873475126	0.971509971509972\\
0.0610605250657223	0.977207977207977\\
0.0616631830261856	0.982905982905983\\
0.0642379332038125	0.985754985754986\\
0.0649535852842216	0.988603988603989\\
0.0667134484636092	0.991452991452991\\
0.072326430430613	0.994301994301994\\
0.075834558093701	0.997150997150997\\
0.0846015259309669	1\\
};
\addlegendentry{V1 (all filters)}

%\addplot [color=blue, dotted, line width=1.0pt]
%  table[row sep=crcr]{%
%0.00194574165184025	0\\
%0.00194574165184025	0.00284900284900291\\
%0.00240142582600544	0.00569800569800583\\
%0.00393849196166385	0.00854700854700852\\
%0.00424105290183152	0.0170940170940173\\
%0.00506156848561257	0.0199430199430202\\
%0.00528205088250799	0.0256410256410258\\
%0.00577683491324321	0.0313390313390314\\
%0.00757258477856881	0.0626780626780628\\
%0.00844293733230694	0.0655270655270657\\
%0.00881062551726042	0.0740740740740742\\
%0.00906486325791178	0.07977207977208\\
%0.0115852662995521	0.11965811965812\\
%0.0123008576403043	0.13960113960114\\
%0.0125435326035399	0.145299145299145\\
%0.0130619715893225	0.162393162393162\\
%0.0143461297259388	0.173789173789174\\
%0.015002576293496	0.193732193732194\\
%0.0157170858303	0.207977207977208\\
%0.0160913730671237	0.227920227920228\\
%0.0165912015704974	0.250712250712251\\
%0.0169931704354216	0.256410256410256\\
%0.0177003660069064	0.267806267806268\\
%0.0186974802449065	0.313390313390313\\
%0.0190001986005399	0.319088319088318\\
%0.0192930567599061	0.333333333333333\\
%0.0209198885593498	0.384615384615384\\
%0.0213059487281864	0.390313390313389\\
%0.0219904527246766	0.401709401709401\\
%0.0223684100101629	0.410256410256409\\
%0.0226334519680285	0.415954415954415\\
%0.0230709881216542	0.438746438746438\\
%0.0246014293089036	0.490028490028489\\
%0.0249686730435785	0.498575498575498\\
%0.0255807575719642	0.5014245014245\\
%0.0259704602958259	0.512820512820512\\
%0.0262232051466054	0.52136752136752\\
%0.026333414359814	0.529914529914529\\
%0.0267196802662208	0.532763532763532\\
%0.0271183688042838	0.547008547008546\\
%0.0273208878998958	0.555555555555555\\
%0.0278980327615941	0.584045584045583\\
%0.0287200435225392	0.592592592592592\\
%0.0288835074286495	0.606837606837606\\
%0.0309134405739602	0.678062678062678\\
%0.0313000511472574	0.686609686609686\\
%0.0317394988973219	0.689458689458689\\
%0.0322498205808794	0.698005698005698\\
%0.0325367314328526	0.709401709401709\\
%0.0357588095651902	0.777777777777777\\
%0.0362191095461633	0.783475783475783\\
%0.0362417319623094	0.786324786324786\\
%0.0367915565793857	0.792022792022792\\
%0.0391448141405244	0.82051282051282\\
%0.0394354481671686	0.826210826210826\\
%0.0402762476152616	0.829059829059829\\
%0.0406036310785551	0.837606837606837\\
%0.0412574383115718	0.843304843304843\\
%0.041790923284047	0.854700854700855\\
%0.0423039205981655	0.857549857549857\\
%0.0428057535731226	0.866096866096866\\
%0.0433058396015205	0.871794871794872\\
%0.0445450187695091	0.874643874643874\\
%0.0470742577850334	0.905982905982906\\
%0.0479001335936617	0.908831908831909\\
%0.0484895240304974	0.914529914529914\\
%0.0490008840116449	0.923076923076923\\
%0.0497741696282039	0.925925925925926\\
%0.0509785619328922	0.928774928774929\\
%0.0513050539817805	0.931623931623932\\
%0.0524089806260364	0.934472934472934\\
%0.0524103810779544	0.937321937321937\\
%0.0538405176346839	0.94017094017094\\
%0.0551356097205336	0.948717948717949\\
%0.0563853069035016	0.951566951566952\\
%0.057731800682483	0.96011396011396\\
%0.0577813408278707	0.962962962962963\\
%0.058839083315763	0.968660968660969\\
%0.0604082969945954	0.971509971509972\\
%0.0613066529298447	0.974358974358974\\
%0.0616631830261856	0.98005698005698\\
%0.0635466687661452	0.982905982905983\\
%0.0645296749670563	0.985754985754986\\
%0.0646342732492406	0.988603988603989\\
%0.0662181347882047	0.991452991452991\\
%0.0712683233386591	0.994301994301994\\
%0.0753987774121456	0.997150997150997\\
%0.0887517297166114	1\\
%};
%\addlegendentry{V1 (local KF)}
%
%\addplot [color=blue, dashdotted, line width=1.0pt]
%  table[row sep=crcr]{%
%0.00080263723343732	0\\
%0.000875735444229475	0.00569800569800583\\
%0.00374965090411661	0.0113960113960114\\
%0.00422900692154338	0.0199430199430202\\
%0.00598169954476835	0.0341880341880341\\
%0.00678784587683445	0.0455840455840455\\
%0.00682976199135399	0.0512820512820513\\
%0.00766449580802542	0.0541310541310542\\
%0.00929186720836217	0.07977207977208\\
%0.00932460518847567	0.0826210826210829\\
%0.00989774309454328	0.0883190883190885\\
%0.0102309595590175	0.0997150997151\\
%0.0106127972074344	0.105413105413106\\
%0.0112591426531086	0.108262108262108\\
%0.0124836913572115	0.125356125356126\\
%0.0125049971392284	0.128205128205128\\
%0.0129828466520532	0.133903133903134\\
%0.0133593282927407	0.153846153846154\\
%0.0142758162225893	0.173789173789174\\
%0.0144132988933274	0.185185185185185\\
%0.0153543684503865	0.193732193732194\\
%0.0170953157833722	0.259259259259259\\
%0.0173556940402917	0.270655270655271\\
%0.0176517535729199	0.276353276353276\\
%0.0195993240597745	0.350427350427349\\
%0.0199914527326379	0.356125356125355\\
%0.0245765010605188	0.484330484330483\\
%0.0251812712742034	0.504273504273503\\
%0.0258003224628103	0.509971509971509\\
%0.0279135327032227	0.575498575498575\\
%0.0283640604062463	0.586894586894586\\
%0.0295092841035656	0.609686609686609\\
%0.0298554297789291	0.629629629629629\\
%0.0320174584838535	0.703703703703703\\
%0.0327108115089423	0.709401709401709\\
%0.0330955140314939	0.720797720797721\\
%0.0342643529157123	0.737891737891738\\
%0.034827622702807	0.749287749287749\\
%0.0350320558512571	0.766381766381766\\
%0.0355522186808999	0.772079772079772\\
%0.0359584579654326	0.78062678062678\\
%0.0365300930426125	0.8005698005698\\
%0.0383669322207894	0.806267806267806\\
%0.038574820669397	0.82051282051282\\
%0.0392972403503169	0.823361823361823\\
%0.0400598858644383	0.834757834757835\\
%0.0404747342601277	0.837606837606837\\
%0.0413949663967539	0.84045584045584\\
%0.0416729321124218	0.846153846153846\\
%0.042537712983284	0.849002849002849\\
%0.0428573185100118	0.854700854700855\\
%0.0435011915937766	0.86039886039886\\
%0.0439458648942588	0.863247863247863\\
%0.0444215636269103	0.871794871794872\\
%0.0450545736116803	0.874643874643874\\
%0.0453908002238539	0.886039886039886\\
%0.0457929709589528	0.888888888888889\\
%0.0458018920512371	0.891737891737892\\
%0.0463588687137544	0.894586894586894\\
%0.0469433932897398	0.908831908831909\\
%0.048114160679837	0.914529914529914\\
%0.0488758489189576	0.917378917378917\\
%0.0489181753107681	0.92022792022792\\
%0.0501563823014619	0.923076923076923\\
%0.0503272859119683	0.925925925925926\\
%0.051459667259534	0.931623931623932\\
%0.0516036365302868	0.934472934472934\\
%0.0526880538306971	0.937321937321937\\
%0.0529571229799193	0.94017094017094\\
%0.05502854061462	0.945868945868946\\
%0.0568009795387914	0.948717948717949\\
%0.0573700784865461	0.954415954415955\\
%0.0575731564061326	0.957264957264957\\
%0.0584641666466317	0.96011396011396\\
%0.0587842530877365	0.965811965811966\\
%0.0588851758658788	0.968660968660969\\
%0.0611660111200385	0.974358974358974\\
%0.062315874117586	0.982905982905983\\
%0.0647740713450315	0.985754985754986\\
%0.0648162077870247	0.988603988603989\\
%0.0668279828839926	0.991452991452991\\
%0.0761132775778894	0.997150997150997\\
%0.0864282872559448	1\\
%};
%\addlegendentry{V1 (genie method)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0108634213833692	0\\
0.0112161847606478	0.00569800569800583\\
0.0279213416361674	0.00854700854700852\\
0.030091055531186	0.0113960113960117\\
0.0369296078990593	0.0142450142450143\\
0.0407852130830908	0.0170940170940175\\
0.0434271398266182	0.0199430199430202\\
0.0479304376303071	0.0227920227920229\\
0.0497988858817977	0.0284900284900287\\
0.0508067276002184	0.0313390313390314\\
0.0563707878655406	0.0341880341880341\\
0.0680009458191839	0.0370370370370372\\
0.0688612445898684	0.0398860398860399\\
0.0723187424725853	0.0427350427350426\\
0.0723745379795315	0.0455840455840457\\
0.0770772324736564	0.0484330484330484\\
0.0796530399214754	0.0512820512820511\\
0.0800470983798456	0.0541310541310542\\
0.0915821841462132	0.0569800569800569\\
0.0951931254995526	0.0712250712250713\\
0.099193660840037	0.074074074074074\\
0.0997552919185449	0.0797720797720798\\
0.102117919379887	0.0826210826210829\\
0.102955019270719	0.0854700854700856\\
0.103199413630707	0.0883190883190883\\
0.104697408055189	0.0911680911680914\\
0.104968659581904	0.0940170940170941\\
0.106697960021609	0.0968660968660973\\
0.107776940379301	0.0997150997151\\
0.108337485911965	0.102564102564103\\
0.110768496713542	0.105413105413106\\
0.11588685630047	0.108262108262108\\
0.116402875316907	0.111111111111111\\
0.119680379852872	0.113960113960114\\
0.126736983048703	0.116809116809117\\
0.129977504614766	0.11965811965812\\
0.130636577385632	0.122507122507122\\
0.131936583007769	0.125356125356126\\
0.13227054165824	0.128205128205128\\
0.133824998491706	0.131054131054131\\
0.134610121344293	0.133903133903134\\
0.13735668547694	0.136752136752137\\
0.137884126657027	0.142450142450143\\
0.13973039212896	0.145299145299145\\
0.140626950841067	0.148148148148148\\
0.14449352174355	0.150997150997151\\
0.147132050368802	0.153846153846154\\
0.14787835215187	0.156695156695157\\
0.149028736253082	0.15954415954416\\
0.149753417779939	0.162393162393162\\
0.151073249503745	0.165242165242165\\
0.158346293051081	0.173789173789174\\
0.159368321641566	0.17948717948718\\
0.163320443010423	0.182336182336182\\
0.17252806101639	0.188034188034188\\
0.172586389972231	0.190883190883191\\
0.173405918086423	0.193732193732194\\
0.17506373309202	0.196581196581197\\
0.177256205403478	0.199430199430199\\
0.178754733704653	0.202279202279202\\
0.179440603543213	0.207977207977208\\
0.182389396532196	0.213675213675214\\
0.182612291065801	0.216524216524216\\
0.183531633930931	0.21937321937322\\
0.183560759211913	0.222222222222222\\
0.185830615319111	0.225071225071225\\
0.186445274868299	0.227920227920228\\
0.187915844943602	0.230769230769231\\
0.191290593648408	0.233618233618234\\
0.192092829668658	0.236467236467237\\
0.194818534182829	0.242165242165242\\
0.195893231064154	0.245014245014245\\
0.196361980231799	0.250712250712251\\
0.197735172766437	0.253561253561254\\
0.198466998271908	0.256410256410256\\
0.201992320875928	0.262108262108262\\
0.20211978797448	0.267806267806268\\
0.202729560703478	0.270655270655271\\
0.205922083658907	0.273504273504273\\
0.210014819361855	0.276353276353276\\
0.211671472595148	0.282051282051282\\
0.211760163973855	0.287749287749287\\
0.212923831051086	0.293447293447293\\
0.213060566456339	0.296296296296296\\
0.215939689810793	0.304843304843304\\
0.218047786455815	0.307692307692307\\
0.219485186819069	0.31054131054131\\
0.219808310005781	0.313390313390313\\
0.222271950743075	0.316239316239316\\
0.223824687265709	0.321937321937321\\
0.22386296730383	0.324786324786324\\
0.225636131010015	0.327635327635327\\
0.226567593039651	0.33048433048433\\
0.229864612635174	0.333333333333333\\
0.232369865980807	0.336182336182335\\
0.233547124737235	0.339031339031338\\
0.237490843151945	0.341880341880341\\
0.237748437929155	0.344729344729344\\
0.238666337789862	0.347578347578346\\
0.241270971100424	0.353276353276352\\
0.241375022711198	0.356125356125355\\
0.248102965190163	0.358974358974358\\
0.24902081607155	0.361823361823361\\
0.250738138639562	0.364672364672364\\
0.250802231996655	0.367521367521367\\
0.253063650505069	0.37037037037037\\
0.253763480403425	0.373219373219372\\
0.25635973269188	0.376068376068375\\
0.256516095263578	0.381766381766381\\
0.257757516089551	0.39031339031339\\
0.257826733530672	0.393162393162392\\
0.26038992679759	0.396011396011395\\
0.266686869297701	0.398860398860398\\
0.269842861387044	0.401709401709401\\
0.269965113458426	0.404558404558403\\
0.272083631534887	0.407407407407407\\
0.274843748201723	0.410256410256409\\
0.275468380754247	0.413105413105412\\
0.278613405647603	0.415954415954415\\
0.279506558640789	0.418803418803418\\
0.28058647636195	0.424501424501424\\
0.281803536140484	0.427350427350426\\
0.28399995251533	0.430199430199429\\
0.284072216615149	0.433048433048432\\
0.285611955192913	0.435897435897435\\
0.288269024306094	0.438746438746438\\
0.288722573371549	0.444444444444443\\
0.292376390304598	0.450142450142449\\
0.292531336447012	0.452991452991452\\
0.296088462377795	0.455840455840455\\
0.296728099192417	0.458689458689458\\
0.298721453601189	0.464387464387463\\
0.29960270598068	0.472934472934472\\
0.301083480873944	0.478632478632478\\
0.304766553491456	0.481481481481481\\
0.306010262289133	0.487179487179486\\
0.308173019578895	0.490028490028489\\
0.308494069741741	0.492877492877492\\
0.311522952322553	0.495726495726495\\
0.312933825545248	0.498575498575498\\
0.316190997504902	0.501424501424501\\
0.316463601858735	0.507122507122507\\
0.318146131211462	0.509971509971509\\
0.319385188214295	0.512820512820512\\
0.323913379043219	0.518518518518518\\
0.324678586268922	0.52136752136752\\
0.325013351946926	0.524216524216524\\
0.32959743870792	0.529914529914529\\
0.33015428729331	0.535612535612535\\
0.331270326946314	0.538461538461538\\
0.333148873019744	0.541310541310541\\
0.337626980901179	0.544159544159543\\
0.338866847078395	0.552706552706552\\
0.34388667156081	0.555555555555555\\
0.344109876392714	0.558404558404558\\
0.34515395934617	0.561253561253561\\
0.345331969640792	0.564102564102563\\
0.346586943165707	0.566951566951566\\
0.348854961342409	0.569800569800569\\
0.351960587025268	0.572649572649572\\
0.353998753238455	0.575498575498575\\
0.354686021514341	0.578347578347578\\
0.357216608946161	0.58119658119658\\
0.358438274291488	0.584045584045584\\
0.360257477868706	0.586894586894586\\
0.360552746239123	0.589743589743589\\
0.363059396112159	0.592592592592592\\
0.363127522770707	0.595441595441595\\
0.365775282224961	0.598290598290597\\
0.366816962479228	0.603988603988603\\
0.36863763612181	0.606837606837606\\
0.369204421128305	0.609686609686609\\
0.369219129715264	0.612535612535612\\
0.372600147735602	0.615384615384615\\
0.374406730957222	0.618233618233618\\
0.379109385365349	0.62108262108262\\
0.384617072732606	0.623931623931623\\
0.387090687861369	0.626780626780626\\
0.391362660872466	0.629629629629629\\
0.396493492843498	0.635327635327635\\
0.397302147963821	0.638176638176638\\
0.399210457034477	0.641025641025641\\
0.400804234739964	0.646723646723646\\
0.402049268227681	0.649572649572649\\
0.402375404624074	0.652421652421652\\
0.403637372919889	0.655270655270655\\
0.412790029266444	0.658119658119658\\
0.416660356478108	0.660968660968661\\
0.416798488045292	0.663817663817663\\
0.417738365566164	0.666666666666666\\
0.420700445224425	0.669515669515669\\
0.428910866118667	0.672364672364672\\
0.43159744936899	0.678062678062678\\
0.431776085375299	0.68091168091168\\
0.432929407745447	0.686609686609686\\
0.437036763185242	0.692307692307692\\
0.438513210496778	0.695156695156695\\
0.43867122528797	0.698005698005698\\
0.441620557702718	0.700854700854701\\
0.446124194810675	0.703703703703703\\
0.447464552081789	0.706552706552706\\
0.452135535259994	0.712250712250712\\
0.452765196637221	0.717948717948718\\
0.454302457368707	0.720797720797721\\
0.454462572522454	0.723646723646723\\
0.456330745169798	0.726495726495726\\
0.457272458452932	0.729344729344729\\
0.45862555943121	0.74074074074074\\
0.464574807379444	0.749287749287749\\
0.466489460149709	0.754985754985755\\
0.470099309114816	0.760683760683761\\
0.470670777283844	0.763532763532763\\
0.472125466942119	0.766381766381766\\
0.479940024946064	0.769230769230769\\
0.481201971677611	0.772079772079772\\
0.481765449890509	0.777777777777778\\
0.484451153645445	0.78062678062678\\
0.48542639657386	0.783475783475783\\
0.487834392851779	0.786324786324786\\
0.491245739973885	0.789173789173789\\
0.497041877438221	0.792022792022792\\
0.497064375895755	0.794871794871795\\
0.498848751909883	0.797720797720797\\
0.498894647722386	0.800569800569801\\
0.506082800421607	0.803418803418803\\
0.510795528077019	0.806267806267806\\
0.513558099474854	0.809116809116809\\
0.514665479858884	0.811965811965812\\
0.514994468345386	0.814814814814814\\
0.516935311577508	0.817663817663818\\
0.521656636952577	0.82051282051282\\
0.523381272554462	0.823361823361823\\
0.523461277157184	0.826210826210826\\
0.52532859612501	0.829059829059829\\
0.53007282676489	0.831908831908832\\
0.533306751797284	0.834757834757835\\
0.544182590936169	0.837606837606837\\
0.544356602695568	0.84045584045584\\
0.552662346399769	0.846153846153846\\
0.555870641536113	0.849002849002849\\
0.560226321721485	0.851851851851852\\
0.561848359849007	0.854700854700855\\
0.562946590167946	0.857549857549857\\
0.569763184481584	0.86039886039886\\
0.570282703983885	0.863247863247863\\
0.571267773626491	0.866096866096866\\
0.579595807670963	0.868945868945869\\
0.598628430815301	0.874643874643874\\
0.602730231788515	0.877492877492877\\
0.603202960466627	0.88034188034188\\
0.604224850260386	0.883190883190883\\
0.61536912296829	0.886039886039886\\
0.619127296545413	0.888888888888889\\
0.620564263825379	0.891737891737892\\
0.642481801400979	0.894586894586895\\
0.645647707729073	0.897435897435897\\
0.651110641772416	0.9002849002849\\
0.652742857547026	0.903133903133903\\
0.655364393547353	0.905982905982906\\
0.658803658872996	0.908831908831909\\
0.667946745794228	0.911680911680912\\
0.670205076612616	0.914529914529914\\
0.684494226446726	0.917378917378918\\
0.69580746981496	0.92022792022792\\
0.696140012178531	0.923076923076923\\
0.704716225041399	0.925925925925926\\
0.711245466999919	0.928774928774929\\
0.720985727050671	0.931623931623931\\
0.734519241680344	0.934472934472935\\
0.764364553632168	0.937321937321937\\
0.772827427415738	0.94017094017094\\
0.811404872349445	0.943019943019943\\
0.861585868245482	0.948717948717949\\
0.892255781542663	0.951566951566952\\
0.900044681397722	0.954415954415954\\
0.93952205087164	0.96011396011396\\
0.943459053081252	0.962962962962963\\
0.976066937776903	0.965811965811966\\
0.984751206966385	0.968660968660969\\
0.994401499348708	0.974358974358974\\
1.03788441171582	0.977207977207977\\
1.06674217403438	0.98005698005698\\
1.11735365911543	0.982905982905983\\
1.18111219626192	0.985754985754986\\
1.19279473166289	0.988603988603989\\
1.41808879776217	0.991452991452991\\
1.56747786728544	0.994301994301994\\
1.7724743589177	0.997150997150997\\
3.3	0.997767134538421\\
};
\addlegendentry{V2 (proposed, sensor update)}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.032238287567159	0\\
0.032238287567159	0.00284900284900269\\
0.0587381734785679	0.00569800569800583\\
0.063028308589387	0.00854700854700852\\
0.113211549978327	0.0113960113960117\\
0.120617611497193	0.0142450142450143\\
0.172488633507139	0.0170940170940175\\
0.184744362071372	0.0199430199430202\\
0.222644088709693	0.0227920227920229\\
0.240274355909172	0.0256410256410255\\
0.252344469524282	0.0284900284900287\\
0.283314108896735	0.0313390313390314\\
0.306209235063856	0.0341880341880341\\
0.307438974969374	0.0398860398860399\\
0.315581850579736	0.0427350427350426\\
0.320511236329293	0.0455840455840457\\
0.322526638449526	0.0484330484330484\\
0.332556570238462	0.0512820512820511\\
0.346835469801223	0.0598290598290601\\
0.36275468005131	0.0626780626780628\\
0.364816997911442	0.0655270655270654\\
0.366146068366628	0.0683760683760686\\
0.378326029916027	0.0712250712250713\\
0.380903137012563	0.074074074074074\\
0.391971837659691	0.0769230769230771\\
0.403321815028154	0.0826210826210829\\
0.408451533758782	0.0854700854700856\\
0.410957398052999	0.0883190883190883\\
0.434101972208013	0.0911680911680914\\
0.445365503158182	0.0940170940170941\\
0.466368674401284	0.0968660968660973\\
0.476397052345442	0.0997150997151\\
0.481947176568157	0.102564102564103\\
0.48382316128453	0.105413105413106\\
0.490650793836948	0.111111111111111\\
0.514866517629279	0.113960113960114\\
0.520208228294075	0.116809116809117\\
0.521573530374747	0.11965811965812\\
0.555764834337543	0.122507122507122\\
0.559315139682254	0.125356125356126\\
0.581523945631536	0.131054131054131\\
0.585462581186409	0.133903133903134\\
0.585749072033217	0.136752136752137\\
0.597823001397292	0.139601139601139\\
0.607945163179641	0.145299145299145\\
0.608337439884516	0.148148148148148\\
0.620921095873445	0.150997150997151\\
0.626475947316799	0.153846153846154\\
0.627077209801566	0.156695156695157\\
0.62998601423068	0.15954415954416\\
0.647162442455798	0.162393162393162\\
0.650936664159394	0.165242165242165\\
0.651631158443945	0.168091168091168\\
0.653463745736539	0.170940170940171\\
0.66951730882339	0.173789173789174\\
0.678883840955378	0.176638176638177\\
0.68197140391825	0.17948717948718\\
0.692691196240079	0.182336182336182\\
0.700668498786632	0.185185185185185\\
0.71376459653201	0.190883190883191\\
0.724491803567775	0.193732193732194\\
0.724528177365227	0.196581196581197\\
0.740282863467074	0.199430199430199\\
0.742136390630374	0.202279202279202\\
0.745837004798853	0.205128205128205\\
0.766959850674238	0.210826210826211\\
0.769684761465468	0.213675213675214\\
0.779294876085296	0.216524216524216\\
0.783377370409373	0.21937321937322\\
0.788601362676034	0.222222222222222\\
0.795045797485198	0.225071225071225\\
0.79690010033079	0.227920227920228\\
0.797704787454899	0.230769230769231\\
0.810149462967159	0.233618233618234\\
0.816381913104511	0.236467236467237\\
0.826942526782446	0.242165242165242\\
0.830977867645612	0.245014245014245\\
0.835932300204214	0.250712250712251\\
0.836924772414373	0.253561253561254\\
0.84452970742607	0.256410256410256\\
0.845133324532274	0.25925925925926\\
0.852815191664801	0.262108262108262\\
0.858810029272885	0.264957264957265\\
0.860421878626992	0.267806267806268\\
0.878380514235852	0.270655270655271\\
0.920413770552775	0.273504273504273\\
0.944884421765428	0.276353276353276\\
0.951093626746989	0.279202279202279\\
0.954764614274401	0.282051282051282\\
0.957066570438737	0.284900284900285\\
0.963476063549211	0.287749287749287\\
0.964723468198744	0.29059829059829\\
0.969578330342472	0.293447293447293\\
0.971620223207776	0.296296296296296\\
0.975873329337147	0.299145299145299\\
0.985584830554763	0.301994301994302\\
0.987308856217711	0.307692307692307\\
0.99388743946317	0.31054131054131\\
0.995208444799311	0.313390313390313\\
0.998193917064123	0.316239316239316\\
1.00274269527744	0.321937321937321\\
1.00847788376838	0.324786324786324\\
1.01619820536724	0.327635327635327\\
1.01957533232926	0.33048433048433\\
1.02364107170819	0.333333333333333\\
1.03585912627723	0.336182336182335\\
1.04156037150001	0.339031339031338\\
1.04170312151886	0.341880341880341\\
1.04445841083579	0.344729344729344\\
1.05468898457137	0.347578347578346\\
1.05772594732336	0.35042735042735\\
1.05945006009174	0.353276353276352\\
1.05965052837299	0.358974358974358\\
1.06588267336388	0.361823361823361\\
1.07511792990283	0.364672364672364\\
1.07654195039929	0.367521367521367\\
1.08449946217276	0.37037037037037\\
1.08492785264546	0.373219373219372\\
1.09258274386712	0.376068376068375\\
1.09267389506976	0.378917378917378\\
1.09399401820082	0.381766381766381\\
1.10138324069107	0.384615384615384\\
1.10526454320339	0.387464387464386\\
1.10617856063586	0.39031339031339\\
1.11286441768923	0.393162393162392\\
1.11946498802119	0.401709401709401\\
1.13122862844487	0.404558404558403\\
1.13178103032244	0.407407407407407\\
1.13615394507167	0.410256410256409\\
1.13886311360128	0.415954415954415\\
1.14456812112171	0.418803418803418\\
1.14921023177728	0.42165242165242\\
1.1563007250291	0.424501424501424\\
1.16792570943683	0.427350427350426\\
1.17062746225274	0.430199430199429\\
1.17281793847761	0.433048433048432\\
1.17415976350115	0.435897435897435\\
1.17918521084542	0.441595441595441\\
1.18540783362586	0.444444444444443\\
1.18995873390448	0.447293447293446\\
1.21193889690564	0.450142450142449\\
1.21215819806342	0.452991452991452\\
1.22125358443566	0.455840455840455\\
1.22531701383753	0.458689458689458\\
1.24463145208649	0.461538461538461\\
1.25206933197894	0.464387464387463\\
1.26490799414008	0.467236467236467\\
1.27457450637538	0.470085470085469\\
1.27494125949818	0.472934472934472\\
1.27908598757486	0.475783475783475\\
1.28857607314372	0.478632478632478\\
1.2913865648146	0.481481481481481\\
1.29538739640093	0.484330484330484\\
1.30200517580498	0.487179487179486\\
1.3106534741015	0.490028490028489\\
1.31547004586438	0.492877492877492\\
1.32364059289692	0.495726495726495\\
1.32970917624434	0.498575498575498\\
1.33769285882289	0.501424501424501\\
1.3392507350267	0.504273504273503\\
1.34272881668954	0.507122507122507\\
1.3441163745917	0.509971509971509\\
1.35058551162439	0.512820512820512\\
1.35351839049168	0.515669515669515\\
1.35475574411057	0.518518518518518\\
1.36129092867974	0.52136752136752\\
1.37405764942478	0.524216524216524\\
1.37824227288167	0.527065527065526\\
1.38514405273489	0.529914529914529\\
1.39023084166317	0.532763532763532\\
1.39140463776514	0.535612535612535\\
1.39816496517055	0.538461538461538\\
1.40131153862846	0.541310541310541\\
1.40850875006736	0.544159544159543\\
1.4269579719653	0.547008547008546\\
1.4480728946502	0.549857549857549\\
1.45345130528929	0.552706552706552\\
1.47129175098706	0.555555555555555\\
1.48025793964403	0.558404558404558\\
1.48599565256972	0.561253561253561\\
1.50751758012609	0.564102564102563\\
1.5150714807596	0.566951566951566\\
1.52032629621969	0.569800569800569\\
1.52111901581336	0.572649572649572\\
1.52656532194056	0.575498575498575\\
1.53443598553221	0.578347578347578\\
1.54050713378645	0.58119658119658\\
1.54118331638284	0.584045584045584\\
1.54499777236327	0.586894586894586\\
1.55498479775843	0.589743589743589\\
1.55505828598998	0.592592592592592\\
1.55843363692245	0.595441595441595\\
1.5731543695495	0.598290598290597\\
1.57413364798242	0.601139601139601\\
1.57460891605522	0.606837606837606\\
1.57633692079485	0.609686609686609\\
1.57881460544581	0.612535612535612\\
1.58200551472387	0.615384615384615\\
1.58715314798348	0.618233618233618\\
1.61483037690764	0.62108262108262\\
1.61579300861676	0.623931623931623\\
1.62243076328984	0.626780626780626\\
1.62736300449813	0.629629629629629\\
1.63078611206462	0.632478632478632\\
1.63202789123671	0.635327635327635\\
1.63632504674818	0.638176638176638\\
1.65242620642522	0.641025641025641\\
1.65806529404449	0.643874643874643\\
1.65817962424472	0.646723646723646\\
1.68426561397528	0.652421652421652\\
1.701915959725	0.655270655270655\\
1.70219691920796	0.658119658119658\\
1.70718823750842	0.660968660968661\\
1.7200875475059	0.666666666666666\\
1.72738511205766	0.669515669515669\\
1.72971786864091	0.672364672364672\\
1.74049842062753	0.675213675213675\\
1.74834808571764	0.678062678062678\\
1.75178973210966	0.68091168091168\\
1.75948300081174	0.683760683760684\\
1.76052432746924	0.686609686609686\\
1.76268132865661	0.689458689458689\\
1.76291400880113	0.692307692307692\\
1.76745352679527	0.695156695156695\\
1.7731315629532	0.698005698005698\\
1.78409044697372	0.700854700854701\\
1.78494054259751	0.703703703703703\\
1.80216154817327	0.706552706552706\\
1.82235107430824	0.712250712250712\\
1.84782947626257	0.715099715099715\\
1.84848587310513	0.717948717948718\\
1.87209302150456	0.720797720797721\\
1.87981159887749	0.726495726495726\\
1.90563528433277	0.729344729344729\\
1.9208487924807	0.732193732193732\\
1.94150726703365	0.735042735042735\\
1.95041325518088	0.737891737891738\\
1.95243824260744	0.74074074074074\\
1.9649999793063	0.743589743589744\\
2.01174809341247	0.746438746438746\\
2.0145701618894	0.752136752136752\\
2.04211119825609	0.754985754985755\\
2.04803776406609	0.757834757834758\\
2.08971117000635	0.760683760683761\\
2.09296128557915	0.763532763532763\\
2.12974791284479	0.766381766381766\\
2.13181478702539	0.769230769230769\\
2.15250049047588	0.772079772079772\\
2.1527597832048	0.774928774928775\\
2.19918786731842	0.777777777777778\\
2.22610919654424	0.783475783475783\\
2.23136595214287	0.786324786324786\\
2.2438736875849	0.789173789173789\\
2.24851649594945	0.792022792022792\\
2.24951300645466	0.794871794871795\\
2.25878828554393	0.797720797720797\\
2.27159366925351	0.800569800569801\\
2.29272798161795	0.803418803418803\\
2.30539373330264	0.806267806267806\\
2.33297789637756	0.809116809116809\\
2.34277681479439	0.811965811965812\\
2.36363879713403	0.814814814814814\\
2.37339035525489	0.817663817663818\\
2.38844615877549	0.82051282051282\\
2.42901642458176	0.823361823361823\\
2.44373987124523	0.826210826210826\\
2.46732280281512	0.829059829059829\\
2.47756830212514	0.831908831908832\\
2.51241163194322	0.834757834757835\\
2.52470281159565	0.837606837606837\\
2.55645622254447	0.84045584045584\\
2.56195479002226	0.843304843304843\\
2.58533326077649	0.846153846153846\\
2.63045364469427	0.849002849002849\\
2.66083623536128	0.851851851851852\\
2.66687214763067	0.854700854700855\\
2.69386746914317	0.857549857549857\\
2.6943652739493	0.86039886039886\\
2.71384425653114	0.863247863247863\\
2.72767676498877	0.866096866096866\\
2.75337773899339	0.868945868945869\\
2.76238791985007	0.871794871794872\\
2.76994504495837	0.874643874643874\\
2.77294809913652	0.877492877492877\\
2.7796901436927	0.88034188034188\\
2.79067613309136	0.883190883190883\\
2.8138537812045	0.886039886039886\\
2.84990085057586	0.888888888888889\\
2.85462544533507	0.891737891737892\\
2.87286794433384	0.894586894586895\\
2.90228114421985	0.897435897435897\\
2.92111659127381	0.9002849002849\\
3.01317503894889	0.911680911680912\\
};
\addlegendentry{V2 (local KF)}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00365589468231686	0\\
0.00365589468231686	0.00284900284900291\\
0.0166048048309315	0.00569800569800583\\
0.0197879958379112	0.00854700854700852\\
0.0480721826456181	0.0142450142450143\\
0.0513290046486188	0.0170940170940173\\
0.0519660316680055	0.0199430199430202\\
0.0560098747680466	0.0227920227920229\\
0.0564075770775645	0.0256410256410258\\
0.0572860671599615	0.0284900284900285\\
0.0587184102626923	0.0313390313390314\\
0.0660823022169736	0.0341880341880341\\
0.0672299702336216	0.037037037037037\\
0.0691581551649263	0.0398860398860399\\
0.0695574858067753	0.0427350427350428\\
0.0706468826759976	0.0455840455840455\\
0.0712411391008971	0.0484330484330484\\
0.0726288522274396	0.0512820512820513\\
0.0754521483804143	0.0541310541310542\\
0.0769423293236131	0.0569800569800571\\
0.0772112927471365	0.0626780626780628\\
0.0786611103407278	0.0655270655270657\\
0.0833608187538522	0.0683760683760684\\
0.0835706703741699	0.0740740740740742\\
0.0846735498717208	0.0769230769230771\\
0.0875011714358587	0.07977207977208\\
0.0887991769123309	0.0826210826210829\\
0.0888066025939001	0.0854700854700856\\
0.089295512445581	0.0883190883190885\\
0.0901665053852609	0.0911680911680914\\
0.0919741086709973	0.0940170940170943\\
0.0921383299516925	0.096866096866097\\
0.0966707098929949	0.105413105413106\\
0.0978536204665843	0.108262108262108\\
0.0984953338121488	0.111111111111111\\
0.0996410299844381	0.113960113960114\\
0.0997891543266882	0.116809116809117\\
0.101774157704566	0.122507122507123\\
0.106365183504422	0.125356125356126\\
0.107641069746329	0.131054131054131\\
0.114278181481228	0.13960113960114\\
0.115968060838216	0.142450142450143\\
0.116305256956142	0.145299145299145\\
0.118615989578112	0.148148148148148\\
0.119793861548926	0.150997150997151\\
0.123376699217556	0.153846153846154\\
0.124262068587688	0.15954415954416\\
0.125449363424765	0.162393162393162\\
0.125460978580531	0.165242165242165\\
0.127074956054474	0.173789173789174\\
0.130501915152431	0.176638176638177\\
0.130756929069725	0.17948717948718\\
0.133189430787183	0.182336182336182\\
0.133894194496295	0.185185185185185\\
0.1354791332452	0.188034188034188\\
0.138472768971817	0.190883190883191\\
0.138799247738937	0.193732193732194\\
0.140409476088565	0.199430199430199\\
0.14096264632694	0.202279202279202\\
0.144768213572234	0.205128205128205\\
0.147428046606564	0.210826210826211\\
0.149426765112685	0.213675213675214\\
0.149729389095948	0.216524216524217\\
0.151349279436749	0.222222222222223\\
0.155292470614291	0.225071225071225\\
0.157134159795038	0.233618233618234\\
0.159253772210279	0.236467236467237\\
0.159339541596128	0.239316239316239\\
0.165706904234223	0.242165242165242\\
0.169447777623269	0.245014245014245\\
0.169588458283952	0.247863247863248\\
0.170585251824558	0.250712250712251\\
0.171046805099823	0.253561253561254\\
0.17570060615592	0.264957264957265\\
0.178522078957115	0.267806267806268\\
0.178592086102186	0.270655270655271\\
0.179343281929372	0.273504273504273\\
0.180631730646776	0.276353276353276\\
0.182953807963768	0.279202279202279\\
0.183429633696049	0.282051282051282\\
0.184382503727739	0.284900284900285\\
0.184525192023401	0.287749287749287\\
0.185742068090286	0.29059829059829\\
0.185941600223308	0.293447293447293\\
0.187093690589502	0.296296296296296\\
0.190111997946979	0.299145299145299\\
0.191748560117285	0.301994301994302\\
0.192357142537783	0.304843304843305\\
0.196274287842143	0.31054131054131\\
0.196548693657651	0.313390313390313\\
0.198008516639175	0.319088319088318\\
0.198022597322605	0.321937321937321\\
0.199650656339398	0.324786324786324\\
0.20094206330569	0.336182336182335\\
0.201066683322627	0.339031339031338\\
0.207199629196002	0.341880341880341\\
0.207432608859218	0.344729344729344\\
0.208100828745813	0.347578347578346\\
0.208203720326366	0.350427350427349\\
0.209113141029542	0.353276353276352\\
0.209425180205285	0.358974358974358\\
0.210018671224055	0.361823361823361\\
0.212748583575705	0.37037037037037\\
0.214900360037604	0.373219373219372\\
0.215747611223848	0.378917378917378\\
0.216661942664467	0.381766381766381\\
0.220052546724732	0.384615384615384\\
0.220315265751927	0.390313390313389\\
0.224885638885515	0.396011396011395\\
0.226039049710328	0.401709401709401\\
0.228795272521502	0.404558404558404\\
0.229914790630783	0.407407407407407\\
0.230585512721714	0.410256410256409\\
0.230793712744547	0.413105413105412\\
0.231767532804028	0.415954415954415\\
0.231872222942558	0.418803418803418\\
0.233058203454772	0.421652421652421\\
0.234179229177655	0.427350427350426\\
0.234471324161665	0.430199430199429\\
0.23576397403859	0.433048433048432\\
0.235788153982103	0.435897435897435\\
0.236430173076252	0.438746438746438\\
0.237494882061683	0.441595441595441\\
0.239031986431425	0.444444444444444\\
0.243318999122178	0.450142450142449\\
0.244519907232688	0.452991452991452\\
0.244978471388345	0.461538461538461\\
0.248809197321711	0.464387464387463\\
0.250930554540406	0.467236467236466\\
0.251552484036143	0.472934472934472\\
0.252914016841833	0.475783475783475\\
0.252992001033509	0.478632478632478\\
0.253926253353411	0.481481481481481\\
0.25716452719062	0.487179487179486\\
0.258091395153355	0.492877492877492\\
0.259885864629769	0.5014245014245\\
0.260159967299384	0.507122507122506\\
0.260659229768605	0.509971509971509\\
0.261589955042685	0.512820512820512\\
0.263487283448684	0.52136752136752\\
0.265541651654426	0.524216524216523\\
0.266602490269562	0.527065527065526\\
0.268490286094215	0.529914529914529\\
0.268824754647984	0.535612535612535\\
0.270611908081498	0.538461538461538\\
0.273868929519405	0.541310541310541\\
0.27595709089518	0.547008547008546\\
0.278734134044897	0.549857549857549\\
0.279347203463614	0.552706552706552\\
0.281553439612978	0.555555555555555\\
0.284241373085274	0.558404558404558\\
0.286018710289053	0.561253561253561\\
0.288143079385665	0.569800569800569\\
0.288242226164559	0.572649572649572\\
0.291465931805312	0.575498575498575\\
0.294307947189371	0.58119658119658\\
0.296803508393823	0.586894586894586\\
0.301093012059954	0.589743589743589\\
0.303024996271265	0.592592592592592\\
0.303781900962916	0.595441595441595\\
0.306199102777746	0.598290598290598\\
0.306261303842436	0.603988603988603\\
0.307362761406323	0.606837606837606\\
0.307468719747783	0.609686609686609\\
0.309592938117286	0.615384615384615\\
0.310167906083643	0.621082621082621\\
0.310410667273623	0.623931623931623\\
0.312305105472021	0.626780626780626\\
0.313019756822487	0.629629629629629\\
0.317456281228723	0.632478632478632\\
0.318362849511223	0.638176638176638\\
0.319353227175691	0.641025641025641\\
0.322407117821923	0.643874643874643\\
0.324119021099926	0.646723646723646\\
0.325001836105569	0.649572649572649\\
0.327376316735838	0.652421652421652\\
0.327928715552158	0.655270655270655\\
0.331094865117124	0.663817663817663\\
0.333174979754578	0.666666666666666\\
0.333667115349127	0.672364672364672\\
0.334928523989885	0.675213675213675\\
0.3400536306492	0.68091168091168\\
0.340987205408855	0.683760683760683\\
0.346255338436437	0.686609686609686\\
0.347632193131391	0.689458689458689\\
0.347773678082625	0.692307692307692\\
0.355954420703032	0.695156695156695\\
0.35990822713057	0.709401709401709\\
0.363306187210093	0.712250712250712\\
0.364570095082982	0.715099715099715\\
0.366583526108672	0.717948717948718\\
0.371818382785204	0.720797720797721\\
0.372913938575119	0.729344729344729\\
0.37446988956853	0.735042735042735\\
0.377804907904471	0.737891737891738\\
0.378425200668438	0.743589743589743\\
0.382390848873816	0.746438746438746\\
0.383179603852911	0.749287749287749\\
0.38612133192259	0.752136752136752\\
0.389700901216788	0.754985754985755\\
0.390454271540074	0.757834757834758\\
0.390698390065239	0.76068376068376\\
0.39351864730012	0.763532763532763\\
0.39435059028077	0.766381766381766\\
0.396486942474613	0.769230769230769\\
0.396763782801851	0.772079772079772\\
0.397648801027001	0.774928774928775\\
0.400605113664142	0.777777777777777\\
0.401013688374201	0.78062678062678\\
0.409801695288927	0.783475783475783\\
0.410806377362799	0.786324786324786\\
0.412241614578869	0.789173789173789\\
0.414701618603764	0.792022792022792\\
0.416432883267694	0.794871794871795\\
0.417644482769671	0.8005698005698\\
0.420995145168143	0.803418803418803\\
0.421873184553271	0.809116809116809\\
0.423474136887633	0.811965811965812\\
0.429595517419797	0.814814814814815\\
0.43078569993577	0.817663817663817\\
0.431192884647255	0.82051282051282\\
0.433354593503989	0.823361823361823\\
0.434805840490103	0.831908831908832\\
0.43730761716933	0.834757834757835\\
0.437443685419927	0.837606837606837\\
0.439451106952709	0.84045584045584\\
0.440569582324519	0.843304843304843\\
0.442181628875814	0.846153846153846\\
0.449874572087134	0.849002849002849\\
0.450703325509852	0.851851851851852\\
0.46283822663392	0.854700854700855\\
0.463064441610567	0.857549857549857\\
0.468734384794226	0.863247863247863\\
0.469344536837556	0.866096866096866\\
0.474136498305903	0.868945868945869\\
0.475946031369806	0.871794871794872\\
0.477959901486197	0.877492877492877\\
0.479873725689764	0.88034188034188\\
0.48496414969204	0.883190883190883\\
0.490956306532763	0.886039886039886\\
0.492417296037885	0.888888888888889\\
0.507923339782216	0.897435897435897\\
0.514358099899594	0.903133903133903\\
0.521735612154874	0.905982905982906\\
0.528069374446074	0.911680911680912\\
0.532298523501527	0.914529914529914\\
0.546643276032513	0.917378917378917\\
0.547451407536425	0.92022792022792\\
0.556163487577436	0.925925925925926\\
0.573726741954427	0.928774928774929\\
0.611390736181948	0.931623931623932\\
0.623264110107199	0.934472934472934\\
0.624661750224591	0.937321937321937\\
0.639234466439774	0.94017094017094\\
0.640797792888435	0.943019943019943\\
0.641615121059841	0.945868945868946\\
0.651789878774783	0.948717948717949\\
0.659534561109866	0.951566951566952\\
0.67391307208551	0.954415954415955\\
0.680320649417208	0.957264957264957\\
0.683130860703505	0.96011396011396\\
0.706516600825792	0.962962962962963\\
0.716157297237345	0.965811965811966\\
0.723045653616575	0.968660968660969\\
0.732550922008374	0.971509971509972\\
0.734133047915998	0.974358974358974\\
0.744357116173853	0.977207977207977\\
0.894905680473377	0.982905982905983\\
0.902841885992234	0.985754985754986\\
0.913281884599195	0.988603988603989\\
0.925213980828565	0.991452991452991\\
1.38056021173256	0.997150997150997\\
1.51430242046939	1\\
};
\addlegendentry{V2 (genie method)}

\end{axis}
\end{tikzpicture}%

==> figures/Copplar092620_RMSE2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={avg. error in m},
ylabel={avg. error in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(1,1)},anchor=north east}
]

\addplot[area legend, draw=none, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
0.1	0\\
16.4	0\\
16.4	6\\
0.1	6\\
}--cycle;
\addlegendentry{V1 \& V2 observe features}


\addplot[area legend, draw=none, fill=white!90!black]
table[row sep=crcr] {%
x	y\\
12.2	0\\
16.4	0\\
16.4	6\\
12.2	6\\
}--cycle;
\addlegendentry{only V2 observes features}

\addplot [color=blue]
  table[row sep=crcr]{%
0.100000000000001	1.05280472823929\\
0.199999999999999	0.959975692463352\\
0.300000000000001	0.891376478988462\\
0.399999999999999	0.832228099615513\\
0.5	0.84830257920941\\
0.600000000000001	0.775057036066741\\
0.699999999999999	0.781404697633114\\
0.800000000000001	0.806506742489411\\
0.899999999999999	0.786843398187383\\
1	0.724475857838957\\
1.1	0.772091938694182\\
1.2	0.642015772659025\\
1.3	0.593392645573807\\
1.4	0.599645524987036\\
1.5	0.650911582747003\\
1.6	0.647998402010259\\
1.7	0.577969623911237\\
1.8	0.53580760477497\\
1.9	0.557672300008878\\
2	0.648942307420928\\
2.3	0.771402368842342\\
2.4	0.746986065124023\\
2.5	0.758569163203589\\
2.6	0.794534782117008\\
2.7	0.800762899528813\\
2.8	0.825304840436022\\
2.9	0.833910968516641\\
3	0.801100132378927\\
3.1	0.91629983585085\\
3.2	0.913447295004726\\
3.3	0.84181899598202\\
3.4	0.895684503269756\\
3.5	0.850481352123488\\
3.6	0.880158038181815\\
3.7	0.95104620923183\\
3.8	0.858616793913367\\
3.9	0.883838102741361\\
4	0.925584521417115\\
4.1	0.942116637380465\\
4.2	0.781749751525847\\
4.3	0.812823282213362\\
4.4	0.945223091963236\\
4.5	0.833715597327075\\
4.6	0.807502367084894\\
4.7	0.811912610449216\\
4.8	0.792995005406976\\
4.9	0.733631340925623\\
5	0.765538494980444\\
5.1	0.750642245416131\\
5.2	0.780510864526693\\
5.3	0.741771172367915\\
5.4	0.738260126308518\\
5.5	0.694705108579942\\
5.6	0.635529595141566\\
5.7	0.621897284240056\\
5.8	0.593566883053189\\
5.9	0.605688609596669\\
6	0.584318046850157\\
6.1	0.553870678590492\\
6.2	0.55028791127501\\
6.3	0.66182093839214\\
6.4	0.604644373624609\\
6.5	0.567280283002624\\
6.6	0.544055559651039\\
6.7	0.556661853807441\\
6.8	0.47398701089217\\
6.9	0.544880513862719\\
7	0.594363865305219\\
7.1	0.62016895139331\\
7.2	0.523595958216628\\
7.3	0.512263910469166\\
7.4	0.597562439475652\\
7.5	0.73635549317672\\
7.6	0.497620523712662\\
7.8	0.577702149244772\\
7.9	0.625211296218751\\
8	0.484855351778968\\
8.1	0.524473150151927\\
8.2	0.542379971319207\\
8.3	0.573996839794503\\
8.4	0.600994433880285\\
8.5	0.526574965441068\\
8.6	0.448458471740327\\
8.7	0.504787510752521\\
8.8	0.583231880876703\\
8.9	0.549383686072844\\
9	0.547556513868017\\
9.1	0.534085613836297\\
9.2	0.610454549764771\\
9.3	0.613668748264878\\
9.4	0.569654606197194\\
9.5	0.543109244763965\\
9.6	0.584522296278205\\
9.7	0.581553398158555\\
9.8	0.592024526899564\\
10	0.482560335860569\\
10.1	0.465334462031663\\
10.2	0.432979017837443\\
10.3	0.535126636935097\\
10.4	0.479575146303716\\
10.5	0.514467675648749\\
10.7	0.438112912691018\\
10.8	0.486665400236404\\
10.9	0.479632966653316\\
11	0.489206472923172\\
11.1	0.472400764624211\\
11.2	0.468359589701102\\
11.3	0.529617693782335\\
11.4	0.45608897908382\\
11.5	0.429090633795958\\
11.6	0.491539656494798\\
11.7	0.477923737018052\\
11.8	0.499233064273305\\
11.9	0.490113561356385\\
12	0.564740540183422\\
12.1	0.515248664513784\\
12.2	0.488306231346282\\
12.3	0.519428914662132\\
12.4	0.532034601247769\\
12.5	0.547061331515966\\
12.6	0.620423022197588\\
12.7	0.658039102076152\\
12.8	0.629552259631783\\
12.9	0.700160526145964\\
13	0.641742286161652\\
13.1	0.619136723305115\\
13.2	0.554441825688244\\
13.3	0.531871732598105\\
13.4	0.591809377750124\\
13.5	0.588912496156649\\
13.6	0.598237235178679\\
13.7	0.636228604585526\\
13.8	0.625494150100398\\
13.9	0.546504691630133\\
14	0.603114096218597\\
14.1	0.55460445725133\\
14.2	0.674177988503789\\
14.3	0.714901249444079\\
14.4	0.72834876731568\\
14.5	0.666663398843163\\
14.6	0.701497788932564\\
14.7	0.633799041163197\\
14.8	0.60386286072411\\
14.9	0.696979691412793\\
15	0.684925689483762\\
15.1	0.746946977873666\\
15.2	0.720090898038293\\
15.3	0.661233821649695\\
15.4	0.668604046826697\\
15.5	0.654006864705238\\
15.6	0.665741071214782\\
15.7	0.612563717222638\\
15.8	0.613604812740597\\
15.9	0.630617331671569\\
16	0.680791526694925\\
16.1	0.666867028796478\\
16.2	0.630783156208661\\
16.3	0.611341219180716\\
16.5	0.640234953116519\\
16.6	0.57255313635893\\
16.7	0.547731062216769\\
16.8	0.615212496597771\\
16.9	0.69058045225065\\
17	0.726101739396274\\
17.1	0.662778661608421\\
17.2	0.6480835487103\\
17.3	0.639053044387211\\
17.4	0.650603707511472\\
17.5	0.668829728366592\\
17.6	0.593703143773759\\
17.7	0.740518043074172\\
17.8	0.717682014903257\\
17.9	0.701481394904139\\
18	0.691749242683244\\
18.1	0.622771673812622\\
18.2	0.642240260616671\\
18.3	0.633320478406628\\
18.4	0.591163438516965\\
18.5	0.633725821897439\\
18.6	0.616814123258777\\
18.7	0.615204263475501\\
18.8	0.596746800580274\\
18.9	0.69305655861282\\
19	0.672487097075642\\
19.1	0.662381131870873\\
19.2	0.617534439853667\\
19.3	0.608787264627846\\
19.4	0.619829596274926\\
19.5	0.578367671710915\\
19.6	0.595600965110517\\
19.7	0.593703578603591\\
19.8	0.669153493479662\\
19.9	0.615483042931235\\
20	0.589581776895404\\
20.1	0.567407837769331\\
20.2	0.621952394796576\\
20.3	0.58039623966059\\
20.4	0.697047843686775\\
20.5	0.687863828959493\\
20.6	0.743193818598765\\
20.7	0.655635130327205\\
20.8	0.616692497155753\\
20.9	0.632541945636611\\
21	0.601316968305508\\
21.1	0.596694494553176\\
21.2	0.604106704548958\\
21.3	0.635637501412056\\
21.4	0.646701925222434\\
21.5	0.551932206325052\\
21.6	0.56125915703112\\
21.7	0.613529473815792\\
21.8	0.676516475124593\\
21.9	0.696779937988989\\
22	0.672543777853747\\
22.1	0.665781334005214\\
22.2	0.698368088983546\\
22.3	0.686478506382869\\
22.4	0.67859760211406\\
22.5	0.730425220828959\\
22.6	0.628303444379394\\
22.7	0.588520263630834\\
22.8	0.559650093120055\\
22.9	0.577700284506861\\
23	0.656178072482657\\
23.1	0.629784552472096\\
23.2	0.60095101388816\\
23.3	0.618500820866014\\
23.4	0.575630090368296\\
23.5	0.60758548483938\\
23.6	0.621330145094269\\
23.7	0.60012318350757\\
23.8	0.591418055358023\\
23.9	0.595152807865738\\
24	0.57788749970333\\
24.1	0.71983363075152\\
24.2	0.701127663926744\\
24.3	0.645179659324612\\
24.4	0.599926544398034\\
24.5	0.585298772123416\\
24.6	0.603048070071285\\
24.7	0.661546827486738\\
24.8	0.648384442799465\\
24.9	0.620005478911562\\
25	0.710852304346187\\
25.2	0.646671793536086\\
25.3	0.666135264334699\\
25.4	0.72800711802045\\
25.5	0.693023316564325\\
25.6	0.671317084772461\\
25.7	0.663089806104637\\
25.8	0.719765570612658\\
25.9	0.707188098223245\\
26	0.679259385544306\\
26.1	0.666928721741208\\
26.2	0.671820894683666\\
26.3	0.586091502659517\\
26.4	0.635068567234693\\
26.5	0.628994238743459\\
26.6	0.619376423099801\\
26.7	0.666242045393741\\
26.8	0.61842291888658\\
26.9	0.659169060859536\\
27	0.616076715549418\\
27.1	0.656868804636343\\
27.3	0.592456909513007\\
27.4	0.620560425576951\\
27.5	0.683112211790398\\
27.6	0.643742814047325\\
27.7	0.61883627527304\\
27.9	0.701270625248394\\
28	0.672663164328039\\
28.1	0.685354177312373\\
28.2	0.742986019007933\\
28.3	0.628230504758985\\
28.4	0.673168295089926\\
28.5	0.668364593175443\\
28.6	0.630529633544043\\
28.7	0.649976569850082\\
28.8	0.691664404434025\\
28.9	0.742230307594436\\
29	0.730674803537124\\
29.1	0.624130151373311\\
29.2	0.658076293573643\\
29.3	0.579871023306989\\
29.4	0.620931276183551\\
29.5	0.668941548519157\\
29.7	0.679431529363182\\
29.8	0.623767651054461\\
29.9	0.639050970706972\\
30	0.613170406287857\\
};
\addlegendentry{Vehicle 1 (proposed)}

\addplot [color=red]
  table[row sep=crcr]{%
0.100000000000001	2.65210236099095\\
0.199999999999999	2.41191997507135\\
0.300000000000001	2.35423597086884\\
0.399999999999999	1.8338514402585\\
0.5	1.83666994990206\\
0.600000000000001	1.86021120297367\\
0.699999999999999	1.89396310178797\\
0.800000000000001	1.50183801040768\\
0.899999999999999	1.52400770611879\\
1	1.61629202501368\\
1.1	1.76628838838509\\
1.2	1.37930120480583\\
1.3	1.489557010308\\
1.4	1.61833428336878\\
1.5	1.65403221511528\\
1.6	1.29227159048605\\
1.7	1.35894271965611\\
1.8	1.40120605347439\\
1.9	1.50643583043919\\
2	1.13154197449036\\
2.1	1.26145141427144\\
2.2	1.42515272129195\\
2.3	1.49545243686113\\
2.4	1.09939060980412\\
2.5	1.17338420002819\\
2.6	1.26504447537164\\
2.7	1.32153192220591\\
2.8	1.10110308202951\\
2.9	1.32355756315598\\
3	1.45690686509277\\
3.1	1.56884195568797\\
3.2	1.44290494878476\\
3.3	1.26776359902984\\
3.4	1.3730404082951\\
3.5	1.37257987212146\\
3.6	1.14068799059898\\
3.7	1.25077910372303\\
3.8	1.32164542895717\\
3.9	1.40194466501093\\
4	1.21084771777043\\
4.1	1.12821080660527\\
4.2	1.2407535844946\\
4.3	1.21491839078008\\
4.4	1.35560920986995\\
4.5	1.04859524115099\\
4.6	1.1604422756517\\
4.7	1.21790992723008\\
4.8	1.18261670579175\\
4.9	1.05302932396239\\
5	1.11135980056197\\
5.1	1.11546499861164\\
5.2	1.13945552792469\\
5.3	0.892301619298649\\
5.4	0.996841318239319\\
5.5	1.08215398695899\\
5.6	1.22114785317326\\
5.7	0.950726939906971\\
5.9	1.11913783422799\\
6	1.11767132821396\\
6.1	0.81132146050696\\
6.2	0.93080909590498\\
6.3	0.954713029541583\\
6.4	1.01671554596259\\
6.5	0.707104271918475\\
6.6	0.738231480320991\\
6.8	0.722525633357755\\
6.9	0.584610144213343\\
7	0.605510747629943\\
7.1	0.67190984616488\\
7.2	0.751846965929548\\
7.3	0.530432981463118\\
7.4	0.606585196692972\\
7.5	0.654554967290785\\
7.6	0.719850230492707\\
7.7	0.600970227269013\\
7.8	0.620594872036701\\
7.9	0.67652873063858\\
8	0.673030428876988\\
8.1	0.624492428071527\\
8.2	0.620857499453972\\
8.3	0.646740990783254\\
8.4	0.777239411624443\\
8.5	0.685119976308062\\
8.6	0.735929694801829\\
8.7	0.71279333055843\\
8.8	0.760025760321216\\
8.9	0.625622856672766\\
9	0.632701556169096\\
9.1	0.682574713599593\\
9.2	0.709303528984922\\
9.3	0.648360592794937\\
9.4	0.653461104603636\\
9.5	0.587940323826036\\
9.6	0.65886134767662\\
9.7	0.603233394228667\\
9.8	0.673082867468008\\
9.9	0.710210401064003\\
10	0.765577205612708\\
10.1	0.685700604887597\\
10.2	0.717974551974255\\
10.3	0.786146270701703\\
10.4	0.748173004603448\\
10.5	0.64531070419611\\
10.6	0.64625539153932\\
10.7	0.610783783791806\\
10.8	0.62194382086226\\
10.9	0.625700759557684\\
11	0.602003324800879\\
11.1	0.565948047981685\\
11.2	0.586458761799832\\
11.3	0.61573917559102\\
11.4	0.631978456583127\\
11.5	0.534918647356005\\
11.6	0.556584144182914\\
11.7	0.595075850280789\\
11.8	0.55060289230164\\
11.9	0.52906914116225\\
12	0.526539525731518\\
12.1	0.568166172076563\\
12.2	0.58732408887693\\
12.3	0.670667474170717\\
12.4	0.774501609972468\\
12.5	0.838231217440551\\
12.6	0.994420101309551\\
12.7	1.18112841949431\\
12.8	1.27256174379482\\
12.9	1.39685972477058\\
13	1.46075964677469\\
13.1	1.50690781220856\\
13.2	1.69943259915492\\
13.3	1.73229302972855\\
13.4	1.53558722617974\\
13.5	1.57395341891141\\
13.6	1.42487568126482\\
13.7	1.38200461657405\\
13.9	1.82490189379494\\
14	1.84811204637128\\
14.1	1.68926082815655\\
14.2	1.7662667275762\\
14.3	1.61783185201107\\
14.4	1.72754369804449\\
14.5	1.89066574904884\\
14.6	1.97497484406374\\
14.7	1.98979277187424\\
14.8	1.88438995648041\\
14.9	2.02865162544441\\
15	1.85308955414688\\
15.1	1.76697463085801\\
15.2	1.62925039345744\\
15.3	1.6971858262305\\
15.4	1.82035525097985\\
15.5	1.8373719537957\\
15.6	1.85183916400127\\
15.7	1.93601776592599\\
15.8	1.97550294459493\\
15.9	2.02401545770876\\
16	2.04957452743705\\
16.1	1.85329681548161\\
16.2	1.8858560082784\\
16.3	1.92140545327358\\
16.4	2.0217963367172\\
16.5	1.90792683963372\\
16.6	2.09609813793447\\
16.7	2.0046659841956\\
16.8	2.00487741170046\\
16.9	1.8920640882184\\
17	1.89505429716429\\
17.1	2.03391739813166\\
17.2	1.89010635395191\\
17.3	2.00636656783136\\
17.4	1.91746813650559\\
17.5	1.83224249821982\\
17.6	1.83307695402095\\
17.7	1.78910185285566\\
17.8	1.60712678230711\\
17.9	1.76289333293212\\
18	1.8477378432754\\
18.1	1.76974500094483\\
18.2	1.95687472139279\\
18.3	1.96953068791991\\
18.4	1.96586085082247\\
18.5	1.84235315236956\\
18.6	1.74099078965988\\
18.7	1.63106922608412\\
18.8	1.80556864085477\\
18.9	1.77654385505245\\
19	1.86336015806123\\
19.1	1.85488555141196\\
19.2	1.79960749589186\\
19.3	1.89194368711693\\
19.4	1.84124883860644\\
19.5	1.96009431305671\\
19.6	2.00240568799886\\
19.7	2.07100740243101\\
19.8	1.97195154075814\\
19.9	1.98304923203132\\
20	1.8761751052201\\
20.1	1.80256878344728\\
20.2	1.9239476124462\\
20.3	1.97594242012665\\
20.4	1.96045611910779\\
20.5	1.95139543014431\\
20.6	1.9131146255684\\
20.7	1.92620433553751\\
20.8	1.86488249040727\\
20.9	1.72546915900835\\
21	1.79975646467437\\
21.1	1.78084830709619\\
21.2	1.78022449817176\\
21.3	1.6246611053944\\
21.4	1.66899048719176\\
21.5	1.54658747714045\\
21.6	1.68423541606233\\
21.7	1.63135599354346\\
21.8	1.63385493734082\\
21.9	1.65245441601746\\
22	1.86721863195134\\
22.1	1.72683334954162\\
22.2	1.76201150255859\\
22.3	1.64798979783526\\
22.4	1.6716637548493\\
22.5	1.74474307935341\\
22.6	1.69932008242071\\
22.7	1.70258728191535\\
22.8	1.87997903624749\\
22.9	1.75822650741419\\
23	1.73591243627993\\
23.1	1.7716096286611\\
23.2	1.73782611355796\\
23.3	1.75207885994183\\
23.4	1.80532667671331\\
23.5	1.63567947130737\\
23.6	1.74563868104961\\
23.7	1.65560034663497\\
23.8	1.65078047853828\\
23.9	1.77741575721955\\
24	1.77619009892496\\
24.1	1.79291662545159\\
24.2	1.78108392875885\\
24.3	1.89821195947376\\
24.4	1.70101807733593\\
24.5	1.77014927190034\\
24.6	1.83253302525577\\
24.7	1.96290578112585\\
24.8	1.82880433012859\\
24.9	1.74478036222992\\
25	1.87938895098928\\
25.1	2.0087022154673\\
25.2	2.05609497728653\\
25.3	1.99722112651574\\
25.4	2.06790198976194\\
25.5	1.99472482112107\\
25.6	1.95013019632416\\
25.7	1.96543960837013\\
25.9	1.6974443773404\\
26	1.79279116054015\\
26.2	1.70899627614713\\
26.3	1.69858677679154\\
26.4	1.78773725445846\\
26.5	1.90707295328481\\
26.6	1.98453453668786\\
26.7	1.94362580785605\\
26.8	2.01327335833359\\
26.9	1.85173267768562\\
27	1.87055315100839\\
27.1	1.82165546974273\\
27.2	1.95228990489414\\
27.3	1.89536012622758\\
27.4	1.9396156770118\\
27.5	1.68874544787172\\
27.6	1.75020842528665\\
27.7	1.80568241460977\\
27.8	1.84357555825049\\
28	1.99645016563686\\
28.1	1.89669878724817\\
28.2	1.77237449479857\\
28.3	1.72168671467384\\
28.4	1.66389917761618\\
28.5	1.72247969242265\\
28.6	1.6463881413083\\
28.7	1.75872261532163\\
28.8	1.95761689437527\\
28.9	2.03487875917984\\
29	2.15781798710021\\
29.1	2.18733721479558\\
29.2	2.1590440456173\\
29.3	1.94304343828052\\
29.4	1.7420246240911\\
29.5	1.71307439394274\\
29.6	1.87956076026773\\
29.7	1.78122755327395\\
29.8	1.72842767043858\\
29.9	1.75351922865883\\
30	1.68723021413525\\
};
\addlegendentry{Vehicle 2 (proposed)}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0.100000000000001	1.05280472823929\\
0.199999999999999	0.832913315979326\\
0.300000000000001	0.768859816530494\\
0.399999999999999	0.590006722893495\\
0.5	0.616632381854867\\
0.600000000000001	0.624204630505609\\
0.699999999999999	0.760540864656459\\
0.800000000000001	0.694689337206544\\
0.899999999999999	0.634556545265696\\
1	0.691467131005592\\
1.1	0.743940047662456\\
1.2	0.719008670261932\\
1.3	0.607366221539529\\
1.4	0.71229004645442\\
1.5	0.72433069946743\\
1.6	0.620196572568275\\
1.7	0.582357799952124\\
1.8	0.602916859284267\\
1.9	0.585070923134019\\
2	0.659954519196308\\
2.1	0.691772315308683\\
2.2	0.697878741211792\\
2.3	0.697780638821111\\
2.4	0.691880246489468\\
2.6	0.684514824847032\\
2.7	0.732925017293113\\
2.8	0.679596571601195\\
2.9	0.674351532801438\\
3	0.726183242571597\\
3.1	0.770108580588445\\
3.2	0.708021139514578\\
3.4	0.685587218675963\\
3.5	0.65101876925349\\
3.6	0.670861714295814\\
3.7	0.610607560698799\\
3.8	0.735502341755772\\
3.9	0.640902991986056\\
4	0.596334681393675\\
4.1	0.562778110472419\\
4.2	0.563173231793485\\
4.3	0.653393209693824\\
4.4	0.720511505261907\\
4.5	0.718660694466042\\
4.6	0.642731758521521\\
4.7	0.693669733257984\\
4.8	0.735140588340908\\
4.9	0.709366694983675\\
5	0.604558683245344\\
5.2	0.61807274831218\\
5.3	0.58231684528042\\
5.4	0.603120677547729\\
5.5	0.702447646885194\\
5.6	0.661258848385984\\
5.7	0.558163295734168\\
5.8	0.635409129450998\\
5.9	0.649142943887149\\
6	0.68402985090934\\
6.1	0.61240703286083\\
6.2	0.631073600742877\\
6.3	0.693928171826698\\
6.4	0.669018178186406\\
6.5	0.649617643804635\\
6.6	0.620653855636984\\
6.7	0.608689272498708\\
6.8	0.691423124820314\\
6.9	0.685513173840935\\
7	0.644821086885859\\
7.1	0.667423130416861\\
7.2	0.671432448055899\\
7.3	0.719136260689751\\
7.4	0.643805060361572\\
7.5	0.683440109277992\\
7.6	0.650412057890392\\
7.7	0.61137417527177\\
7.8	0.631569927897704\\
7.9	0.680616339260059\\
8	0.700553352498172\\
8.1	0.671538186599211\\
8.2	0.694522308551129\\
8.3	0.708170412521902\\
8.4	0.750276745435301\\
8.5	0.687698967967048\\
8.6	0.609745667096607\\
8.7	0.612259304419776\\
8.8	0.719784497682085\\
8.9	0.681156645692443\\
9	0.690497660209168\\
9.1	0.730431037612188\\
9.2	0.748877725487823\\
9.3	0.671071969331905\\
9.4	0.618088388178762\\
9.5	0.666803146756692\\
9.6	0.67559848601616\\
9.7	0.632646348412781\\
9.8	0.616144962189345\\
9.9	0.575605290799817\\
10	0.636431788119015\\
10.1	0.633820417444241\\
10.2	0.687874226552164\\
10.3	0.751607544130028\\
10.4	0.687075836078169\\
10.5	0.636331810661705\\
10.6	0.718298900278896\\
10.7	0.689006992211961\\
10.8	0.681137821887525\\
10.9	0.62875019845448\\
11	0.674428276685287\\
11.1	0.624873094392335\\
11.2	0.611479808760262\\
11.3	0.746228749054691\\
11.4	0.702368408987361\\
11.5	0.642802289048984\\
11.6	0.706366695351392\\
11.7	0.74904790434552\\
11.8	0.735926463106995\\
11.9	0.808188914748971\\
12	0.809321434391865\\
12.1	0.764367246487886\\
12.2	0.698349492399153\\
12.3	0.676865117376657\\
12.4	0.64031690151646\\
12.5	0.642175563825436\\
12.6	0.687504485338316\\
12.7	0.711082244468781\\
12.8	0.645482559583439\\
12.9	0.706977686852426\\
13	0.649769161768194\\
13.1	0.635121368635286\\
13.2	0.560858845777709\\
13.3	0.537805639792648\\
13.4	0.592737320467663\\
13.5	0.586192255857863\\
13.6	0.594088562070393\\
13.7	0.628969050410049\\
13.8	0.621969051807806\\
13.9	0.545307117752991\\
14	0.602503675827908\\
14.1	0.554755301848839\\
14.2	0.674816638127478\\
14.3	0.715269285657829\\
14.4	0.728849237961935\\
14.5	0.667251958379158\\
14.6	0.702045315698356\\
14.7	0.633956208435606\\
14.8	0.603793981679438\\
14.9	0.6969111204304\\
15	0.684659407081579\\
15.1	0.746810597496829\\
15.2	0.719991409194659\\
15.3	0.661224488412689\\
15.4	0.668587698760511\\
15.5	0.654001797561591\\
15.6	0.665751654684669\\
15.7	0.612556488186787\\
15.8	0.61358920803956\\
15.9	0.630602273158523\\
16	0.680779316976878\\
16.1	0.666855502806591\\
16.2	0.630769027384755\\
16.3	0.611332190214547\\
16.5	0.640232064374491\\
16.6	0.572551283650863\\
16.7	0.547730890254211\\
16.8	0.615211875289646\\
16.9	0.69058146742076\\
17	0.726101953214716\\
17.1	0.662778671048166\\
17.2	0.648083156424665\\
17.3	0.639052481679851\\
17.4	0.65060336374659\\
17.5	0.668829408663786\\
17.6	0.593702998209295\\
17.7	0.740518008697141\\
17.8	0.717681877710984\\
17.9	0.701481489736267\\
18	0.69174933473187\\
18.1	0.622771713855435\\
18.2	0.642240269937844\\
18.3	0.633320437697151\\
18.4	0.59116342032392\\
18.5	0.633725833013294\\
18.6	0.616814134496579\\
18.7	0.615204299227923\\
18.8	0.596746806833679\\
18.9	0.693056617840426\\
19	0.672487108669852\\
19.1	0.66238115012953\\
19.2	0.61753443861323\\
19.3	0.608787269557855\\
19.4	0.619829591431937\\
19.5	0.578367673883335\\
19.6	0.595600967917459\\
19.7	0.593703579586141\\
19.8	0.669153491659404\\
19.9	0.615483041099367\\
20	0.589581776554681\\
20.1	0.567407836959177\\
20.2	0.621952393471059\\
20.3	0.580396239512019\\
20.4	0.697047843730886\\
20.5	0.687863829709698\\
20.6	0.74319381898216\\
20.7	0.655635130547569\\
20.8	0.616692496861443\\
20.9	0.632541945359254\\
21	0.60131696822728\\
21.1	0.596694494533327\\
21.2	0.604106704529649\\
21.3	0.635637501411832\\
21.4	0.646701925235224\\
21.5	0.551932206369344\\
21.6	0.561259157097474\\
21.7	0.613529473884242\\
21.8	0.676516475139959\\
21.9	0.696779937976441\\
22	0.67254377785229\\
22.1	0.66578133399932\\
22.2	0.698368088978707\\
22.3	0.686478506381174\\
22.4	0.678597602116618\\
22.5	0.730425220829833\\
22.6	0.628303444379846\\
22.7	0.588520263630318\\
22.8	0.559650093120627\\
22.9	0.577700284508044\\
23	0.656178072484494\\
23.1	0.629784552473573\\
23.2	0.600951013889915\\
23.3	0.618500820867617\\
23.4	0.575630090368211\\
23.5	0.607585484839749\\
23.6	0.621330145094447\\
23.7	0.600123183507765\\
23.8	0.591418055358023\\
23.9	0.595152807865674\\
24	0.57788749970339\\
24.1	0.719833630751623\\
24.2	0.701127663926833\\
24.3	0.645179659324661\\
24.4	0.599926544398151\\
24.5	0.585298772123494\\
24.6	0.603048070071367\\
24.7	0.66154682748677\\
24.8	0.648384442799422\\
24.9	0.620005478911565\\
25	0.710852304346187\\
25.2	0.646671793536086\\
25.3	0.666135264334699\\
25.4	0.728007118020447\\
25.5	0.693023316564325\\
25.6	0.671317084772468\\
25.7	0.66308980610464\\
25.8	0.719765570612658\\
25.9	0.707188098223249\\
26	0.679259385544309\\
26.1	0.666928721741208\\
26.2	0.671820894683666\\
26.3	0.586091502659521\\
26.4	0.635068567234697\\
26.5	0.628994238743459\\
26.6	0.619376423099801\\
26.7	0.666242045393741\\
26.8	0.618422918886576\\
26.9	0.659169060859533\\
27	0.616076715549418\\
27.1	0.656868804636343\\
27.3	0.592456909513007\\
27.4	0.620560425576951\\
27.5	0.683112211790398\\
27.6	0.643742814047329\\
27.7	0.61883627527304\\
27.9	0.701270625248394\\
28	0.672663164328043\\
28.1	0.685354177312373\\
28.2	0.742986019007933\\
28.3	0.628230504758989\\
28.4	0.67316829508993\\
28.5	0.668364593175443\\
28.6	0.630529633544043\\
28.7	0.649976569850082\\
28.8	0.691664404434025\\
28.9	0.742230307594436\\
29	0.730674803537127\\
29.1	0.624130151373311\\
29.2	0.658076293573643\\
29.3	0.579871023306993\\
29.4	0.620931276183555\\
29.5	0.668941548519161\\
29.7	0.679431529363182\\
29.8	0.623767651054461\\
29.9	0.639050970706968\\
30	0.613170406287857\\
};
\addlegendentry{Vehicle 1 (local KF)}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.100000000000001	4.02727156330683\\
0.199999999999999	2.97044028802716\\
0.300000000000001	2.44448213038978\\
0.399999999999999	2.34358794874802\\
0.5	1.93572370317436\\
0.600000000000001	1.65784333556211\\
0.699999999999999	1.75473298660268\\
0.800000000000001	1.91381778744756\\
0.899999999999999	1.72737596922711\\
1	1.61985197418885\\
1.1	1.54163270246449\\
1.2	1.70654669434914\\
1.3	1.76308809052247\\
1.4	1.77170644232319\\
1.5	1.84162683166391\\
1.6	1.75980383794684\\
1.7	1.69897525273364\\
1.8	1.60318905044628\\
1.9	1.6178232386971\\
2	1.72814591395291\\
2.1	1.49516061042887\\
2.2	1.62253488057133\\
2.3	1.6392811272873\\
2.4	1.79791903604075\\
2.5	2.01248783746743\\
2.6	1.95278498418534\\
2.7	1.88757221881684\\
2.8	1.88345759843687\\
2.9	1.78143470267425\\
3	1.75997334679293\\
3.1	1.81325604853132\\
3.2	1.82611751650292\\
3.3	1.82093514890574\\
3.4	1.75630011517246\\
3.5	1.78011337510832\\
3.6	1.68484179638801\\
3.7	1.7698042172642\\
3.8	1.66244813641364\\
3.9	1.59448614573397\\
4	1.66941945767815\\
4.1	1.73837441881324\\
4.2	1.65460905219157\\
4.3	1.79896824503627\\
4.4	1.98348804804439\\
4.5	1.89484363495731\\
4.6	1.82980510623968\\
4.7	1.92540487750464\\
4.8	1.96545768199723\\
4.9	1.77682780477861\\
5	1.67778407136997\\
5.1	1.53599585855329\\
5.2	1.62295864428292\\
5.3	1.69284884392128\\
5.4	1.66363870899202\\
5.5	1.61933889088893\\
5.6	1.80212292603814\\
5.7	1.71299354967967\\
5.8	1.73307150277404\\
5.9	1.86469187766197\\
6	1.87871287264675\\
6.1	1.72495891878071\\
6.2	1.69919067638694\\
6.3	1.64540219192287\\
6.4	1.40537265652266\\
6.5	1.47170395802228\\
6.6	1.66781582693889\\
6.7	1.73107812788207\\
6.8	1.69624973954637\\
6.9	1.70157640580133\\
7	1.74231071832546\\
7.1	1.81214564431317\\
7.2	1.67439667313948\\
7.3	1.75412097846484\\
7.4	1.68482320197545\\
7.5	1.80661499899437\\
7.6	1.5714131734841\\
7.7	1.75726289964565\\
7.8	1.93797600829013\\
7.9	1.88847827348134\\
8	1.70752986124147\\
8.1	1.7870036254104\\
8.2	1.93982602211865\\
8.3	1.77712094229949\\
8.4	1.88171499338652\\
8.5	1.72452819630927\\
8.6	1.7037673333554\\
8.7	1.7941481131786\\
8.8	1.83162191772698\\
8.9	1.92318224786936\\
9	1.77267711653987\\
9.1	1.73693428522434\\
9.2	1.79768351731647\\
9.3	1.76481231669999\\
9.4	1.84110774656143\\
9.5	1.52479717741808\\
9.6	1.43315645479414\\
9.8	1.70281194143643\\
9.9	1.68333387017281\\
10	1.63495227200999\\
10.1	1.81509518934442\\
10.2	1.70201324418343\\
10.3	1.81749253690036\\
10.4	1.59973640060935\\
10.5	1.51526622599622\\
10.6	1.6609245973279\\
10.8	2.05118154927253\\
10.9	2.19985626130104\\
11	2.06249163433437\\
11.1	2.08423431470638\\
11.2	2.05577917512475\\
11.3	1.98985020664619\\
11.4	1.78467684293546\\
11.5	1.81994575267834\\
11.6	1.76509969557565\\
11.7	1.76469640901547\\
11.8	1.72890788572242\\
11.9	1.73418969431377\\
12	1.63653916610324\\
12.1	1.80382349022884\\
12.2	1.8167701133959\\
12.3	1.79317198922266\\
12.4	1.79627424653664\\
12.5	1.87331813340078\\
12.6	1.97338445525859\\
12.7	2.0604441924851\\
12.8	1.93858700401709\\
12.9	1.83824037839763\\
13	1.84014828359201\\
13.1	1.79476854708157\\
13.2	1.90636852144349\\
13.3	1.87257374446802\\
13.4	1.63486769411721\\
13.5	1.63960678841762\\
13.6	1.45280030413484\\
13.7	1.39021605389472\\
13.8	1.62092527204447\\
13.9	1.83985809649448\\
14	1.84793856681672\\
14.1	1.68850519991553\\
14.2	1.7831720466812\\
14.3	1.64249041289645\\
14.4	1.76317337040576\\
14.5	1.91216002221844\\
14.6	1.99398846182697\\
14.7	2.01303477511883\\
14.8	1.91130493871881\\
14.9	2.03718175887047\\
15	1.84755239076129\\
15.1	1.76600128691764\\
15.2	1.62835138683003\\
15.3	1.69963032499246\\
15.4	1.81856557537446\\
15.6	1.85031936490444\\
15.7	1.93591093941355\\
15.8	1.97533691122979\\
15.9	2.02177813875507\\
16	2.04805369151824\\
16.1	1.85321298546376\\
16.2	1.88610367130332\\
16.3	1.92238816873259\\
16.4	2.02340362277624\\
16.5	1.9090829644664\\
16.6	2.09590626369737\\
16.7	2.00474571376751\\
16.8	2.00452454764177\\
16.9	1.89183465530304\\
17	1.89453385807778\\
17.1	2.03331179026428\\
17.2	1.89012005851323\\
17.3	2.00630517389144\\
17.4	1.91698506798625\\
17.5	1.83190680909844\\
17.6	1.83245299587002\\
17.7	1.78875373448451\\
17.8	1.60674594436625\\
17.9	1.76303635501424\\
18	1.84798672835833\\
18.1	1.76966852772749\\
18.2	1.95688450782865\\
18.3	1.96946456670861\\
18.4	1.96574436732634\\
18.5	1.84228454506991\\
18.6	1.74103206310033\\
18.7	1.63113822759527\\
18.8	1.80563805413633\\
18.9	1.77664160286857\\
19	1.86343555646268\\
19.1	1.85493513842195\\
19.2	1.79960761680294\\
19.3	1.89193261913698\\
19.4	1.84120772869752\\
19.5	1.96004390278881\\
19.6	2.00236318616373\\
19.7	2.07098275275532\\
19.8	1.9719297942855\\
19.9	1.98302310489993\\
20	1.8761495760533\\
20.1	1.80258635139351\\
20.2	1.92394141874744\\
20.3	1.97592532932818\\
20.4	1.96043487929648\\
20.5	1.9514004470834\\
20.6	1.91312965268675\\
20.7	1.92621888511811\\
20.8	1.86488737226602\\
20.9	1.72547601951619\\
21	1.79975429975431\\
21.1	1.78084991869503\\
21.2	1.78022650819336\\
21.3	1.62466481757523\\
21.4	1.66899367272991\\
21.5	1.54658704744312\\
21.6	1.68423364985705\\
21.7	1.63135380212365\\
21.8	1.63385452210253\\
21.9	1.65245545045988\\
22	1.86722074546116\\
22.1	1.72683389227756\\
22.2	1.76201185615869\\
22.3	1.64799180147871\\
22.4	1.67166431530446\\
22.5	1.74474327770035\\
22.6	1.69931919790303\\
22.7	1.70258591888682\\
22.8	1.87997776190374\\
22.9	1.75822538728194\\
23	1.73591032397986\\
23.1	1.77160862375486\\
23.2	1.73782531660176\\
23.3	1.75207806281572\\
23.4	1.80532625360952\\
23.5	1.63567878649696\\
23.6	1.74563861639375\\
23.7	1.6556001955642\\
23.8	1.65078056126227\\
23.9	1.77741591013184\\
24	1.77619023671354\\
24.1	1.79291669202298\\
24.2	1.78108384194762\\
24.3	1.89821184106658\\
24.4	1.70101786821092\\
24.5	1.77014916612132\\
24.6	1.83253283287141\\
24.7	1.96290565317582\\
24.8	1.82880421241785\\
24.9	1.74478029770766\\
25	1.87938888926784\\
25.1	2.00870215688797\\
25.2	2.0560949415562\\
25.3	1.9972211318578\\
25.4	2.06790202689715\\
25.5	1.99472494684953\\
25.6	1.95013032612438\\
25.7	1.96543970559523\\
25.9	1.69744441885873\\
26	1.79279119148708\\
26.2	1.70899630450361\\
26.3	1.69858680299787\\
26.4	1.78773725897249\\
26.5	1.90707294919127\\
26.6	1.98453453330999\\
26.7	1.94362581128328\\
26.8	2.01327336033821\\
26.9	1.85173268195117\\
27	1.87055315253334\\
27.1	1.82165547368188\\
27.2	1.95228990382925\\
27.3	1.89536012723499\\
27.4	1.93961567681675\\
27.5	1.68874544653807\\
27.6	1.75020842408563\\
27.7	1.80568241408877\\
27.8	1.84357555778086\\
28	1.99645016271413\\
28.1	1.89669878555095\\
28.2	1.77237449417412\\
28.3	1.72168671303136\\
28.4	1.66389917539528\\
28.5	1.72247969273801\\
28.6	1.64638814092356\\
28.7	1.75872261463567\\
28.8	1.95761689416868\\
28.9	2.03487875956087\\
29	2.15781798736133\\
29.1	2.18733721484437\\
29.2	2.15904404541049\\
29.3	1.94304343803543\\
29.4	1.74202462383106\\
29.5	1.71307439379922\\
29.6	1.87956076020364\\
29.7	1.78122755326923\\
29.8	1.72842767051462\\
29.9	1.75351922863792\\
30	1.68723021397208\\
};
\addlegendentry{Vehicle 2 (local KF)}

\end{axis}
\end{tikzpicture}%

==> figures/Copplar092620_trajectory2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=3in,
at={(1.745in,0.481in)},
scale only axis,
xmin=195,
xmax=245,
xlabel style={font=\color{white!15!black}},
xlabel={x dimension in m},
ymin=-150,
ymax=-80,
ylabel style={font=\color{white!15!black}},
ylabel={y dimension in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.506,0.287)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=2pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
233.817138562641	-148.617502907847\\
231.161804623062	-148.746016039249\\
230.976153943714	-148.848577640559\\
230.13727601196	-148.444696443031\\
230.098950431755	-148.472383529224\\
230.458443192896	-148.300114632129\\
230.689018648713	-148.048021821783\\
231.112448384562	-148.279210869226\\
230.802026402507	-147.980614146772\\
230.75039550062	-147.6863941455\\
230.636443454264	-146.733423194681\\
230.841950267503	-146.490408269971\\
230.422431401877	-146.264426873002\\
230.953453693682	-146.530139998005\\
230.301604533353	-146.684421633194\\
229.65898653297	-147.68651283422\\
229.156564769545	-147.116295094414\\
228.939697270664	-146.867408429982\\
228.860878505385	-146.582420521906\\
228.905931728774	-146.58265877541\\
228.663186715621	-146.315635251578\\
228.328353333701	-146.818864411416\\
228.454054356874	-146.097378473333\\
228.467994160883	-145.814494973372\\
227.954461046174	-145.941305002912\\
227.712098663858	-146.184443094624\\
227.144218122933	-146.508757408355\\
227.926044390117	-146.035184364593\\
227.716774846894	-146.011836441473\\
227.304564670827	-145.762821478894\\
227.118512274004	-145.457981488391\\
227.365214329683	-144.826560409812\\
227.279495725992	-144.400771507331\\
227.684708375276	-144.209506700051\\
227.515783525997	-144.043298334518\\
227.108786157633	-143.328712401623\\
226.788769116267	-143.442517325735\\
226.278716104348	-143.496473403623\\
226.224065176483	-143.907746464086\\
226.491435744125	-144.054043851051\\
226.945043202076	-144.148691602636\\
226.406729964452	-143.910650294578\\
225.387667937192	-144.236113546544\\
225.386386533695	-143.804533909645\\
225.346447083914	-143.530422752347\\
224.813290082335	-143.467601633931\\
224.768339170376	-143.856021005778\\
224.978921918454	-143.328356086941\\
224.772631771434	-143.480737257175\\
225.031651647651	-142.521349371942\\
224.971246978199	-142.349762178611\\
225.183734562143	-142.239697891306\\
224.751817610623	-142.806506772514\\
224.488806244099	-142.771781715863\\
224.541695053922	-142.214687336223\\
223.866261702377	-141.775014801462\\
223.313356234865	-141.386502869273\\
223.908392110272	-141.288095910826\\
223.132373713558	-141.658369213273\\
223.206333527316	-141.98301876295\\
222.691467455301	-142.257951598048\\
222.574265006759	-141.717415600824\\
221.78114822243	-141.462240509136\\
221.639362304574	-141.271629799842\\
221.808401438014	-141.00585398531\\
221.561452514449	-140.287018817718\\
221.853249398389	-139.885233051451\\
221.006939491715	-139.614413274643\\
221.626763683886	-139.323786799377\\
222.193971162848	-139.210273226218\\
222.079022122644	-139.256383879005\\
220.95342092701	-139.362326864291\\
220.46410434175	-139.636850312019\\
220.525931025621	-139.470544211817\\
220.874685336762	-139.164873208696\\
220.660284030519	-138.658027742871\\
220.346500397012	-138.701687979058\\
219.735410000028	-138.460740744952\\
219.370769384147	-138.536117312925\\
219.225498667862	-137.769259184867\\
219.59556913421	-138.373889897242\\
219.014257105679	-137.874127748592\\
219.533622619477	-137.590552349277\\
219.446945475926	-138.313215822482\\
219.093339150953	-137.485370339839\\
218.23578786369	-137.395963693668\\
218.269766861144	-137.452925727372\\
218.052103817033	-137.231294629845\\
218.371618767465	-136.636317087043\\
217.856314885551	-136.322846457067\\
217.955478174392	-135.529159927404\\
217.817908470135	-135.776781826646\\
217.031614120303	-135.95123853195\\
216.634463820006	-136.42357865501\\
216.014707370679	-136.976672674668\\
216.085769685141	-136.496223223588\\
215.858116198541	-135.979745594828\\
215.735384417755	-135.3412969644\\
216.701647934832	-136.006163977057\\
216.137437239292	-135.955352555398\\
216.508446087878	-136.045964544832\\
215.94341268897	-135.824796533109\\
215.442513941646	-135.268012318283\\
215.164910631206	-135.57368076422\\
214.942574669117	-135.259680603307\\
214.47698673503	-135.204305928212\\
214.634458866729	-135.08668910916\\
213.832089154489	-135.367743815352\\
213.963016222758	-134.812906877499\\
214.242124060965	-134.328794240402\\
214.08571566621	-133.810576894629\\
214.250678997558	-133.664913031576\\
214.136608809295	-134.12751355032\\
213.342380328055	-133.949412482795\\
213.560256990633	-133.22593778825\\
212.921817296254	-132.86991779543\\
212.43769688231	-132.417005907846\\
211.649973855256	-132.147557254528\\
211.302067432887	-131.837294448091\\
211.509472593283	-131.536982332917\\
211.073656510876	-131.812406054657\\
210.904504717929	-131.346751626259\\
210.745533766372	-131.56505394117\\
212.002819933196	-132.74226605936\\
211.750421265182	-132.901059486275\\
211.958770717894	-131.946341759009\\
211.156649665845	-131.109047336095\\
211.185148195321	-131.076765193088\\
210.712687810973	-130.963018839458\\
210.967479785391	-131.097237832569\\
210.268176174552	-130.82962261633\\
209.80178827701	-130.476016750486\\
209.919842679115	-129.751481772649\\
209.718361813634	-129.847979904159\\
210.023550720756	-130.01981189034\\
208.816891758592	-130.102413850487\\
208.49945482943	-130.115201075275\\
208.182295931609	-129.690899914677\\
207.663712133472	-129.949273930783\\
208.184631007094	-129.819619277871\\
208.350119798639	-129.89423535294\\
207.126712472593	-129.491694617009\\
206.982554280401	-129.039130987664\\
207.452253473467	-129.30732042746\\
207.125237094861	-129.486012596902\\
207.527627446091	-129.456175450327\\
207.756213155399	-129.066054020697\\
207.722920865645	-128.327907807515\\
207.626256677226	-128.461798296967\\
207.961870937781	-128.211166179986\\
207.961280745569	-128.548953421925\\
207.833009616487	-128.655291498932\\
207.531860384354	-129.106349557714\\
206.533702661136	-129.012044074506\\
206.404498520758	-128.484635920077\\
206.995404936259	-128.331270271179\\
206.435112758229	-127.454952598228\\
206.864770992782	-127.314837872867\\
206.889521208991	-127.893014817961\\
206.644313776818	-128.013909374594\\
206.017316205489	-127.655956090914\\
205.468639903981	-128.109545177911\\
206.095480229956	-128.368221702709\\
206.585423032369	-127.661107714044\\
206.319539837445	-127.675586113526\\
206.086373748091	-126.861422238543\\
205.376014412128	-127.040194098036\\
204.650347414971	-127.514401140344\\
204.606333465057	-127.531237667055\\
204.689848686092	-127.974382276101\\
204.22826542472	-127.2057504395\\
204.218096109141	-126.705850500914\\
204.35721854135	-126.648652039293\\
204.270226445938	-126.249723895305\\
204.145289247887	-125.534138206389\\
203.93155346836	-125.934821873273\\
203.775361380091	-126.064906917387\\
203.597007708892	-125.552760536286\\
203.399347476385	-125.128767676433\\
203.58359871441	-125.447663955431\\
203.70744739192	-125.206209495602\\
203.566636473299	-125.253604611757\\
203.402661087208	-125.715282931853\\
202.901223758633	-125.484799686778\\
203.160522861707	-125.331465297867\\
202.960977164511	-125.930267826645\\
203.425060345872	-126.74301692957\\
203.677956362995	-126.552277719852\\
203.45432162148	-127.029705872591\\
202.930999825643	-126.750975877392\\
203.089082870018	-126.752664138455\\
203.178004975337	-126.780393212281\\
202.983381814358	-126.669689820902\\
203.568289805652	-126.635116215391\\
203.803331155605	-125.411156001852\\
204.128453715883	-125.584454427848\\
203.941855523364	-125.80516013164\\
204.021694709513	-125.139385927036\\
204.568605518505	-125.356437897253\\
204.248516270385	-125.499224075772\\
203.757534450442	-125.964401833926\\
203.944152575633	-125.970304419089\\
203.606241789648	-125.740596976031\\
203.550062389958	-125.83671827371\\
203.048054477605	-126.177328377368\\
202.685654707894	-126.390813063192\\
202.09605168997	-126.303119005516\\
202.56880778846	-125.978871637316\\
202.577990975053	-125.75240304778\\
202.608157185068	-126.127891094878\\
202.561026900424	-125.939864713605\\
203.29536880338	-126.192752233963\\
202.984571986137	-125.817507850352\\
203.546026539386	-125.793058547657\\
203.280059108754	-125.761819578205\\
203.839886288086	-125.787269641973\\
203.748986240776	-124.876960075421\\
204.653596269328	-124.932037625727\\
204.998888396436	-124.804628868395\\
205.127479840844	-124.719079529185\\
205.201719606083	-124.938932557674\\
205.046260262057	-125.335801168996\\
204.721154782367	-125.428999423853\\
204.324767064491	-125.657117986617\\
204.028741147411	-124.580356497603\\
203.491709897507	-125.050607047767\\
203.132420012854	-125.426985742806\\
203.487278528525	-125.516461053924\\
203.443804815873	-125.496126972974\\
202.822366816198	-125.363340551261\\
203.261756496769	-125.864697208876\\
203.924984776514	-125.979808078698\\
203.930205199516	-125.484565902698\\
204.364984498777	-125.078539070605\\
204.030431335602	-124.687220464668\\
203.941648056964	-124.494234311988\\
203.743407290385	-124.95785718242\\
204.004118015581	-125.13254955418\\
203.37370242303	-124.871128622474\\
203.740347734457	-125.252793895207\\
203.656173132392	-124.73907115608\\
203.78745705965	-124.802972204646\\
203.36123196777	-125.182616086222\\
203.237685160894	-125.128976422316\\
203.047856572276	-125.464854605401\\
202.730271851456	-124.96355396072\\
202.563996167374	-124.99588246603\\
203.038038479626	-124.158062311839\\
203.398970293235	-124.33238072408\\
202.812023898601	-124.390706744938\\
202.754184275167	-123.964447206854\\
203.382688868769	-123.482541396556\\
202.906119704143	-123.669900134477\\
203.141003209883	-123.436979812717\\
202.994699655012	-123.929274917839\\
203.316528091466	-123.366105753814\\
203.116243630957	-123.544337502057\\
202.327644483219	-124.210010451487\\
202.799200622535	-123.196673450223\\
202.814313565837	-123.097299751022\\
202.408793541526	-122.609877853275\\
202.033475673238	-122.471033374818\\
201.980433120807	-122.861350221966\\
202.089635300619	-122.612843518303\\
202.450784198378	-122.377341279198\\
202.190810153059	-122.168723780302\\
202.298947465775	-121.988064796041\\
201.782033000895	-121.757787234763\\
201.891514235491	-122.326716637509\\
202.273238988176	-122.204656897284\\
202.11519401483	-121.834506516322\\
201.656598604779	-121.343549700694\\
202.38946018412	-121.218703086335\\
202.848653919753	-121.431645959402\\
202.976527394321	-121.134615218226\\
202.944809235221	-121.410905768019\\
203.378178930467	-121.190437605438\\
203.2178257083	-120.74798269782\\
203.387641622361	-121.560430668604\\
204.090228381538	-120.949100631735\\
204.823428633351	-120.736908162232\\
204.217118587319	-120.539369365912\\
203.82302693311	-120.683018160326\\
203.855089168136	-120.252223595341\\
203.463749222229	-120.201454038346\\
203.669769147313	-119.882071132589\\
204.154128342539	-119.780591716546\\
204.074462654241	-119.46047005304\\
204.473286543259	-119.262443318644\\
204.468343869283	-119.426636809636\\
204.397089992315	-118.877009354567\\
204.934021618559	-118.531551866608\\
204.625164546444	-119.113490345582\\
204.540967554059	-119.440551273592\\
204.914325873283	-119.464073862444\\
205.339515868984	-119.553264255762\\
206.06779905335	-119.393275916393\\
205.9037485176	-119.103836164935\\
206.541826541014	-119.022199083062\\
206.07864605969	-119.511550388022\\
};
\addlegendentry{V1 estimate (local KF)}

\addplot [color=red, draw=none, mark size=2pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
232.51860935315	-81.3704241207321\\
236.557190133334	-83.8841187495604\\
238.055680269969	-84.3582127770371\\
238.438411815052	-84.5253305265156\\
237.798163124571	-84.8276975303943\\
237.758177027627	-84.3115452996549\\
238.688529657953	-84.4840393069196\\
237.96205097365	-83.64527408914\\
237.083610146254	-83.5910746978169\\
237.075824857346	-83.1041549036925\\
237.859099256457	-84.5384839116365\\
236.3213539581	-84.865814335818\\
235.263438346784	-86.0087182272756\\
234.713878076499	-86.0465163632531\\
233.746044388244	-85.39007764057\\
234.447451007077	-84.667811394928\\
235.244457102002	-84.7835382866486\\
233.57094677772	-86.4349410120008\\
232.859211470278	-87.0088689343519\\
232.081109548796	-87.549807672196\\
231.639007573032	-88.013763224741\\
231.905025083219	-88.4670191851309\\
231.614614344187	-89.8168678474619\\
232.751574474506	-90.0920856654006\\
232.101775037007	-90.3541509054111\\
231.924976144278	-90.7041906837316\\
231.171451196822	-90.0658317016461\\
230.080567594579	-90.5457799959966\\
230.270882481562	-90.3299721133876\\
230.419957501123	-91.601899998816\\
230.17192663765	-92.0762342174943\\
230.334421043246	-92.782214151331\\
229.307823352211	-92.9102125430235\\
229.542645444851	-92.6369166730627\\
229.63642201063	-92.8359277936231\\
229.409295540165	-92.7652766180134\\
230.874325923178	-93.1593134271751\\
231.797094903803	-94.8809418580668\\
231.120374870613	-94.4904955741575\\
231.542476107335	-92.7160829967448\\
231.262584481669	-92.6240610682476\\
231.141879763388	-92.4326479580625\\
229.237603526048	-91.6532583028577\\
228.991525384159	-92.8656721798201\\
228.288229075346	-93.5245164339525\\
228.143913570064	-91.9044651227231\\
227.700128929103	-93.0005909538632\\
228.056944597256	-93.9800775147069\\
228.777744315151	-95.0077535815632\\
228.143430649152	-95.4927433512917\\
227.972494666809	-94.9443843684525\\
228.081087751292	-93.672194673789\\
228.449213343577	-95.4171065826114\\
228.545840373587	-95.8909433610905\\
228.331685290605	-97.5048050209379\\
227.790147833065	-97.7133541837792\\
227.091175095242	-96.9121824501968\\
226.202348356127	-97.306250459121\\
225.930705536003	-97.6225623948896\\
225.601117930602	-96.7092755418208\\
226.099630950514	-96.0960067903997\\
224.314666525923	-96.8122598197501\\
225.686619453864	-95.8581683269441\\
224.802456679296	-95.9559852826868\\
225.000084602032	-96.1449946604915\\
225.403248799923	-95.7108743274489\\
225.803662626063	-96.6632920174762\\
224.8381139643	-96.7391100805822\\
225.733791455091	-96.8666052539897\\
226.08802382518	-96.8611377338817\\
226.215181611826	-97.1559604134184\\
226.107900176536	-98.5188578559851\\
225.477045146541	-98.4158042567525\\
225.746443408048	-98.885487609279\\
225.896565463891	-97.942667699122\\
225.386568545489	-98.0759916807374\\
224.849868264462	-98.06780660275\\
225.005321645404	-98.8549576857932\\
225.289781680062	-98.4985605406329\\
223.825791340821	-98.634065439387\\
223.239081791415	-97.7176629428206\\
221.815673448046	-99.2160167976235\\
221.952092360418	-99.1983152313209\\
222.194389506188	-98.9129948969723\\
220.682134825982	-99.5919447843286\\
220.613973391998	-100.127060003116\\
221.066985935665	-100.319455621902\\
220.8561729825	-100.324363586175\\
220.626870136307	-100.441362121654\\
221.165883082434	-101.749046735461\\
221.186112908143	-101.90814178095\\
221.906820921649	-101.020371441756\\
221.975297223521	-102.378182435324\\
223.526424013044	-101.514723951586\\
221.882500204468	-100.611840426052\\
222.433522102866	-100.187910745994\\
222.590747143351	-99.9663691637657\\
223.279533653807	-100.350623687559\\
223.231876457486	-101.948122959336\\
222.653991524258	-101.736634617103\\
221.45312073526	-101.188261354664\\
219.768498155319	-102.050570881906\\
219.401003587355	-102.316571871376\\
218.868623696394	-103.891836560745\\
219.901855261782	-104.340253729119\\
221.190286217285	-103.705328072342\\
220.61004078824	-104.953642178725\\
220.586496225307	-105.970719599144\\
219.808829530579	-108.1778086651\\
219.910748873101	-108.885027189167\\
218.146453429882	-108.98270989667\\
218.939006730385	-108.598359668151\\
218.581706966231	-109.737348677071\\
217.696212191919	-108.876110980319\\
217.642598978567	-108.540772907581\\
216.766970409259	-106.429151757026\\
217.488101008872	-106.622597396386\\
217.142733930626	-105.776629159815\\
216.950078254078	-106.52592858498\\
216.379623683029	-107.014155396931\\
216.831655440004	-106.941530626077\\
216.887911573728	-109.09563970912\\
216.178477638689	-109.053642503397\\
215.054893677633	-109.855461996212\\
214.266673789216	-110.69061691159\\
212.90394207427	-110.861729259936\\
211.478272359836	-110.849787636156\\
210.701932087614	-110.923337863096\\
212.232717781266	-109.532224950142\\
211.766062137213	-109.792566950039\\
212.417724503065	-110.508333870029\\
212.401383075868	-110.566346402503\\
212.805258094267	-110.713206744638\\
213.93591253703	-109.175875849492\\
213.668923055309	-109.729425355067\\
214.326634188664	-110.155700347082\\
214.26429995389	-110.575061132266\\
213.8472267913	-110.101139137758\\
213.390254788488	-110.136859038343\\
213.110423285992	-110.597306881827\\
212.577881697902	-111.50921362608\\
211.769803701364	-111.702831872341\\
212.361876497301	-111.592418550574\\
212.544718032461	-111.982965127343\\
211.449305795496	-111.673456657649\\
212.030953505598	-111.054256818576\\
211.461933369138	-111.382039302077\\
211.990962564511	-113.518632804631\\
211.576817712376	-113.871403310426\\
211.276920128041	-114.53465681396\\
209.869182305036	-114.882558230036\\
210.809420133439	-115.501442030036\\
210.434751383928	-113.965314294521\\
210.127321954477	-112.926704144572\\
210.836669194246	-113.848014581614\\
210.565319419338	-114.893312609467\\
210.190528364584	-113.766214914795\\
210.132273529495	-114.022857241669\\
209.683141265871	-113.64263394214\\
209.317457265831	-116.115461939901\\
209.493797456575	-116.863902348976\\
209.180096051257	-116.545475089819\\
209.818182557085	-117.263160323439\\
210.71189541041	-115.284730025506\\
211.014198081201	-115.639903386876\\
211.369760649839	-115.630728745062\\
210.978183606883	-116.185899980897\\
210.053579033694	-115.924030951632\\
210.42537699003	-116.39358301962\\
210.387084408618	-116.144876464081\\
209.166333912196	-116.826556638942\\
208.283203855454	-118.383791133695\\
208.191879741224	-117.470980808064\\
208.653713946153	-117.776414013085\\
208.394353259993	-117.225758215729\\
209.347556779201	-115.903143565155\\
210.260154398472	-115.844572118738\\
210.360901796369	-117.029984316853\\
210.10526461997	-116.381895128156\\
208.708737557637	-116.472896358429\\
208.224189334007	-116.65860536962\\
208.819608920903	-118.145525062108\\
209.069416697575	-118.928848622912\\
207.421405136368	-119.211847316773\\
207.594490415521	-119.726040266537\\
208.074815234575	-119.726074349993\\
206.969129259317	-119.405453719462\\
209.017832026328	-118.997233395601\\
207.46462677497	-120.095630017539\\
207.023136262523	-120.002438860095\\
205.099552518865	-120.446799462252\\
204.64859767007	-121.766973784774\\
203.783997468374	-122.829278987298\\
202.856770573152	-123.733305516417\\
202.708815931858	-123.874581024598\\
202.087285435357	-125.616368472047\\
202.509044848413	-125.42378516075\\
203.167056667248	-125.954742199609\\
202.463292657868	-125.59995428847\\
202.285668953476	-124.415180611977\\
201.922282236332	-124.510528979789\\
202.690603262333	-123.630529620083\\
203.956996228453	-124.218010807732\\
203.97225918172	-124.569820389042\\
204.169301619549	-123.746608485976\\
203.977965542627	-123.736187881202\\
203.279056834674	-123.096831988012\\
202.969374106265	-124.121627133772\\
203.281229568435	-124.848820049663\\
203.916471542331	-124.353496761313\\
203.47206112653	-124.575232335094\\
203.357981683401	-123.867796115801\\
203.078832663591	-123.515409659661\\
204.15536738351	-124.115174272231\\
203.398082403602	-123.7450849277\\
203.569616967373	-123.89938960741\\
201.994219458187	-124.794798234842\\
200.799479662671	-125.502088086615\\
200.210720344361	-124.961318944269\\
198.513846354914	-125.907987409228\\
198.099360020559	-125.786886922409\\
197.94706242193	-125.812239661456\\
198.983575601031	-126.865503082408\\
199.401644735478	-125.56572018477\\
200.909473431783	-124.530094748517\\
200.53411154124	-124.87440470717\\
201.028653506656	-123.760414604202\\
200.701880910651	-123.088825675818\\
201.737935669349	-124.148407926581\\
201.258201739485	-124.534456536979\\
200.369121628679	-124.464784821278\\
199.807536475661	-125.30897614935\\
199.001909452501	-124.648038185696\\
199.558356275356	-124.370963575776\\
199.334520932903	-123.857837140308\\
200.410754351593	-124.120678039906\\
201.120684874339	-124.668732144394\\
201.126342143806	-124.589448747367\\
200.918022858512	-124.182431486314\\
199.984293264857	-124.512077385352\\
201.076725005289	-124.305119148243\\
201.775022673103	-125.641650583039\\
202.058779028726	-127.17765368527\\
201.962429794104	-127.680091743817\\
201.362923916789	-127.116363559542\\
201.144183608229	-125.509263487887\\
202.26210570863	-124.377509856724\\
202.212843594129	-124.931591873722\\
201.14762627715	-124.645322386804\\
202.322429408677	-124.430056314946\\
202.123300830805	-124.913194912523\\
202.050636390299	-125.356649083836\\
202.747499090577	-124.002504362987\\
202.31628910825	-123.489084095699\\
201.817624462351	-123.394571053157\\
202.400432152401	-123.659338790995\\
202.001344460579	-123.655714751158\\
201.448473620292	-124.435045773981\\
200.478541946353	-124.070946067191\\
199.526304572156	-123.729081395767\\
200.372769825533	-123.777253429285\\
199.200802113408	-125.207096801575\\
199.932050670135	-125.958811023194\\
199.63896887014	-125.155259241636\\
198.201983588152	-123.900080581166\\
197.988176703627	-124.311462709451\\
198.314033861925	-125.569984207046\\
198.903639569341	-125.190920005569\\
200.38511873685	-126.112744497519\\
199.788166095689	-126.259852540936\\
200.067747622667	-125.167118056727\\
200.619560193629	-125.091275717562\\
199.699227798537	-124.83964173591\\
199.786742371491	-123.091781083003\\
200.142648120354	-124.586763835301\\
200.243373951327	-125.244261820261\\
201.703546032626	-125.274390150567\\
202.274162760373	-125.740462537225\\
202.528310198905	-125.904816239908\\
204.420390860772	-126.401525688754\\
204.129856516405	-126.455439177858\\
203.640421819079	-125.342823107091\\
201.834332814381	-125.866835185274\\
201.463614672965	-125.725365224963\\
200.996797308602	-125.733002963346\\
201.48042647768	-125.920212113105\\
201.066736373065	-127.427922020401\\
200.657707390461	-127.256668751198\\
200.555515181907	-128.198278751655\\
200.218127664605	-128.22882049821\\
198.542607380888	-127.963514637621\\
199.996202642797	-127.87363522191\\
200.208747126723	-128.229016438415\\
200.472008982477	-128.188472074224\\
200.481053545694	-129.249219064699\\
200.681350441168	-127.952908579332\\
200.454043679646	-127.247354758851\\
200.710281540299	-126.542101502321\\
200.60644661077	-126.169931473136\\
201.319464673086	-124.63755549386\\
};
\addlegendentry{V2 estimate (local KF)}

\addplot [color=green, draw=none, mark size=1pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
233.817138562641	-148.617502907847\\
232.106030718629	-149.011955629475\\
232.175631488787	-148.443304123672\\
231.871272424792	-148.192450916071\\
231.659394546377	-147.871433841534\\
232.025317539157	-147.893177683132\\
231.8533793013	-147.938205781187\\
231.730092993787	-147.952374089719\\
231.448890480042	-147.670968867015\\
231.064333028107	-147.469641361987\\
230.530864470806	-146.833675531983\\
230.610633065475	-146.267842967491\\
229.946631309006	-146.663677377986\\
229.646382940121	-146.631599140327\\
229.558613214535	-146.868235298301\\
229.394079003916	-146.985531668951\\
229.42716261276	-146.96022894294\\
229.301427718831	-146.753380658357\\
229.053877232747	-146.534322568603\\
229.417383722033	-145.888871341639\\
229.226948043165	-145.343486498397\\
228.598154373608	-145.409229325498\\
228.095245545719	-145.317333017583\\
227.963238889435	-145.057620681313\\
227.386608005233	-144.788852986272\\
227.905483375195	-145.258931748363\\
227.656502454189	-145.571825081451\\
227.632763798323	-145.473779599833\\
227.121220275295	-145.309505970083\\
226.889841074185	-145.309330718928\\
226.927400577895	-145.216898593525\\
227.491226302259	-145.362636572332\\
227.22419868028	-144.557275206774\\
226.858224860767	-144.293035417623\\
226.278904036041	-144.467360926626\\
226.387430728754	-144.672955894285\\
226.38386019162	-144.637701130184\\
225.700762064622	-144.285083359289\\
225.415984104517	-144.542642799382\\
226.013679200806	-144.722771846816\\
225.969254721405	-144.837547545405\\
225.911779521155	-144.204325352335\\
225.446170079963	-144.710111783838\\
225.678065801602	-144.533070324247\\
225.220606210029	-144.004032606722\\
224.482894951022	-144.192205519163\\
223.971252318198	-143.839213077459\\
223.876446781968	-143.40156322691\\
223.681442986207	-143.324808280323\\
223.630234386552	-143.096380226021\\
223.517281882114	-143.030617368298\\
223.596339478212	-142.958742226621\\
223.787189141014	-142.430459726003\\
223.49682869543	-142.170730618596\\
223.325344001363	-142.311176724019\\
222.826891550984	-141.70583313193\\
223.025723815077	-142.022672593396\\
223.373379642764	-141.629258096635\\
223.146804649103	-141.098390917025\\
222.682968866117	-141.378643860338\\
222.313966003248	-141.111311462021\\
222.324795678461	-141.243460132993\\
222.270046325519	-141.309687795887\\
222.341930839824	-141.39908552904\\
222.142879493229	-140.976070893772\\
221.596679380899	-140.407113379687\\
221.704231765476	-140.357950202703\\
220.901465456406	-140.649531998658\\
221.004249916484	-140.209579352755\\
220.794284036847	-139.927362213282\\
220.858025073471	-139.517385977107\\
221.064221918765	-139.345210660371\\
221.1602790278	-139.363351114076\\
220.502401731587	-139.058130339774\\
220.313966061153	-139.110006639291\\
220.301785771261	-138.84318063619\\
220.232130290032	-138.954580945098\\
220.3107240246	-138.785462453502\\
220.436227571863	-138.437234870882\\
219.624796435039	-138.000095595977\\
219.972371067145	-138.064238752147\\
219.552769707158	-137.455781560235\\
219.364611649127	-137.865936734221\\
219.491112895263	-138.069606532627\\
219.226027095155	-138.132129114284\\
219.222800292793	-137.575556782149\\
218.989546618706	-137.744279704778\\
218.775894174211	-137.840976275689\\
217.950958570175	-137.361599644869\\
218.013356630583	-137.18132860622\\
217.896190149443	-137.141590572985\\
218.080280974226	-137.332825427678\\
217.917958718663	-137.060069624711\\
217.40907373168	-136.901842684802\\
216.721726115202	-136.66811802265\\
216.209380916219	-136.209811538664\\
216.076172073676	-135.742923607111\\
216.130852865467	-135.35942300279\\
216.457400844027	-135.405099386147\\
216.15846305085	-135.088322973071\\
216.197027285441	-135.07887676423\\
215.77538928209	-134.747678268674\\
215.47134250685	-134.287952357392\\
215.156049521439	-134.508404854473\\
215.124055954458	-134.324326741912\\
214.743904443462	-134.630135526395\\
214.698486028077	-134.507835735787\\
214.029134670151	-134.811621065047\\
213.930155199993	-134.51741039288\\
214.440196486379	-134.214147099388\\
214.157502697177	-133.915218508839\\
214.087010904696	-133.910486513959\\
214.214812191197	-134.217994346015\\
213.440751056165	-133.94392213741\\
213.350259384665	-133.567521434916\\
212.792866784362	-133.221617846544\\
212.745873246048	-133.017248562559\\
212.396417511062	-132.801882763467\\
212.016918651668	-132.40784496695\\
211.993525504627	-132.24921827132\\
211.743803648006	-132.299441848335\\
211.479106189053	-132.055918187139\\
211.174063040678	-131.982602689038\\
211.948514341585	-132.725440408721\\
211.707708214734	-132.846420338095\\
211.882558267439	-131.93062105281\\
211.093863642401	-131.081749065587\\
211.117897777425	-131.027582514478\\
210.652185700807	-130.905202623341\\
210.911537148991	-131.036898763221\\
210.225610241421	-130.774940219704\\
209.770123819801	-130.430012555123\\
209.894836296329	-129.716544441037\\
209.70104720175	-129.819714118087\\
210.011343769547	-129.998270359833\\
208.811486605578	-130.087335487488\\
208.497476079115	-130.105646561834\\
208.182658866001	-129.685856408611\\
207.665569982834	-129.947298160528\\
208.187177298488	-129.819828004817\\
208.352948047326	-129.895800282905\\
207.1295132786	-129.493999288273\\
206.985088568709	-129.041712956149\\
207.454400457205	-129.309855349725\\
207.528945180043	-129.458130534228\\
207.75716103208	-129.067634617788\\
207.723557787921	-128.329121742489\\
207.626643965735	-128.462674898906\\
207.962066798494	-128.211757792945\\
207.961339859252	-128.549314580669\\
207.832977238747	-128.655477181509\\
207.53177271556	-129.106408634402\\
206.533587259713	-129.012018194736\\
206.404375003118	-128.484558370851\\
206.995286501102	-128.331166393368\\
206.435007391688	-127.454840670224\\
206.864682620075	-127.314730110351\\
206.889450937017	-127.892918612485\\
206.644260803911	-128.013828475971\\
206.017278589576	-127.655891604611\\
205.468615133853	-128.10949642681\\
206.095465643099	-128.368186965268\\
206.58541610897	-127.661084739229\\
206.319538345657	-127.675572492903\\
206.086375820767	-126.861415674432\\
205.376018571272	-127.040192547873\\
204.650352550954	-127.514402895305\\
204.606338793963	-127.531241370538\\
204.689853695396	-127.974386906967\\
204.228269816238	-127.205755274002\\
204.218099745141	-126.705855063584\\
204.357221397227	-126.648656051433\\
204.270228570799	-126.249727226021\\
204.145290733445	-125.534140829249\\
203.931554425727	-125.934823830191\\
203.77536192345	-126.064908290159\\
203.597007944911	-125.552761425166\\
203.399347498122	-125.128768185048\\
203.583598598589	-125.447664180962\\
203.707447198553	-125.206209523091\\
203.566636246837	-125.253604511498\\
203.402660858555	-125.715282758973\\
202.90122354755	-125.484799482225\\
203.160522679256	-125.331465090207\\
202.960977015328	-125.930267634234\\
203.425060230133	-126.743016762773\\
203.677956278041	-126.552277583112\\
203.454321563074	-127.02970576623\\
202.930999788897	-126.750975799097\\
203.089082850043	-126.752664084431\\
203.178004967642	-126.780393178114\\
202.983381815081	-126.669689802148\\
203.568289811648	-126.635116207956\\
203.803331164445	-125.411156002205\\
204.128453725792	-125.584454433105\\
203.941855533128	-125.805160139569\\
204.021694718377	-125.139385936\\
204.568605526063	-125.356437906129\\
204.248516276489	-125.499224083857\\
203.757534455119	-125.96440184084\\
203.944152579018	-125.970304424686\\
203.606241791933	-125.740596980331\\
203.550062391358	-125.836718276831\\
203.048054478327	-126.177328379484\\
202.685654708128	-126.390813064495\\
202.096051689875	-126.303119006197\\
202.568807788163	-125.978871637546\\
202.577990974655	-125.752403047705\\
202.608157184637	-126.127891094617\\
202.561026900009	-125.939864713246\\
203.295368803009	-126.192752233573\\
202.984571985825	-125.817507849974\\
203.546026539137	-125.793058547318\\
203.280059108565	-125.761819577919\\
203.839886287951	-125.787269641745\\
203.748986240687	-124.876960075247\\
204.653596269275	-124.932037625603\\
204.998888396411	-124.804628868313\\
205.127479840837	-124.719079529135\\
205.201719606089	-124.93893255765\\
205.046260262071	-125.33580116899\\
204.721154782385	-125.428999423858\\
204.324767064509	-125.65711798663\\
204.028741147428	-124.580356497619\\
203.491709897523	-125.050607047784\\
203.132420012867	-125.426985742822\\
203.487278528535	-125.516461053938\\
203.44380481588	-125.496126972986\\
202.822366816204	-125.36334055127\\
203.261756496773	-125.864697208883\\
203.924984776516	-125.979808078703\\
203.930205199517	-125.484565902701\\
204.364984498777	-125.078539070607\\
204.030431335602	-124.687220464669\\
203.941648056963	-124.494234311988\\
203.743407290384	-124.95785718242\\
204.00411801558	-125.13254955418\\
203.37370242303	-124.871128622473\\
203.740347734456	-125.252793895206\\
203.656173132391	-124.73907115608\\
203.78745705965	-124.802972204645\\
203.36123196777	-125.182616086222\\
203.237685160894	-125.128976422316\\
203.047856572276	-125.464854605401\\
202.730271851455	-124.96355396072\\
202.563996167373	-124.99588246603\\
203.038038479626	-124.158062311839\\
203.398970293235	-124.33238072408\\
202.812023898601	-124.390706744938\\
202.754184275167	-123.964447206854\\
203.382688868769	-123.482541396557\\
202.906119704143	-123.669900134477\\
203.141003209883	-123.436979812717\\
202.994699655012	-123.929274917839\\
203.316528091466	-123.366105753814\\
203.116243630957	-123.544337502057\\
202.327644483219	-124.210010451487\\
202.799200622535	-123.196673450223\\
202.814313565837	-123.097299751022\\
202.408793541526	-122.609877853275\\
202.033475673238	-122.471033374818\\
201.980433120807	-122.861350221966\\
202.089635300619	-122.612843518303\\
202.450784198378	-122.377341279198\\
202.190810153059	-122.168723780302\\
202.298947465775	-121.988064796041\\
201.782033000895	-121.757787234763\\
201.891514235491	-122.326716637509\\
202.273238988176	-122.204656897284\\
202.11519401483	-121.834506516322\\
201.656598604779	-121.343549700694\\
202.38946018412	-121.218703086335\\
202.848653919753	-121.431645959402\\
202.976527394321	-121.134615218226\\
202.944809235221	-121.410905768019\\
203.378178930467	-121.190437605438\\
203.2178257083	-120.74798269782\\
203.387641622361	-121.560430668604\\
204.090228381538	-120.949100631735\\
204.823428633351	-120.736908162232\\
204.217118587319	-120.539369365912\\
203.82302693311	-120.683018160326\\
203.855089168136	-120.252223595341\\
203.463749222229	-120.201454038346\\
203.669769147313	-119.882071132589\\
204.154128342539	-119.780591716546\\
204.074462654241	-119.46047005304\\
204.473286543259	-119.262443318644\\
204.468343869283	-119.426636809636\\
204.397089992315	-118.877009354567\\
204.934021618559	-118.531551866608\\
204.625164546444	-119.113490345582\\
204.540967554059	-119.440551273592\\
204.914325873283	-119.464073862444\\
205.339515868984	-119.553264255762\\
206.06779905335	-119.393275916393\\
205.9037485176	-119.103836164935\\
206.541826541014	-119.022199083062\\
206.07864605969	-119.511550388022\\
};
\addlegendentry{V1 estimate (proposed)}

\addplot [color=mycolor1, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
241.037727553155	-84.184062155363\\
239.059930850022	-85.375633136288\\
238.380927326655	-85.9311950512997\\
237.752076788701	-85.9032992786718\\
237.67696546628	-86.3329292422584\\
237.670602574686	-86.0880891788926\\
237.046758674752	-85.9264919656374\\
236.245017407414	-86.4213184294756\\
236.289461625867	-86.7987036778218\\
236.052792543059	-86.7111680367373\\
235.736476559074	-86.8904834593092\\
235.931846697718	-86.9388752111656\\
236.046261813903	-87.6335771420203\\
236.247714357021	-86.969215315348\\
235.541828405647	-87.0460356025753\\
235.609021565947	-87.3921393063357\\
235.068234006709	-87.4791864144602\\
233.98430320691	-87.7227693386574\\
233.331860951761	-88.1025768210869\\
233.484378234592	-88.6636743227911\\
233.650337976323	-89.3703268785765\\
233.26451996412	-90.1636541215062\\
233.826286430226	-89.7251803777602\\
233.252561389344	-89.3426322596437\\
233.028216194642	-89.5963544838569\\
232.320869441377	-89.4494333730941\\
232.126836229561	-89.9215109276878\\
231.913685940662	-89.9640709372284\\
232.091367336894	-90.4842263803586\\
231.70279206696	-90.8602446294199\\
231.228080594366	-90.8012202238453\\
231.503175700483	-91.0633277339317\\
231.087233901422	-91.0922202228852\\
230.916041336991	-91.3108516661763\\
230.635411883815	-91.4108777368689\\
230.111332946912	-91.7237027651513\\
229.890177973706	-92.5221642673519\\
229.930811367364	-92.446676696003\\
229.24629880817	-92.9669151353188\\
229.260761130399	-93.1233023943042\\
229.421149387935	-93.1388974977955\\
228.933570681064	-93.2332685535954\\
229.007327670328	-92.9245094826466\\
228.606009164495	-93.1931644330813\\
227.909794842665	-93.6179196320237\\
228.02280149863	-93.7507192327884\\
228.064614951415	-93.8667769265095\\
228.442376552255	-94.1181818334487\\
228.671273433374	-94.5680691677271\\
227.788581433273	-95.1919584232383\\
227.767531561943	-95.0164603264005\\
227.263004551539	-95.0711540465465\\
226.913681843317	-95.257282796675\\
227.287073722564	-96.3516554761225\\
227.912405385699	-97.2800135675607\\
227.785639269193	-96.8265444144759\\
227.794996725902	-96.6659831568605\\
227.423733384154	-96.2020702497574\\
226.568345014753	-95.9976245957294\\
226.314158503666	-95.7299542859955\\
226.165748101135	-96.2986574851737\\
226.57701535161	-96.4620715669803\\
226.502145589937	-96.6309493163216\\
226.612222871332	-96.9911495347462\\
226.176753907651	-97.4195129365243\\
225.756547126369	-97.1827499651352\\
225.927325411999	-98.3399138179079\\
225.979384815158	-98.236921383183\\
226.081624235239	-98.060935871077\\
225.862911370681	-97.9178035814203\\
225.156466449572	-97.8778677835566\\
224.859595076323	-98.103934889323\\
224.502941303377	-98.826246922498\\
224.88743508011	-98.9369882485842\\
224.874592861649	-98.9541601372549\\
224.661628228738	-99.3129008693417\\
224.611481077526	-99.2634394756536\\
225.24728530042	-99.4704433262016\\
224.085540577505	-100.188853227077\\
223.799565183759	-99.6884626919399\\
223.426861060692	-100.221717774322\\
223.114965491461	-100.755404340863\\
222.658879355033	-100.311142619278\\
222.554801734525	-100.491521975768\\
222.235016336665	-101.037030566359\\
222.775158605018	-101.245167837653\\
222.563892095991	-101.360227754638\\
223.054691411665	-101.255670861894\\
222.500596338813	-101.886120085343\\
222.730998789031	-101.569202101016\\
221.977565966898	-101.077270380858\\
221.952992283471	-101.779183271093\\
221.191752457466	-101.695329354572\\
221.224183553457	-101.780265860709\\
221.015108019009	-102.007665496502\\
220.634376886214	-101.782012094546\\
220.797074683787	-102.19589591925\\
220.947099591568	-102.519834686276\\
220.81922760715	-102.854222332231\\
220.977103009734	-103.009909868883\\
220.570265319642	-103.015949291025\\
220.613277149485	-103.937138356276\\
220.583032773354	-104.207569659376\\
219.96098596355	-104.760572548349\\
219.507978684515	-104.739264537389\\
219.793083236242	-104.886540312762\\
219.499448415787	-105.107814674589\\
219.153744072371	-105.040840899249\\
218.596275776954	-105.708555066065\\
219.082953341417	-105.795130183735\\
218.6206121477	-106.286611898842\\
218.68231487058	-106.041741861518\\
218.602836539063	-106.648522594677\\
218.461395039955	-106.55538311278\\
218.291442426733	-106.394258488045\\
218.075807776388	-106.437681895269\\
217.760950998837	-107.10505738424\\
217.077160082121	-107.070479970804\\
217.132561054236	-107.273900023623\\
216.672626081632	-107.471987984636\\
216.713004305514	-107.943985457656\\
216.642637716398	-107.92039612328\\
216.416642835524	-108.093787930598\\
216.049185911481	-108.421356210068\\
215.621604144204	-108.87953906064\\
214.832265243071	-109.224810876512\\
213.749210374858	-109.501261316889\\
212.821083271433	-109.812647867226\\
213.501068493915	-109.028753971305\\
212.82449485888	-109.372333347417\\
213.12220943366	-110.129477138442\\
212.897004713628	-110.313277623779\\
213.10524977908	-110.560557442139\\
214.061264523486	-109.159479864106\\
213.696606651299	-109.758332957726\\
214.259300659937	-110.224890070774\\
214.134884251788	-110.675169133982\\
213.676734982652	-110.235690393202\\
213.192414874499	-110.289150964188\\
212.893792527753	-110.754132281483\\
212.355249197356	-111.659242735407\\
211.551704974776	-111.852650391527\\
212.135786157333	-111.742107571647\\
212.322513897071	-112.123319442967\\
211.248251351605	-111.809874981869\\
211.836795450018	-111.186361035142\\
211.286841060912	-111.500170460682\\
211.828548512413	-113.612747754009\\
211.433468952931	-113.954281722072\\
211.151508160539	-114.605519575501\\
209.763961662424	-114.943288441489\\
210.717133099629	-115.552095584521\\
210.357614417565	-114.010056230421\\
210.063896965546	-112.964299397655\\
210.784865088824	-113.877215908088\\
210.524689658982	-114.915330503774\\
210.15973116221	-113.782864476324\\
210.109906378085	-114.034401536305\\
209.668043551448	-113.649954838766\\
209.30845109003	-116.119015918353\\
209.48979196297	-116.864557653245\\
209.180164361127	-116.543870181553\\
209.821437962734	-117.259773928131\\
210.717582293037	-115.280093633723\\
211.021679568354	-115.634335879985\\
211.378473084022	-115.624572014242\\
210.987672418908	-116.1794151521\\
210.063461557543	-115.917467085902\\
210.435296041511	-116.387101441339\\
210.396796557707	-116.138635888645\\
209.175666443957	-116.820641743148\\
208.291998644463	-118.378265123244\\
208.200019647633	-117.465937175925\\
208.661128964354	-117.771858821605\\
208.40102101415	-117.221710093623\\
209.353459754007	-115.899600726721\\
210.265309470763	-115.8415059584\\
210.36534381948	-117.027364728995\\
210.109034899229	-116.379700706276\\
208.7118865478	-116.471089495312\\
208.22676706399	-116.657149199079\\
208.821670209846	-118.144380472475\\
209.071019701905	-118.927979620651\\
207.422607580779	-119.211217919832\\
207.59534579223	-119.725615629196\\
208.075375297844	-119.725822095612\\
206.96944245123	-119.405343893446\\
209.017942136445	-118.997238780838\\
207.46457401015	-120.095726180108\\
207.02295605378	-120.002604435364\\
205.099276151152	-120.447015759792\\
204.648252092742	-121.767224768866\\
203.783605767432	-122.829551184797\\
202.856352109975	-123.733587757003\\
202.708386622486	-123.874864265499\\
202.086858177304	-125.616645439985\\
202.508629717729	-125.424050412866\\
203.166661359907	-125.954991619917\\
202.462922816125	-125.600185070587\\
202.285328346082	-124.415390990394\\
201.921973138439	-124.510718011989\\
202.690326669183	-123.630697137562\\
203.956752140208	-124.218157169027\\
203.972046816535	-124.569946426903\\
204.169119557948	-123.746715365806\\
203.977811919016	-123.736276980407\\
203.278929472173	-123.096904842863\\
202.969270632972	-124.121685350985\\
203.281147521299	-124.848865267155\\
203.916408447815	-124.353530594408\\
203.472014563906	-124.575256338097\\
203.357949330522	-123.867811760764\\
203.078812335452	-123.515418315082\\
204.155357056693	-124.115177191861\\
203.398080233297	-123.745083244061\\
203.569621294297	-123.899384328614\\
201.994228811366	-124.794790246076\\
200.799492755716	-125.502078154184\\
200.210736068648	-124.961307721649\\
198.513863769801	-125.907975444292\\
198.099378340974	-125.786874666532\\
197.947081005378	-125.812227478314\\
198.983593933364	-126.865491257443\\
199.401662416855	-125.565708934896\\
200.909490162279	-124.530084230707\\
200.534127107567	-124.874395027303\\
201.028667768901	-123.760405825385\\
200.701893790554	-123.088817825567\\
201.737947139137	-124.148401003678\\
201.258211812116	-124.534450517642\\
200.369130348847	-124.464779664399\\
199.807543912056	-125.308971801136\\
199.001915691092	-124.648034583714\\
199.558361413624	-124.370960652255\\
199.334525075042	-123.857834824964\\
200.410757604501	-124.120676262193\\
201.120687344429	-124.668730835309\\
201.126343934474	-124.589447840828\\
200.918024068215	-124.182430920176\\
199.984293985721	-124.512077102112\\
201.076725322164	-124.305119095491\\
201.775022662997	-125.641650713678\\
202.058778760549	-127.177653957566\\
201.962429328668	-127.680092121301\\
201.362923307006	-127.116364010806\\
201.144182899467	-125.509263986298\\
202.262104939171	-124.377510380076\\
202.212842795716	-124.931592403855\\
201.147625475575	-124.645322909206\\
202.322428624395	-124.430056818343\\
202.123300079549	-124.913195388477\\
202.050635683682	-125.356649526358\\
202.747498436671	-124.002504768172\\
202.316288512132	-123.489084461383\\
201.817623926604	-123.394571378605\\
202.400431677576	-123.659339076622\\
202.001344045606	-123.655714998274\\
201.448473262849	-124.43504598457\\
200.478541643185	-124.070946243725\\
199.526304319351	-123.729081541038\\
200.372769618757	-123.777253546271\\
199.200801948101	-125.207096893326\\
199.93205054167	-125.958811092745\\
199.638968773953	-125.155259291932\\
198.20198351984	-123.900080615007\\
197.988176659024	-124.311462729457\\
198.314033837153	-125.569984215629\\
198.903639560847	-125.190920004915\\
200.385118741426	-126.112744489584\\
199.788166110478	-126.259852527446\\
200.067747645159	-125.167118039179\\
200.619560221651	-125.091275697244\\
199.699227830235	-124.839641713903\\
199.786742405312	-123.091781060207\\
200.142648155017	-124.586763812444\\
200.243373985799	-125.244261797919\\
201.703546066095	-125.274390129185\\
202.274162792224	-125.740462517128\\
202.528310228692	-125.904816221323\\
204.420390888193	-126.401525671822\\
204.129856541279	-126.45543916265\\
203.640421841327	-125.342823093621\\
201.834332834006	-125.866835173509\\
201.463614690032	-125.725365214836\\
200.996797323228	-125.733002954763\\
201.480426490016	-125.920212105953\\
201.066736383287	-127.427922014557\\
200.65770739876	-127.256668746531\\
200.555515188482	-128.198278748034\\
200.218127669656	-128.228820495504\\
198.542607384611	-127.963514635705\\
199.996202645378	-127.873635220665\\
200.208747128339	-128.22901643773\\
200.47200898329	-128.188472074\\
200.481053545853	-129.249219064844\\
200.681350440806	-127.952908579765\\
200.454043678881	-127.247354759501\\
200.710281539235	-126.542101503126\\
200.606446609496	-126.169931474044\\
201.319464671677	-124.637555494827\\
};
\addlegendentry{V2 estimate (proposed)}

\addplot [color=mycolor2, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
209.018312414089	-125.404847600648\\
209.177614924731	-120.424386959889\\
208.39898657226	-124.771360950124\\
208.57473944447	-119.768520528213\\
208.267362911732	-125.125737661548\\
208.4682204303	-120.134151520187\\
208.155217774016	-125.174234723322\\
208.368082441106	-120.194962928978\\
207.984734979292	-125.21605992278\\
208.199648455797	-120.261851925351\\
207.653415919118	-125.24361284499\\
207.849485132103	-120.334372785884\\
207.768382395112	-125.21366681066\\
207.950101201381	-120.352329789581\\
207.88258009916	-125.064433182703\\
208.084340907689	-120.259288905552\\
207.646531396588	-125.019235289139\\
207.874971490727	-120.282451218332\\
207.624249714297	-125.056752040258\\
207.886280639616	-120.393176246567\\
207.709943220018	-125.086332228263\\
208.014660363684	-120.51882675352\\
207.39407110399	-125.204476070439\\
207.755639383196	-120.722717130455\\
207.354900273387	-124.762812503091\\
207.783296449505	-120.353989382234\\
207.340283358907	-124.973892916668\\
207.831407313656	-120.634606253729\\
207.323613044961	-124.825491472694\\
207.866151222647	-120.556416171042\\
207.142707458641	-124.824697741586\\
207.725927451965	-120.60978648951\\
207.067075440494	-124.759824585447\\
207.684091721653	-120.580681789667\\
207.145396852332	-124.78386508422\\
207.789990498492	-120.614940493414\\
207.15694610278	-124.760398501306\\
207.825316895042	-120.590306957824\\
206.816543596908	-124.877940238341\\
207.505460638498	-120.696856656669\\
206.65722539572	-124.9129073194\\
207.351021672202	-120.71734950301\\
206.748324308691	-124.881570607355\\
207.433656839193	-120.658489037675\\
206.644182759019	-125.051459551077\\
207.314691642436	-120.798010427409\\
206.714268532552	-125.24790224133\\
207.356722877051	-120.965301663114\\
206.750202922527	-125.351616894551\\
207.352780322812	-121.037004861649\\
206.615605182131	-125.363400260416\\
207.166737923465	-121.031425955412\\
206.54160225209	-125.314834393561\\
207.031449084606	-120.968586951408\\
206.553371379737	-125.401759505013\\
206.981985911868	-121.049371308581\\
206.55673155703	-125.43240441225\\
206.915359072465	-121.08765886754\\
206.576821840406	-125.45423833091\\
206.868819897579	-121.112539529555\\
206.548398204273	-125.564757398199\\
206.781437679085	-121.222400855267\\
206.295163144068	-125.498675173269\\
206.481351854914	-121.155775179111\\
206.358708086443	-125.723283162775\\
206.508388015995	-121.370865256943\\
206.4498012026	-125.766695755619\\
206.572188978988	-121.403973677039\\
206.559981834948	-125.730845276773\\
206.660532839937	-121.359446655724\\
206.501475392366	-125.588191200023\\
206.58871560598	-121.199344517085\\
206.439318975562	-125.504472859983\\
206.523111422634	-121.098405635236\\
206.477629489081	-125.685195122771\\
206.563699283835	-121.265225285229\\
206.569889242118	-125.602084885813\\
206.667992950368	-121.160948131912\\
206.35195055874	-125.579874070315\\
206.47445619036	-121.118690877086\\
206.322219853709	-125.608382510312\\
206.479174964755	-121.125527391612\\
206.328215039232	-125.758801687472\\
206.524102060988	-121.258837974738\\
206.229882165589	-125.726046297969\\
206.463954725983	-121.209187343059\\
206.152462119374	-125.703468242597\\
206.41819042443	-121.170297150189\\
206.296342669206	-125.741843799834\\
206.578949344625	-121.197523154936\\
206.297428753678	-125.641636119638\\
206.59103378038	-121.086397870232\\
206.313520860132	-125.770328263889\\
206.609998758886	-121.201076524642\\
206.231561572797	-125.802259578381\\
206.520062829111	-121.215830839804\\
206.214232091994	-125.781645594291\\
206.480395431412	-121.172770122881\\
206.41599273781	-125.662587067779\\
206.655262161621	-121.026873100195\\
206.436147917841	-125.707514430664\\
206.652444259615	-121.048101973265\\
206.544856498028	-125.686520462098\\
206.746250500497	-121.003547410776\\
206.531183394454	-125.866798505946\\
206.728280492349	-121.1605022695\\
206.517651047043	-125.75602431058\\
206.718410949593	-121.024934988581\\
206.475558556439	-125.570614001304\\
206.686156055476	-120.821470392153\\
206.597852227049	-125.824748667089\\
206.814219222341	-121.070287712391\\
206.498858383146	-125.731874097516\\
206.727788775783	-120.970858579938\\
206.548511512836	-125.907212677874\\
206.795531491855	-121.135117769426\\
206.68838216124	-126.097071941492\\
206.954206680854	-121.316465959935\\
206.818767017445	-126.08411673637\\
207.106504352132	-121.29380786251\\
206.855452744306	-126.075696867733\\
207.158956601848	-121.287168941705\\
206.713964679019	-125.99629024181\\
207.020543662306	-121.223507861085\\
206.669589158267	-125.940610553681\\
206.973723298813	-121.186117378829\\
206.585467028694	-125.860579750721\\
206.885343683164	-121.125965461495\\
206.717839191747	-125.891785629292\\
207.012953018548	-121.180064330998\\
206.878630147547	-126.010704262663\\
207.167206734534	-121.323878316476\\
206.815360027428	-125.762248733825\\
207.091311269951	-121.096374986911\\
206.892520234132	-125.695318114495\\
207.154486329696	-121.039654668839\\
206.901583994893	-125.806036373943\\
207.148360602417	-121.150846870126\\
207.078621679733	-125.858576594409\\
207.314811877741	-121.197186278559\\
207.212420192569	-125.934503464851\\
207.44587649048	-121.266580437744\\
207.104738735623	-125.92309156891\\
207.340235917021	-121.255910425686\\
207.071353132247	-125.79688122117\\
207.311507142937	-121.136018720898\\
207.146169172487	-125.86583370377\\
207.39985945392	-121.204174274517\\
207.222270105411	-125.820716155441\\
207.492320756582	-121.158245263686\\
207.237120797299	-125.777376909151\\
207.52690389252	-121.11196516019\\
207.223742609654	-125.764230928529\\
207.531169366975	-121.096595042432\\
207.022949207931	-125.754944790976\\
207.345322852273	-121.078075578352\\
207.171206833002	-125.71620371478\\
207.506711212357	-121.03161858806\\
207.342047886322	-125.847405157614\\
207.690549162943	-121.157638649579\\
207.287160610357	-125.759123172583\\
207.646138534315	-121.064635472846\\
207.31678113646	-125.791570458428\\
207.681918764412	-121.094385209256\\
207.437307647218	-125.745662858243\\
207.806564897794	-121.046163344809\\
207.365372983478	-125.731736941783\\
207.737918809845	-121.03046717391\\
207.393404271596	-125.552746096881\\
207.769971385595	-120.848318770781\\
207.148221340133	-125.661498233044\\
207.525446835757	-120.954389096349\\
207.211021683794	-125.601888023295\\
207.586064832131	-120.892892904437\\
207.096796206664	-125.568029539076\\
207.471876507417	-120.858601683364\\
207.398460245012	-125.491573649646\\
207.776012305757	-120.776158495541\\
207.236537608049	-125.550077890963\\
207.613944187387	-120.825012904798\\
207.376392687275	-125.50341919366\\
207.750323292277	-120.771834501329\\
207.276601311997	-125.245428755429\\
207.647903726849	-120.505179773536\\
207.326238632852	-125.301089370557\\
207.696234878693	-120.550541622567\\
207.340692912147	-125.306218215025\\
207.361550779921	-125.341675248908\\
207.50070953087	-125.39653374277\\
207.374706692801	-125.308771844851\\
207.24198252769	-125.203450602267\\
207.283052355077	-125.228321675308\\
207.219879889093	-125.289147976083\\
207.306445297213	-125.312978132446\\
207.276269131301	-125.255907318437\\
207.242644922038	-125.319110830418\\
207.351385216158	-125.294930533392\\
207.359617334454	-125.410379719621\\
207.296727219345	-125.3418761535\\
207.32320274243	-125.427478704398\\
207.400290594366	-125.502383672448\\
207.467041710543	-125.506981069486\\
207.18833641072	-125.602864195423\\
207.266912236115	-125.576302133156\\
207.274956909903	-125.6591670364\\
207.262430057553	-125.727937619003\\
207.302263733994	-125.785136260426\\
207.339846458516	-125.783682993795\\
207.269143614108	-125.62529756831\\
207.267666704753	-125.616983740671\\
207.178819758457	-125.630194622477\\
207.173272358186	-125.556067612801\\
207.051331520431	-125.455449153837\\
206.995999595328	-125.476993360478\\
};
\addlegendentry{Feature estimates (proposed)}

\addplot [color=blue]
  table[row sep=crcr]{%
231.459486188798	-148.512433817333\\
227.813372066641	-145.424203101573\\
219.81148868741	-138.770381852236\\
217.647280346217	-137.002240611935\\
211.782884936874	-132.314886852376\\
207.689418802733	-129.034494533873\\
205.110748769216	-126.929165401952\\
203.58532695345	-125.663561330233\\
203.586627159324	-125.612436839623\\
203.526757068701	-125.543292875846\\
203.413901077623	-125.375215697021\\
203.294950867244	-125.151313070808\\
203.14380418798	-124.812255514672\\
203.018058470931	-124.457078975947\\
202.900322003933	-124.014608649376\\
202.826305268493	-123.506897488026\\
202.791448167563	-122.969283371832\\
202.815857686928	-122.500424583529\\
202.908133111737	-121.957046913885\\
203.055241126032	-121.453848098809\\
203.246867647738	-121.011401486569\\
203.281651576873	-120.944783366208\\
203.528440127642	-120.55123166211\\
203.873450131058	-120.130844885123\\
204.457567117625	-119.549755070811\\
204.937220806902	-119.123102631116\\
205.043774605767	-119.03207698246\\
205.309131306356	-118.766058250714\\
};
\addlegendentry{V1 true position}

\addplot [color=red]
  table[row sep=crcr]{%
238.112451228724	-83.1653699851861\\
226.500004454384	-96.3355945067521\\
223.938012837267	-99.333555145458\\
221.330762067505	-102.363896706156\\
219.169350860109	-104.828027659362\\
216.966042090881	-107.306225955649\\
209.613995760124	-115.527354592091\\
207.279734491926	-118.141634242532\\
203.280901371011	-122.665971889939\\
200.906804761266	-125.395533757102\\
200.85044028468	-125.477690647741\\
200.892068482039	-125.497598491395\\
200.852455277354	-125.428178021038\\
200.83589562952	-125.446467159952\\
};
\addlegendentry{V2 true position}

\end{axis}
\end{tikzpicture}%

==> figures/F_OSPA_vs_GPSvar6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=12.96,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigmaG$ in $\mathrm{m}^2$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Avg. feature OSPA},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.0005759999999988	1.37746958404206\\
2.5924608	10.4934226510794\\
5.1843456	15.4046467726234\\
7.7762304	17.2163313662172\\
10.3681152	18.258420102893\\
12.96	18.7821994369782\\
};
\addlegendentry{TOMB/P I, no sensor update}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.000576000000000576	1.37747331240082\\
2.5924608	1.90495594566342\\
5.1843456	2.72398145670233\\
7.7762304	2.93965637062436\\
10.3681152	3.83894837535398\\
12.96	4.23315472521269\\
};
\addlegendentry{TOMB/P II, no sensor update}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000576000000000576	1.37750949221453\\
2.5924608	1.68714779134128\\
5.1843456	2.0951643630166\\
7.7762304	2.31422909113618\\
10.3681152	2.52382371428726\\
12.96	2.83488099202867\\
};
\addlegendentry{proposed, no sensor update}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.000576000000000576	1.37750916971684\\
2.5924608	2.80149262597111\\
5.1843456	4.59991185550899\\
7.7762304	6.55721581664918\\
10.3681152	8.16582680037165\\
12.96	9.88173988370287\\
};
\addlegendentry{proposed, sensor update}

\end{axis}
\end{tikzpicture}%

==> figures/F_OSPA_vs_V2Fvar4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigmaVtoF$ in $\mathrm{m}^2$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Avg. feature OSPA},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.0005759999999988	17.2875996055988\\
0.200460799999998	7.75453966722608\\
0.400345600000001	4.77862871125121\\
0.600230400000001	3.94199445961907\\
0.8001152	3.58097970791337\\
1	3.69604508319181\\
};
\addlegendentry{TOMB/P I, no sensor update}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.000576000000000132	2.05072753597092\\
0.2004608	2.65297021922184\\
0.4003456	2.62066892420276\\
0.6002304	2.78091334471855\\
0.8001152	2.80988301545121\\
1	3.12021215082538\\
};
\addlegendentry{TOMB/P II, no sensor update}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.000576000000000132	1.35864299501195\\
0.2004608	2.06063531935984\\
0.4003456	2.06398027402563\\
0.6002304	2.31895365688056\\
0.8001152	2.33634411430764\\
1	2.65963069108901\\
};
\addlegendentry{proposed, no sensor update}

\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.000575999999999688	5.31746349961365\\
0.2004608	2.58601910111881\\
0.4003456	2.36694522937756\\
0.6002304	2.51175352668252\\
0.8001152	2.49117025271346\\
1	2.6793446389063\\
};
\addlegendentry{proposed, sensor update}

\end{axis}
\end{tikzpicture}%

==> figures/scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.20000,0.50000}%
\definecolor{mycolor2}{rgb}{0.50000,0.10000,0.10000}%
\definecolor{mycolor3}{rgb}{0.10000,0.10000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.2in,
at={(0.758in,0.606in)},
scale only axis,
xmin=-10,
xmax=20,
ymin=-10,
ymax=12,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
-4.5	-4.5\\
-4.5	4.5\\
4.5	4.5\\
4.5	-4.5\\
}--cycle;
\addlegendentry{data1}


\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
-5.5	-80\\
-5.5	-79.4967105263158\\
-5.5	-78.9934210526316\\
-5.5	-78.4901315789474\\
-5.5	-77.9868421052632\\
-5.5	-77.4835526315789\\
-5.5	-76.9802631578947\\
-5.5	-76.4769736842105\\
-5.5	-75.9736842105263\\
-5.5	-75.4703947368421\\
-5.5	-74.9671052631579\\
-5.5	-74.4638157894737\\
-5.5	-73.9605263157895\\
-5.5	-73.4572368421053\\
-5.5	-72.9539473684211\\
-5.5	-72.4506578947368\\
-5.5	-71.9473684210526\\
-5.5	-71.4440789473684\\
-5.5	-70.9407894736842\\
-5.5	-70.4375\\
-5.5	-69.9342105263158\\
-5.5	-69.4309210526316\\
-5.5	-68.9276315789474\\
-5.5	-68.4243421052632\\
-5.5	-67.9210526315789\\
-5.5	-67.4177631578947\\
-5.5	-66.9144736842105\\
-5.5	-66.4111842105263\\
-5.5	-65.9078947368421\\
-5.5	-65.4046052631579\\
-5.5	-64.9013157894737\\
-5.5	-64.3980263157895\\
-5.5	-63.8947368421053\\
-5.5	-63.3914473684211\\
-5.5	-62.8881578947368\\
-5.5	-62.3848684210526\\
-5.5	-61.8815789473684\\
-5.5	-61.3782894736842\\
-5.5	-60.875\\
-5.5	-60.3717105263158\\
-5.5	-59.8684210526316\\
-5.5	-59.3651315789474\\
-5.5	-58.8618421052632\\
-5.5	-58.3585526315789\\
-5.5	-57.8552631578947\\
-5.5	-57.3519736842105\\
-5.5	-56.8486842105263\\
-5.5	-56.3453947368421\\
-5.5	-55.8421052631579\\
-5.5	-55.3388157894737\\
-5.5	-54.8355263157895\\
-5.5	-54.3322368421053\\
-5.5	-53.8289473684211\\
-5.5	-53.3256578947368\\
-5.5	-52.8223684210526\\
-5.5	-52.3190789473684\\
-5.5	-51.8157894736842\\
-5.5	-51.3125\\
-5.5	-50.8092105263158\\
-5.5	-50.3059210526316\\
-5.5	-49.8026315789474\\
-5.5	-49.2993421052632\\
-5.5	-48.7960526315789\\
-5.5	-48.2927631578947\\
-5.5	-47.7894736842105\\
-5.5	-47.2861842105263\\
-5.5	-46.7828947368421\\
-5.5	-46.2796052631579\\
-5.5	-45.7763157894737\\
-5.5	-45.2730263157895\\
-5.5	-44.7697368421053\\
-5.5	-44.2664473684211\\
-5.5	-43.7631578947368\\
-5.5	-43.2598684210526\\
-5.5	-42.7565789473684\\
-5.5	-42.2532894736842\\
-5.5	-41.75\\
-5.5	-41.2467105263158\\
-5.5	-40.7434210526316\\
-5.5	-40.2401315789474\\
-5.5	-39.7368421052632\\
-5.5	-39.2335526315789\\
-5.5	-38.7302631578947\\
-5.5	-38.2269736842105\\
-5.5	-37.7236842105263\\
-5.5	-37.2203947368421\\
-5.5	-36.7171052631579\\
-5.5	-36.2138157894737\\
-5.5	-35.7105263157895\\
-5.5	-35.2072368421053\\
-5.5	-34.7039473684211\\
-5.5	-34.2006578947368\\
-5.5	-33.6973684210526\\
-5.5	-33.1940789473684\\
-5.5	-32.6907894736842\\
-5.5	-32.1875\\
-5.5	-31.6842105263158\\
-5.5	-31.1809210526316\\
-5.5	-30.6776315789474\\
-5.5	-30.1743421052632\\
-5.5	-29.6710526315789\\
-5.5	-29.1677631578947\\
-5.5	-28.6644736842105\\
-5.5	-28.1611842105263\\
-5.5	-27.6578947368421\\
-5.5	-27.1546052631579\\
-5.5	-26.6513157894737\\
-5.5	-26.1480263157895\\
-5.5	-25.6447368421053\\
-5.5	-25.1414473684211\\
-5.5	-24.6381578947368\\
-5.5	-24.1348684210526\\
-5.5	-23.6315789473684\\
-5.5	-23.1282894736842\\
-5.5	-22.625\\
-5.5	-22.1217105263158\\
-5.5	-21.6184210526316\\
-5.5	-21.1151315789474\\
-5.5	-20.6118421052632\\
-5.5	-20.1085526315789\\
-5.5	-19.6052631578947\\
-5.5	-19.1019736842105\\
-5.5	-18.5986842105263\\
-5.5	-18.0953947368421\\
-5.5	-17.5921052631579\\
-5.5	-17.0888157894737\\
-5.5	-16.5855263157895\\
-5.5	-16.0822368421053\\
-5.5	-15.5789473684211\\
-5.5	-15.0756578947368\\
-5.5	-14.5723684210526\\
-5.5	-14.0690789473684\\
-5.5	-13.5657894736842\\
-5.5	-13.0625\\
-5.5	-12.5592105263158\\
-5.5	-12.0559210526316\\
-5.5	-11.5526315789474\\
-5.5	-11.0493421052632\\
-5.5	-10.5460526315789\\
-5.5	-10.0427631578947\\
-5.5	-9.53947368421052\\
-5.5	-9.03618421052632\\
-5.5	-8.53289473684211\\
-5.5	-8.02960526315789\\
-5.5	-7.52631578947368\\
-5.5	-7.02302631578948\\
-5.5	-6.51973684210526\\
-5.5	-6.01644736842105\\
-5.5	-5.51315789473684\\
-5.5	-5.00986842105263\\
-5.5	-4.50657894736842\\
-5.5	-4.00328947368421\\
-5.5	-3.5\\
5.5	-3.5\\
5.5	-4.00328947368421\\
5.5	-4.50657894736842\\
5.5	-5.00986842105263\\
5.5	-5.51315789473684\\
5.5	-6.01644736842105\\
5.5	-6.51973684210526\\
5.5	-7.02302631578948\\
5.5	-7.52631578947368\\
5.5	-8.02960526315789\\
5.5	-8.53289473684211\\
5.5	-9.03618421052632\\
5.5	-9.53947368421052\\
5.5	-10.0427631578947\\
5.5	-10.5460526315789\\
5.5	-11.0493421052632\\
5.5	-11.5526315789474\\
5.5	-12.0559210526316\\
5.5	-12.5592105263158\\
5.5	-13.0625\\
5.5	-13.5657894736842\\
5.5	-14.0690789473684\\
5.5	-14.5723684210526\\
5.5	-15.0756578947368\\
5.5	-15.5789473684211\\
5.5	-16.0822368421053\\
5.5	-16.5855263157895\\
5.5	-17.0888157894737\\
5.5	-17.5921052631579\\
5.5	-18.0953947368421\\
5.5	-18.5986842105263\\
5.5	-19.1019736842105\\
5.5	-19.6052631578947\\
5.5	-20.1085526315789\\
5.5	-20.6118421052632\\
5.5	-21.1151315789474\\
5.5	-21.6184210526316\\
5.5	-22.1217105263158\\
5.5	-22.625\\
5.5	-23.1282894736842\\
5.5	-23.6315789473684\\
5.5	-24.1348684210526\\
5.5	-24.6381578947368\\
5.5	-25.1414473684211\\
5.5	-25.6447368421053\\
5.5	-26.1480263157895\\
5.5	-26.6513157894737\\
5.5	-27.1546052631579\\
5.5	-27.6578947368421\\
5.5	-28.1611842105263\\
5.5	-28.6644736842105\\
5.5	-29.1677631578947\\
5.5	-29.6710526315789\\
5.5	-30.1743421052632\\
5.5	-30.6776315789474\\
5.5	-31.1809210526316\\
5.5	-31.6842105263158\\
5.5	-32.1875\\
5.5	-32.6907894736842\\
5.5	-33.1940789473684\\
5.5	-33.6973684210526\\
5.5	-34.2006578947368\\
5.5	-34.7039473684211\\
5.5	-35.2072368421053\\
5.5	-35.7105263157895\\
5.5	-36.2138157894737\\
5.5	-36.7171052631579\\
5.5	-37.2203947368421\\
5.5	-37.7236842105263\\
5.5	-38.2269736842105\\
5.5	-38.7302631578947\\
5.5	-39.2335526315789\\
5.5	-39.7368421052632\\
5.5	-40.2401315789474\\
5.5	-40.7434210526316\\
5.5	-41.2467105263158\\
5.5	-41.75\\
5.5	-42.2532894736842\\
5.5	-42.7565789473684\\
5.5	-43.2598684210526\\
5.5	-43.7631578947368\\
5.5	-44.2664473684211\\
5.5	-44.7697368421053\\
5.5	-45.2730263157895\\
5.5	-45.7763157894737\\
5.5	-46.2796052631579\\
5.5	-46.7828947368421\\
5.5	-47.2861842105263\\
5.5	-47.7894736842105\\
5.5	-48.2927631578947\\
5.5	-48.7960526315789\\
5.5	-49.2993421052632\\
5.5	-49.8026315789474\\
5.5	-50.3059210526316\\
5.5	-50.8092105263158\\
5.5	-51.3125\\
5.5	-51.8157894736842\\
5.5	-52.3190789473684\\
5.5	-52.8223684210526\\
5.5	-53.3256578947368\\
5.5	-53.8289473684211\\
5.5	-54.3322368421053\\
5.5	-54.8355263157895\\
5.5	-55.3388157894737\\
5.5	-55.8421052631579\\
5.5	-56.3453947368421\\
5.5	-56.8486842105263\\
5.5	-57.3519736842105\\
5.5	-57.8552631578947\\
5.5	-58.3585526315789\\
5.5	-58.8618421052632\\
5.5	-59.3651315789474\\
5.5	-59.8684210526316\\
5.5	-60.3717105263158\\
5.5	-60.875\\
5.5	-61.3782894736842\\
5.5	-61.8815789473684\\
5.5	-62.3848684210526\\
5.5	-62.8881578947368\\
5.5	-63.3914473684211\\
5.5	-63.8947368421053\\
5.5	-64.3980263157895\\
5.5	-64.9013157894737\\
5.5	-65.4046052631579\\
5.5	-65.9078947368421\\
5.5	-66.4111842105263\\
5.5	-66.9144736842105\\
5.5	-67.4177631578947\\
5.5	-67.9210526315789\\
5.5	-68.4243421052632\\
5.5	-68.9276315789474\\
5.5	-69.4309210526316\\
5.5	-69.9342105263158\\
5.5	-70.4375\\
5.5	-70.9407894736842\\
5.5	-71.4440789473684\\
5.5	-71.9473684210526\\
5.5	-72.4506578947368\\
5.5	-72.9539473684211\\
5.5	-73.4572368421053\\
5.5	-73.9605263157895\\
5.5	-74.4638157894737\\
5.5	-74.9671052631579\\
5.5	-75.4703947368421\\
5.5	-75.9736842105263\\
5.5	-76.4769736842105\\
5.5	-76.9802631578947\\
5.5	-77.4835526315789\\
5.5	-77.9868421052632\\
5.5	-78.4901315789474\\
5.5	-78.9934210526316\\
5.5	-79.4967105263158\\
5.5	-80\\
}--cycle;
\addlegendentry{data2}

\addplot [color=white, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.5527136788005e-15	-10.0427631578947\\
5.32907051820075e-15	-3.5\\
};
\addlegendentry{data3}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
-3.5	-10.0427631578947\\
-3.49999999999999	-3.5\\
};
\addlegendentry{data4}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
3.50000000000001	-10.0427631578947\\
3.50000000000001	-3.5\\
};
\addlegendentry{data5}


\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
5.5	80\\
5.5	79.4967105263158\\
5.5	78.9934210526316\\
5.5	78.4901315789474\\
5.5	77.9868421052632\\
5.5	77.4835526315789\\
5.5	76.9802631578947\\
5.5	76.4769736842105\\
5.5	75.9736842105263\\
5.5	75.4703947368421\\
5.5	74.9671052631579\\
5.5	74.4638157894737\\
5.5	73.9605263157895\\
5.5	73.4572368421053\\
5.5	72.9539473684211\\
5.5	72.4506578947368\\
5.5	71.9473684210526\\
5.5	71.4440789473684\\
5.5	70.9407894736842\\
5.5	70.4375\\
5.5	69.9342105263158\\
5.5	69.4309210526316\\
5.5	68.9276315789474\\
5.5	68.4243421052632\\
5.5	67.9210526315789\\
5.5	67.4177631578947\\
5.5	66.9144736842105\\
5.5	66.4111842105263\\
5.5	65.9078947368421\\
5.5	65.4046052631579\\
5.5	64.9013157894737\\
5.5	64.3980263157895\\
5.5	63.8947368421053\\
5.5	63.3914473684211\\
5.5	62.8881578947368\\
5.5	62.3848684210526\\
5.5	61.8815789473684\\
5.5	61.3782894736842\\
5.5	60.875\\
5.5	60.3717105263158\\
5.5	59.8684210526316\\
5.5	59.3651315789474\\
5.5	58.8618421052632\\
5.5	58.3585526315789\\
5.5	57.8552631578947\\
5.5	57.3519736842105\\
5.5	56.8486842105263\\
5.5	56.3453947368421\\
5.5	55.8421052631579\\
5.5	55.3388157894737\\
5.5	54.8355263157895\\
5.5	54.3322368421053\\
5.5	53.8289473684211\\
5.5	53.3256578947368\\
5.5	52.8223684210526\\
5.5	52.3190789473684\\
5.5	51.8157894736842\\
5.5	51.3125\\
5.5	50.8092105263158\\
5.5	50.3059210526316\\
5.5	49.8026315789474\\
5.5	49.2993421052632\\
5.5	48.7960526315789\\
5.5	48.2927631578947\\
5.5	47.7894736842105\\
5.5	47.2861842105263\\
5.5	46.7828947368421\\
5.5	46.2796052631579\\
5.5	45.7763157894737\\
5.5	45.2730263157895\\
5.5	44.7697368421053\\
5.5	44.2664473684211\\
5.5	43.7631578947368\\
5.5	43.2598684210526\\
5.5	42.7565789473684\\
5.5	42.2532894736842\\
5.5	41.75\\
5.5	41.2467105263158\\
5.5	40.7434210526316\\
5.5	40.2401315789474\\
5.5	39.7368421052632\\
5.5	39.2335526315789\\
5.5	38.7302631578947\\
5.5	38.2269736842105\\
5.5	37.7236842105263\\
5.5	37.2203947368421\\
5.5	36.7171052631579\\
5.5	36.2138157894737\\
5.5	35.7105263157895\\
5.5	35.2072368421053\\
5.5	34.7039473684211\\
5.5	34.2006578947368\\
5.5	33.6973684210526\\
5.5	33.1940789473684\\
5.5	32.6907894736842\\
5.5	32.1875\\
5.5	31.6842105263158\\
5.5	31.1809210526316\\
5.5	30.6776315789474\\
5.5	30.1743421052632\\
5.5	29.6710526315789\\
5.5	29.1677631578947\\
5.5	28.6644736842105\\
5.5	28.1611842105263\\
5.5	27.6578947368421\\
5.5	27.1546052631579\\
5.5	26.6513157894737\\
5.5	26.1480263157895\\
5.5	25.6447368421053\\
5.5	25.1414473684211\\
5.5	24.6381578947368\\
5.5	24.1348684210526\\
5.5	23.6315789473684\\
5.5	23.1282894736842\\
5.5	22.625\\
5.5	22.1217105263158\\
5.5	21.6184210526316\\
5.5	21.1151315789474\\
5.5	20.6118421052632\\
5.5	20.1085526315789\\
5.5	19.6052631578947\\
5.5	19.1019736842105\\
5.5	18.5986842105263\\
5.5	18.0953947368421\\
5.5	17.5921052631579\\
5.5	17.0888157894737\\
5.5	16.5855263157895\\
5.5	16.0822368421053\\
5.5	15.5789473684211\\
5.5	15.0756578947368\\
5.5	14.5723684210526\\
5.5	14.0690789473684\\
5.5	13.5657894736842\\
5.5	13.0625\\
5.5	12.5592105263158\\
5.5	12.0559210526316\\
5.5	11.5526315789474\\
5.5	11.0493421052632\\
5.5	10.5460526315789\\
5.5	10.0427631578947\\
5.5	9.53947368421052\\
5.5	9.03618421052632\\
5.5	8.53289473684211\\
5.5	8.02960526315789\\
5.5	7.52631578947368\\
5.5	7.02302631578948\\
5.5	6.51973684210526\\
5.5	6.01644736842105\\
5.5	5.51315789473684\\
5.5	5.00986842105263\\
5.5	4.50657894736842\\
5.5	4.00328947368421\\
5.5	3.5\\
-5.5	3.5\\
-5.5	4.00328947368421\\
-5.5	4.50657894736842\\
-5.5	5.00986842105263\\
-5.5	5.51315789473684\\
-5.5	6.01644736842105\\
-5.5	6.51973684210526\\
-5.5	7.02302631578948\\
-5.5	7.52631578947368\\
-5.5	8.02960526315789\\
-5.5	8.53289473684211\\
-5.5	9.03618421052632\\
-5.5	9.53947368421052\\
-5.5	10.0427631578947\\
-5.5	10.5460526315789\\
-5.5	11.0493421052632\\
-5.5	11.5526315789474\\
-5.5	12.0559210526316\\
-5.5	12.5592105263158\\
-5.5	13.0625\\
-5.5	13.5657894736842\\
-5.5	14.0690789473684\\
-5.5	14.5723684210526\\
-5.5	15.0756578947368\\
-5.5	15.5789473684211\\
-5.5	16.0822368421053\\
-5.5	16.5855263157895\\
-5.5	17.0888157894737\\
-5.5	17.5921052631579\\
-5.5	18.0953947368421\\
-5.5	18.5986842105263\\
-5.5	19.1019736842105\\
-5.5	19.6052631578947\\
-5.5	20.1085526315789\\
-5.5	20.6118421052632\\
-5.5	21.1151315789474\\
-5.5	21.6184210526316\\
-5.5	22.1217105263158\\
-5.5	22.625\\
-5.5	23.1282894736842\\
-5.5	23.6315789473684\\
-5.5	24.1348684210526\\
-5.5	24.6381578947368\\
-5.5	25.1414473684211\\
-5.5	25.6447368421053\\
-5.5	26.1480263157895\\
-5.5	26.6513157894737\\
-5.5	27.1546052631579\\
-5.5	27.6578947368421\\
-5.5	28.1611842105263\\
-5.5	28.6644736842105\\
-5.5	29.1677631578947\\
-5.5	29.6710526315789\\
-5.5	30.1743421052632\\
-5.5	30.6776315789474\\
-5.5	31.1809210526316\\
-5.5	31.6842105263158\\
-5.5	32.1875\\
-5.5	32.6907894736842\\
-5.5	33.1940789473684\\
-5.5	33.6973684210526\\
-5.5	34.2006578947368\\
-5.5	34.7039473684211\\
-5.5	35.2072368421053\\
-5.5	35.7105263157895\\
-5.5	36.2138157894737\\
-5.5	36.7171052631579\\
-5.5	37.2203947368421\\
-5.5	37.7236842105263\\
-5.5	38.2269736842105\\
-5.5	38.7302631578947\\
-5.5	39.2335526315789\\
-5.5	39.7368421052632\\
-5.5	40.2401315789474\\
-5.5	40.7434210526316\\
-5.5	41.2467105263158\\
-5.5	41.75\\
-5.5	42.2532894736842\\
-5.5	42.7565789473684\\
-5.5	43.2598684210526\\
-5.5	43.7631578947368\\
-5.5	44.2664473684211\\
-5.5	44.7697368421053\\
-5.5	45.2730263157895\\
-5.5	45.7763157894737\\
-5.5	46.2796052631579\\
-5.5	46.7828947368421\\
-5.5	47.2861842105263\\
-5.5	47.7894736842105\\
-5.5	48.2927631578947\\
-5.5	48.7960526315789\\
-5.5	49.2993421052632\\
-5.5	49.8026315789474\\
-5.5	50.3059210526316\\
-5.5	50.8092105263158\\
-5.5	51.3125\\
-5.5	51.8157894736842\\
-5.5	52.3190789473684\\
-5.5	52.8223684210526\\
-5.5	53.3256578947368\\
-5.5	53.8289473684211\\
-5.5	54.3322368421053\\
-5.5	54.8355263157895\\
-5.5	55.3388157894737\\
-5.5	55.8421052631579\\
-5.5	56.3453947368421\\
-5.5	56.8486842105263\\
-5.5	57.3519736842105\\
-5.5	57.8552631578947\\
-5.5	58.3585526315789\\
-5.5	58.8618421052632\\
-5.5	59.3651315789474\\
-5.5	59.8684210526316\\
-5.5	60.3717105263158\\
-5.5	60.875\\
-5.5	61.3782894736842\\
-5.5	61.8815789473684\\
-5.5	62.3848684210526\\
-5.5	62.8881578947368\\
-5.5	63.3914473684211\\
-5.5	63.8947368421053\\
-5.5	64.3980263157895\\
-5.5	64.9013157894737\\
-5.5	65.4046052631579\\
-5.5	65.9078947368421\\
-5.5	66.4111842105263\\
-5.5	66.9144736842105\\
-5.5	67.4177631578947\\
-5.5	67.9210526315789\\
-5.5	68.4243421052632\\
-5.5	68.9276315789474\\
-5.5	69.4309210526316\\
-5.5	69.9342105263158\\
-5.5	70.4375\\
-5.5	70.9407894736842\\
-5.5	71.4440789473684\\
-5.5	71.9473684210526\\
-5.5	72.4506578947368\\
-5.5	72.9539473684211\\
-5.5	73.4572368421053\\
-5.5	73.9605263157895\\
-5.5	74.4638157894737\\
-5.5	74.9671052631579\\
-5.5	75.4703947368421\\
-5.5	75.9736842105263\\
-5.5	76.4769736842105\\
-5.5	76.9802631578947\\
-5.5	77.4835526315789\\
-5.5	77.9868421052632\\
-5.5	78.4901315789474\\
-5.5	78.9934210526316\\
-5.5	79.4967105263158\\
-5.5	80\\
}--cycle;
\addlegendentry{data6}

\addplot [color=white, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.5527136788005e-15	12.0559210526316\\
5.32907051820075e-15	3.5\\
};
\addlegendentry{data7}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
3.5	12.0559210526316\\
3.50000000000001	3.5\\
};
\addlegendentry{data8}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
-3.5	12.0559210526316\\
-3.49999999999999	3.5\\
};
\addlegendentry{data9}


\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
100	-5.5\\
99.4973958333333	-5.5\\
98.9947916666667	-5.5\\
98.4921875	-5.5\\
97.9895833333333	-5.5\\
97.4869791666667	-5.5\\
96.984375	-5.5\\
96.4817708333333	-5.5\\
95.9791666666667	-5.5\\
95.4765625	-5.5\\
94.9739583333333	-5.5\\
94.4713541666667	-5.5\\
93.96875	-5.5\\
93.4661458333333	-5.5\\
92.9635416666667	-5.5\\
92.4609375	-5.5\\
91.9583333333333	-5.5\\
91.4557291666667	-5.5\\
90.953125	-5.5\\
90.4505208333333	-5.5\\
89.9479166666667	-5.5\\
89.4453125	-5.5\\
88.9427083333333	-5.5\\
88.4401041666667	-5.5\\
87.9375	-5.5\\
87.4348958333333	-5.5\\
86.9322916666667	-5.5\\
86.4296875	-5.5\\
85.9270833333333	-5.5\\
85.4244791666667	-5.5\\
84.921875	-5.5\\
84.4192708333333	-5.5\\
83.9166666666667	-5.5\\
83.4140625	-5.5\\
82.9114583333333	-5.5\\
82.4088541666667	-5.5\\
81.90625	-5.5\\
81.4036458333333	-5.5\\
80.9010416666667	-5.5\\
80.3984375	-5.5\\
79.8958333333333	-5.5\\
79.3932291666667	-5.5\\
78.890625	-5.5\\
78.3880208333333	-5.5\\
77.8854166666667	-5.5\\
77.3828125	-5.5\\
76.8802083333333	-5.5\\
76.3776041666667	-5.5\\
75.875	-5.5\\
75.3723958333333	-5.5\\
74.8697916666667	-5.5\\
74.3671875	-5.5\\
73.8645833333333	-5.5\\
73.3619791666667	-5.5\\
72.859375	-5.5\\
72.3567708333333	-5.5\\
71.8541666666667	-5.5\\
71.3515625	-5.5\\
70.8489583333333	-5.5\\
70.3463541666667	-5.5\\
69.84375	-5.5\\
69.3411458333333	-5.5\\
68.8385416666667	-5.5\\
68.3359375	-5.5\\
67.8333333333333	-5.5\\
67.3307291666667	-5.5\\
66.828125	-5.5\\
66.3255208333333	-5.5\\
65.8229166666667	-5.5\\
65.3203125	-5.5\\
64.8177083333333	-5.5\\
64.3151041666667	-5.5\\
63.8125	-5.5\\
63.3098958333333	-5.5\\
62.8072916666667	-5.5\\
62.3046875	-5.5\\
61.8020833333333	-5.5\\
61.2994791666667	-5.5\\
60.796875	-5.5\\
60.2942708333333	-5.5\\
59.7916666666667	-5.50000000000001\\
59.2890625	-5.50000000000001\\
58.7864583333333	-5.50000000000001\\
58.2838541666667	-5.50000000000001\\
57.78125	-5.50000000000001\\
57.2786458333333	-5.50000000000001\\
56.7760416666667	-5.50000000000001\\
56.2734375	-5.50000000000001\\
55.7708333333333	-5.50000000000001\\
55.2682291666667	-5.50000000000001\\
54.765625	-5.50000000000001\\
54.2630208333333	-5.50000000000001\\
53.7604166666667	-5.50000000000001\\
53.2578125	-5.50000000000001\\
52.7552083333333	-5.50000000000001\\
52.2526041666667	-5.50000000000001\\
51.75	-5.50000000000001\\
51.2473958333333	-5.50000000000001\\
50.7447916666667	-5.50000000000001\\
50.2421875	-5.50000000000001\\
49.7395833333333	-5.50000000000001\\
49.2369791666667	-5.50000000000001\\
48.734375	-5.50000000000001\\
48.2317708333333	-5.50000000000001\\
47.7291666666667	-5.50000000000001\\
47.2265625	-5.50000000000001\\
46.7239583333333	-5.50000000000001\\
46.2213541666667	-5.50000000000001\\
45.71875	-5.50000000000001\\
45.2161458333333	-5.50000000000001\\
44.7135416666667	-5.50000000000001\\
44.2109375	-5.50000000000001\\
43.7083333333333	-5.50000000000001\\
43.2057291666667	-5.50000000000001\\
42.703125	-5.50000000000001\\
42.2005208333333	-5.50000000000001\\
41.6979166666667	-5.50000000000001\\
41.1953125	-5.50000000000001\\
40.6927083333333	-5.50000000000001\\
40.1901041666667	-5.50000000000001\\
39.6875	-5.50000000000001\\
39.1848958333333	-5.50000000000001\\
38.6822916666667	-5.50000000000001\\
38.1796875	-5.50000000000001\\
37.6770833333333	-5.50000000000001\\
37.1744791666667	-5.50000000000001\\
36.671875	-5.50000000000001\\
36.1692708333333	-5.50000000000001\\
35.6666666666667	-5.50000000000001\\
35.1640625	-5.50000000000001\\
34.6614583333333	-5.50000000000001\\
34.1588541666667	-5.50000000000001\\
33.65625	-5.50000000000001\\
33.1536458333333	-5.50000000000001\\
32.6510416666667	-5.50000000000001\\
32.1484375	-5.50000000000001\\
31.6458333333333	-5.50000000000001\\
31.1432291666667	-5.50000000000001\\
30.640625	-5.50000000000001\\
30.1380208333333	-5.50000000000001\\
29.6354166666667	-5.50000000000001\\
29.1328125	-5.50000000000001\\
28.6302083333333	-5.50000000000001\\
28.1276041666667	-5.50000000000001\\
27.625	-5.50000000000001\\
27.1223958333333	-5.50000000000001\\
26.6197916666667	-5.50000000000001\\
26.1171875	-5.50000000000001\\
25.6145833333333	-5.50000000000001\\
25.1119791666667	-5.50000000000001\\
24.609375	-5.50000000000001\\
24.1067708333333	-5.50000000000001\\
23.6041666666667	-5.50000000000001\\
23.1015625	-5.50000000000001\\
22.5989583333333	-5.50000000000001\\
22.0963541666667	-5.50000000000001\\
21.59375	-5.50000000000001\\
21.0911458333333	-5.50000000000001\\
20.5885416666667	-5.50000000000001\\
20.0859375	-5.50000000000001\\
19.5833333333333	-5.50000000000001\\
19.0807291666667	-5.50000000000001\\
18.578125	-5.50000000000001\\
18.0755208333333	-5.50000000000001\\
17.5729166666667	-5.50000000000001\\
17.0703125	-5.50000000000001\\
16.5677083333333	-5.50000000000001\\
16.0651041666667	-5.50000000000001\\
15.5625	-5.50000000000001\\
15.0598958333333	-5.50000000000001\\
14.5572916666667	-5.50000000000001\\
14.0546875	-5.50000000000001\\
13.5520833333333	-5.50000000000001\\
13.0494791666667	-5.50000000000001\\
12.546875	-5.50000000000001\\
12.0442708333333	-5.50000000000001\\
11.5416666666667	-5.50000000000001\\
11.0390625	-5.50000000000001\\
10.5364583333333	-5.50000000000001\\
10.0338541666667	-5.50000000000001\\
9.53125	-5.50000000000001\\
9.02864583333333	-5.50000000000001\\
8.52604166666667	-5.50000000000001\\
8.0234375	-5.50000000000001\\
7.52083333333333	-5.50000000000001\\
7.01822916666667	-5.50000000000001\\
6.515625	-5.50000000000001\\
6.01302083333333	-5.50000000000001\\
5.51041666666667	-5.50000000000001\\
5.0078125	-5.50000000000001\\
4.50520833333333	-5.50000000000001\\
4.00260416666667	-5.50000000000001\\
3.5	-5.50000000000001\\
3.5	5.49999999999999\\
4.00260416666667	5.49999999999999\\
4.50520833333333	5.49999999999999\\
5.0078125	5.49999999999999\\
5.51041666666667	5.49999999999999\\
6.01302083333333	5.49999999999999\\
6.515625	5.49999999999999\\
7.01822916666667	5.49999999999999\\
7.52083333333333	5.49999999999999\\
8.0234375	5.49999999999999\\
8.52604166666667	5.49999999999999\\
9.02864583333333	5.49999999999999\\
9.53125	5.49999999999999\\
10.0338541666667	5.49999999999999\\
10.5364583333333	5.49999999999999\\
11.0390625	5.49999999999999\\
11.5416666666667	5.49999999999999\\
12.0442708333333	5.49999999999999\\
12.546875	5.49999999999999\\
13.0494791666667	5.49999999999999\\
13.5520833333333	5.49999999999999\\
14.0546875	5.49999999999999\\
14.5572916666667	5.49999999999999\\
15.0598958333333	5.49999999999999\\
15.5625	5.49999999999999\\
16.0651041666667	5.49999999999999\\
16.5677083333333	5.49999999999999\\
17.0703125	5.49999999999999\\
17.5729166666667	5.49999999999999\\
18.0755208333333	5.49999999999999\\
18.578125	5.49999999999999\\
19.0807291666667	5.49999999999999\\
19.5833333333333	5.49999999999999\\
20.0859375	5.49999999999999\\
20.5885416666667	5.49999999999999\\
21.0911458333333	5.49999999999999\\
21.59375	5.49999999999999\\
22.0963541666667	5.49999999999999\\
22.5989583333333	5.49999999999999\\
23.1015625	5.49999999999999\\
23.6041666666667	5.49999999999999\\
24.1067708333333	5.49999999999999\\
24.609375	5.49999999999999\\
25.1119791666667	5.49999999999999\\
25.6145833333333	5.49999999999999\\
26.1171875	5.49999999999999\\
26.6197916666667	5.49999999999999\\
27.1223958333333	5.49999999999999\\
27.625	5.49999999999999\\
28.1276041666667	5.49999999999999\\
28.6302083333333	5.49999999999999\\
29.1328125	5.49999999999999\\
29.6354166666667	5.49999999999999\\
30.1380208333333	5.49999999999999\\
30.640625	5.49999999999999\\
31.1432291666667	5.49999999999999\\
31.6458333333333	5.49999999999999\\
32.1484375	5.49999999999999\\
32.6510416666667	5.49999999999999\\
33.1536458333333	5.49999999999999\\
33.65625	5.49999999999999\\
34.1588541666667	5.49999999999999\\
34.6614583333333	5.49999999999999\\
35.1640625	5.49999999999999\\
35.6666666666667	5.49999999999999\\
36.1692708333333	5.49999999999999\\
36.671875	5.49999999999999\\
37.1744791666667	5.49999999999999\\
37.6770833333333	5.49999999999999\\
38.1796875	5.49999999999999\\
38.6822916666667	5.49999999999999\\
39.1848958333333	5.49999999999999\\
39.6875	5.49999999999999\\
40.1901041666667	5.49999999999999\\
40.6927083333333	5.49999999999999\\
41.1953125	5.49999999999999\\
41.6979166666667	5.49999999999999\\
42.2005208333333	5.49999999999999\\
42.703125	5.49999999999999\\
43.2057291666667	5.49999999999999\\
43.7083333333333	5.49999999999999\\
44.2109375	5.49999999999999\\
44.7135416666667	5.49999999999999\\
45.2161458333333	5.49999999999999\\
45.71875	5.49999999999999\\
46.2213541666667	5.49999999999999\\
46.7239583333333	5.49999999999999\\
47.2265625	5.49999999999999\\
47.7291666666667	5.49999999999999\\
48.2317708333333	5.49999999999999\\
48.734375	5.49999999999999\\
49.2369791666667	5.49999999999999\\
49.7395833333333	5.49999999999999\\
50.2421875	5.49999999999999\\
50.7447916666667	5.49999999999999\\
51.2473958333333	5.49999999999999\\
51.75	5.49999999999999\\
52.2526041666667	5.49999999999999\\
52.7552083333333	5.49999999999999\\
53.2578125	5.49999999999999\\
53.7604166666667	5.49999999999999\\
54.2630208333333	5.49999999999999\\
54.765625	5.49999999999999\\
55.2682291666667	5.49999999999999\\
55.7708333333333	5.49999999999999\\
56.2734375	5.49999999999999\\
56.7760416666667	5.49999999999999\\
57.2786458333333	5.49999999999999\\
57.78125	5.49999999999999\\
58.2838541666667	5.49999999999999\\
58.7864583333333	5.49999999999999\\
59.2890625	5.49999999999999\\
59.7916666666667	5.49999999999999\\
60.2942708333333	5.5\\
60.796875	5.5\\
61.2994791666667	5.5\\
61.8020833333333	5.5\\
62.3046875	5.5\\
62.8072916666667	5.5\\
63.3098958333333	5.5\\
63.8125	5.5\\
64.3151041666667	5.5\\
64.8177083333333	5.5\\
65.3203125	5.5\\
65.8229166666667	5.5\\
66.3255208333333	5.5\\
66.828125	5.5\\
67.3307291666667	5.5\\
67.8333333333333	5.5\\
68.3359375	5.5\\
68.8385416666667	5.5\\
69.3411458333333	5.5\\
69.84375	5.5\\
70.3463541666667	5.5\\
70.8489583333333	5.5\\
71.3515625	5.5\\
71.8541666666667	5.5\\
72.3567708333333	5.5\\
72.859375	5.5\\
73.3619791666667	5.5\\
73.8645833333333	5.5\\
74.3671875	5.5\\
74.8697916666667	5.5\\
75.3723958333333	5.5\\
75.875	5.5\\
76.3776041666667	5.5\\
76.8802083333333	5.5\\
77.3828125	5.5\\
77.8854166666667	5.5\\
78.3880208333333	5.5\\
78.890625	5.5\\
79.3932291666667	5.5\\
79.8958333333333	5.5\\
80.3984375	5.5\\
80.9010416666667	5.5\\
81.4036458333333	5.5\\
81.90625	5.5\\
82.4088541666667	5.5\\
82.9114583333333	5.5\\
83.4140625	5.5\\
83.9166666666667	5.5\\
84.4192708333333	5.5\\
84.921875	5.5\\
85.4244791666667	5.5\\
85.9270833333333	5.5\\
86.4296875	5.5\\
86.9322916666667	5.5\\
87.4348958333333	5.5\\
87.9375	5.5\\
88.4401041666667	5.5\\
88.9427083333333	5.5\\
89.4453125	5.5\\
89.9479166666667	5.5\\
90.4505208333333	5.5\\
90.953125	5.5\\
91.4557291666667	5.5\\
91.9583333333333	5.5\\
92.4609375	5.5\\
92.9635416666667	5.5\\
93.4661458333333	5.5\\
93.96875	5.5\\
94.4713541666667	5.5\\
94.9739583333333	5.5\\
95.4765625	5.5\\
95.9791666666667	5.5\\
96.4817708333333	5.5\\
96.984375	5.5\\
97.4869791666667	5.5\\
97.9895833333333	5.5\\
98.4921875	5.5\\
98.9947916666667	5.5\\
99.4973958333333	5.5\\
100	5.5\\
}--cycle;
\addlegendentry{data10}

\addplot [color=white, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20.0859375	-1.06581410364015e-14\\
3.5	-1.06581410364015e-14\\
};
\addlegendentry{data11}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
20.0859375	-3.50000000000001\\
3.5	-3.50000000000001\\
};
\addlegendentry{data12}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
20.0859375	3.49999999999999\\
3.5	3.49999999999999\\
};
\addlegendentry{data13}


\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
-100	5.5\\
-99.4973958333333	5.5\\
-98.9947916666667	5.5\\
-98.4921875	5.5\\
-97.9895833333333	5.5\\
-97.4869791666667	5.5\\
-96.984375	5.5\\
-96.4817708333333	5.5\\
-95.9791666666667	5.5\\
-95.4765625	5.5\\
-94.9739583333333	5.5\\
-94.4713541666667	5.5\\
-93.96875	5.5\\
-93.4661458333333	5.5\\
-92.9635416666667	5.5\\
-92.4609375	5.5\\
-91.9583333333333	5.5\\
-91.4557291666667	5.5\\
-90.953125	5.5\\
-90.4505208333333	5.5\\
-89.9479166666667	5.5\\
-89.4453125	5.5\\
-88.9427083333333	5.5\\
-88.4401041666667	5.5\\
-87.9375	5.5\\
-87.4348958333333	5.5\\
-86.9322916666667	5.5\\
-86.4296875	5.5\\
-85.9270833333333	5.5\\
-85.4244791666667	5.5\\
-84.921875	5.5\\
-84.4192708333333	5.5\\
-83.9166666666667	5.5\\
-83.4140625	5.5\\
-82.9114583333333	5.5\\
-82.4088541666667	5.5\\
-81.90625	5.5\\
-81.4036458333333	5.5\\
-80.9010416666667	5.5\\
-80.3984375	5.5\\
-79.8958333333333	5.5\\
-79.3932291666667	5.5\\
-78.890625	5.5\\
-78.3880208333333	5.5\\
-77.8854166666667	5.5\\
-77.3828125	5.5\\
-76.8802083333333	5.5\\
-76.3776041666667	5.5\\
-75.875	5.5\\
-75.3723958333333	5.5\\
-74.8697916666667	5.5\\
-74.3671875	5.5\\
-73.8645833333333	5.5\\
-73.3619791666667	5.5\\
-72.859375	5.5\\
-72.3567708333333	5.5\\
-71.8541666666667	5.5\\
-71.3515625	5.5\\
-70.8489583333333	5.5\\
-70.3463541666667	5.5\\
-69.84375	5.5\\
-69.3411458333333	5.5\\
-68.8385416666667	5.5\\
-68.3359375	5.5\\
-67.8333333333333	5.5\\
-67.3307291666667	5.5\\
-66.828125	5.5\\
-66.3255208333333	5.5\\
-65.8229166666667	5.5\\
-65.3203125	5.5\\
-64.8177083333333	5.5\\
-64.3151041666667	5.5\\
-63.8125	5.5\\
-63.3098958333333	5.5\\
-62.8072916666667	5.5\\
-62.3046875	5.5\\
-61.8020833333333	5.5\\
-61.2994791666667	5.5\\
-60.796875	5.5\\
-60.2942708333333	5.5\\
-59.7916666666667	5.5\\
-59.2890625	5.5\\
-58.7864583333333	5.5\\
-58.2838541666667	5.5\\
-57.78125	5.5\\
-57.2786458333333	5.5\\
-56.7760416666667	5.5\\
-56.2734375	5.5\\
-55.7708333333333	5.5\\
-55.2682291666667	5.5\\
-54.765625	5.5\\
-54.2630208333333	5.5\\
-53.7604166666667	5.5\\
-53.2578125	5.5\\
-52.7552083333333	5.5\\
-52.2526041666667	5.5\\
-51.75	5.5\\
-51.2473958333333	5.5\\
-50.7447916666667	5.5\\
-50.2421875	5.5\\
-49.7395833333333	5.5\\
-49.2369791666667	5.5\\
-48.734375	5.5\\
-48.2317708333333	5.5\\
-47.7291666666667	5.5\\
-47.2265625	5.5\\
-46.7239583333333	5.5\\
-46.2213541666667	5.5\\
-45.71875	5.5\\
-45.2161458333333	5.5\\
-44.7135416666667	5.5\\
-44.2109375	5.5\\
-43.7083333333333	5.5\\
-43.2057291666667	5.5\\
-42.703125	5.5\\
-42.2005208333333	5.5\\
-41.6979166666667	5.5\\
-41.1953125	5.5\\
-40.6927083333333	5.5\\
-40.1901041666667	5.5\\
-39.6875	5.5\\
-39.1848958333333	5.5\\
-38.6822916666667	5.5\\
-38.1796875	5.5\\
-37.6770833333333	5.5\\
-37.1744791666667	5.5\\
-36.671875	5.5\\
-36.1692708333333	5.5\\
-35.6666666666667	5.5\\
-35.1640625	5.5\\
-34.6614583333333	5.5\\
-34.1588541666667	5.5\\
-33.65625	5.5\\
-33.1536458333333	5.5\\
-32.6510416666667	5.5\\
-32.1484375	5.5\\
-31.6458333333333	5.5\\
-31.1432291666667	5.5\\
-30.640625	5.5\\
-30.1380208333333	5.5\\
-29.6354166666667	5.5\\
-29.1328125	5.5\\
-28.6302083333333	5.5\\
-28.1276041666667	5.5\\
-27.625	5.5\\
-27.1223958333333	5.5\\
-26.6197916666667	5.5\\
-26.1171875	5.5\\
-25.6145833333333	5.5\\
-25.1119791666667	5.5\\
-24.609375	5.5\\
-24.1067708333333	5.5\\
-23.6041666666667	5.5\\
-23.1015625	5.5\\
-22.5989583333333	5.5\\
-22.0963541666667	5.5\\
-21.59375	5.5\\
-21.0911458333333	5.5\\
-20.5885416666667	5.5\\
-20.0859375	5.5\\
-19.5833333333333	5.5\\
-19.0807291666667	5.5\\
-18.578125	5.5\\
-18.0755208333333	5.5\\
-17.5729166666667	5.5\\
-17.0703125	5.5\\
-16.5677083333333	5.5\\
-16.0651041666667	5.5\\
-15.5625	5.5\\
-15.0598958333333	5.5\\
-14.5572916666667	5.5\\
-14.0546875	5.5\\
-13.5520833333333	5.5\\
-13.0494791666667	5.5\\
-12.546875	5.5\\
-12.0442708333333	5.5\\
-11.5416666666667	5.5\\
-11.0390625	5.5\\
-10.5364583333333	5.5\\
-10.0338541666667	5.5\\
-9.53125	5.5\\
-9.02864583333333	5.5\\
-8.52604166666667	5.5\\
-8.0234375	5.5\\
-7.52083333333333	5.5\\
-7.01822916666667	5.5\\
-6.515625	5.5\\
-6.01302083333333	5.5\\
-5.51041666666667	5.5\\
-5.0078125	5.5\\
-4.50520833333333	5.5\\
-4.00260416666667	5.5\\
-3.5	5.5\\
-3.5	-5.5\\
-4.00260416666667	-5.5\\
-4.50520833333333	-5.5\\
-5.0078125	-5.5\\
-5.51041666666667	-5.5\\
-6.01302083333333	-5.5\\
-6.515625	-5.5\\
-7.01822916666667	-5.5\\
-7.52083333333333	-5.5\\
-8.0234375	-5.5\\
-8.52604166666667	-5.5\\
-9.02864583333333	-5.5\\
-9.53125	-5.5\\
-10.0338541666667	-5.5\\
-10.5364583333333	-5.5\\
-11.0390625	-5.5\\
-11.5416666666667	-5.5\\
-12.0442708333333	-5.5\\
-12.546875	-5.5\\
-13.0494791666667	-5.5\\
-13.5520833333333	-5.5\\
-14.0546875	-5.5\\
-14.5572916666667	-5.5\\
-15.0598958333333	-5.5\\
-15.5625	-5.5\\
-16.0651041666667	-5.5\\
-16.5677083333333	-5.5\\
-17.0703125	-5.5\\
-17.5729166666667	-5.5\\
-18.0755208333333	-5.5\\
-18.578125	-5.5\\
-19.0807291666667	-5.5\\
-19.5833333333333	-5.5\\
-20.0859375	-5.5\\
-20.5885416666667	-5.5\\
-21.0911458333333	-5.5\\
-21.59375	-5.5\\
-22.0963541666667	-5.5\\
-22.5989583333333	-5.5\\
-23.1015625	-5.5\\
-23.6041666666667	-5.5\\
-24.1067708333333	-5.5\\
-24.609375	-5.5\\
-25.1119791666667	-5.5\\
-25.6145833333333	-5.5\\
-26.1171875	-5.5\\
-26.6197916666667	-5.5\\
-27.1223958333333	-5.5\\
-27.625	-5.5\\
-28.1276041666667	-5.5\\
-28.6302083333333	-5.5\\
-29.1328125	-5.5\\
-29.6354166666667	-5.5\\
-30.1380208333333	-5.5\\
-30.640625	-5.5\\
-31.1432291666667	-5.5\\
-31.6458333333333	-5.5\\
-32.1484375	-5.5\\
-32.6510416666667	-5.5\\
-33.1536458333333	-5.5\\
-33.65625	-5.5\\
-34.1588541666667	-5.5\\
-34.6614583333333	-5.5\\
-35.1640625	-5.5\\
-35.6666666666667	-5.5\\
-36.1692708333333	-5.5\\
-36.671875	-5.5\\
-37.1744791666667	-5.5\\
-37.6770833333333	-5.5\\
-38.1796875	-5.5\\
-38.6822916666667	-5.5\\
-39.1848958333333	-5.5\\
-39.6875	-5.5\\
-40.1901041666667	-5.5\\
-40.6927083333333	-5.5\\
-41.1953125	-5.5\\
-41.6979166666667	-5.5\\
-42.2005208333333	-5.5\\
-42.703125	-5.5\\
-43.2057291666667	-5.5\\
-43.7083333333333	-5.5\\
-44.2109375	-5.5\\
-44.7135416666667	-5.5\\
-45.2161458333333	-5.5\\
-45.71875	-5.5\\
-46.2213541666667	-5.5\\
-46.7239583333333	-5.5\\
-47.2265625	-5.5\\
-47.7291666666667	-5.5\\
-48.2317708333333	-5.5\\
-48.734375	-5.5\\
-49.2369791666667	-5.5\\
-49.7395833333333	-5.5\\
-50.2421875	-5.5\\
-50.7447916666667	-5.5\\
-51.2473958333333	-5.5\\
-51.75	-5.5\\
-52.2526041666667	-5.5\\
-52.7552083333333	-5.5\\
-53.2578125	-5.5\\
-53.7604166666667	-5.5\\
-54.2630208333333	-5.5\\
-54.765625	-5.5\\
-55.2682291666667	-5.5\\
-55.7708333333333	-5.5\\
-56.2734375	-5.5\\
-56.7760416666667	-5.5\\
-57.2786458333333	-5.5\\
-57.78125	-5.5\\
-58.2838541666667	-5.5\\
-58.7864583333333	-5.5\\
-59.2890625	-5.5\\
-59.7916666666667	-5.5\\
-60.2942708333333	-5.5\\
-60.796875	-5.5\\
-61.2994791666667	-5.5\\
-61.8020833333333	-5.5\\
-62.3046875	-5.5\\
-62.8072916666667	-5.5\\
-63.3098958333333	-5.5\\
-63.8125	-5.5\\
-64.3151041666667	-5.5\\
-64.8177083333333	-5.5\\
-65.3203125	-5.5\\
-65.8229166666667	-5.5\\
-66.3255208333333	-5.5\\
-66.828125	-5.5\\
-67.3307291666667	-5.5\\
-67.8333333333333	-5.5\\
-68.3359375	-5.5\\
-68.8385416666667	-5.5\\
-69.3411458333333	-5.5\\
-69.84375	-5.5\\
-70.3463541666667	-5.5\\
-70.8489583333333	-5.5\\
-71.3515625	-5.5\\
-71.8541666666667	-5.5\\
-72.3567708333333	-5.5\\
-72.859375	-5.5\\
-73.3619791666667	-5.5\\
-73.8645833333333	-5.5\\
-74.3671875	-5.5\\
-74.8697916666667	-5.5\\
-75.3723958333333	-5.5\\
-75.875	-5.5\\
-76.3776041666667	-5.5\\
-76.8802083333333	-5.5\\
-77.3828125	-5.5\\
-77.8854166666667	-5.5\\
-78.3880208333333	-5.5\\
-78.890625	-5.5\\
-79.3932291666667	-5.5\\
-79.8958333333333	-5.5\\
-80.3984375	-5.5\\
-80.9010416666667	-5.5\\
-81.4036458333333	-5.5\\
-81.90625	-5.5\\
-82.4088541666667	-5.5\\
-82.9114583333333	-5.5\\
-83.4140625	-5.5\\
-83.9166666666667	-5.5\\
-84.4192708333333	-5.5\\
-84.921875	-5.5\\
-85.4244791666667	-5.5\\
-85.9270833333333	-5.5\\
-86.4296875	-5.5\\
-86.9322916666667	-5.5\\
-87.4348958333333	-5.5\\
-87.9375	-5.5\\
-88.4401041666667	-5.5\\
-88.9427083333333	-5.5\\
-89.4453125	-5.5\\
-89.9479166666667	-5.5\\
-90.4505208333333	-5.5\\
-90.953125	-5.5\\
-91.4557291666667	-5.5\\
-91.9583333333333	-5.5\\
-92.4609375	-5.5\\
-92.9635416666667	-5.5\\
-93.4661458333333	-5.5\\
-93.96875	-5.5\\
-94.4713541666667	-5.5\\
-94.9739583333333	-5.5\\
-95.4765625	-5.5\\
-95.9791666666667	-5.5\\
-96.4817708333333	-5.5\\
-96.984375	-5.5\\
-97.4869791666667	-5.5\\
-97.9895833333333	-5.5\\
-98.4921875	-5.5\\
-98.9947916666667	-5.5\\
-99.4973958333333	-5.5\\
-100	-5.5\\
}--cycle;
\addlegendentry{data14}

\addplot [color=white, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10.0338541666667	0\\
-3.5	0\\
};
\addlegendentry{data15}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
-10.0338541666667	3.5\\
-3.5	3.5\\
};
\addlegendentry{data16}

\addplot [color=white, line width=2.0pt]
  table[row sep=crcr]{%
-10.0338541666667	-3.5\\
-3.5	-3.5\\
};
\addlegendentry{data17}


\addplot[area legend, draw=blue!40!gray, fill=blue!40!gray]
table[row sep=crcr] {%
x	y\\
-4.75379806174695	-5.04341204441673\\
-4.75294214532355	-5.03848591713444\\
-4.75211093447974	-5.03355594129251\\
-4.75130451233591	-5.02862260988441\\
-4.7505229595336	-5.02368641623917\\
-4.74976635422744	-5.01874785397205\\
-4.74903477207733	-5.01380741693516\\
-4.74832828624087	-5.00886559916808\\
-4.74764696736607	-5.00392289484846\\
-4.74699088358423	-4.99897979824264\\
-4.7463601005032	-4.99403680365614\\
-4.74575468120075	-4.9890944053843\\
-4.74517468621831	-4.98415309766284\\
-4.74462017355489	-4.9792133746184\\
-4.7440911986613	-4.97427573021918\\
-4.74358781443459	-4.96934065822551\\
-4.74311007121276	-4.96440865214046\\
-4.74265801676974	-4.95948020516053\\
-4.74223169631058	-4.95455581012633\\
-4.74183115246699	-4.94963595947324\\
-4.74145642529302	-4.94472114518224\\
-4.74110755226106	-4.93981185873065\\
-4.74078456825813	-4.93490859104303\\
-4.74048750558236	-4.93001183244206\\
-4.74021639393978	-4.92512207259953\\
-4.73997126044132	-4.92023980048734\\
-4.73975212960012	-4.91536550432864\\
-4.73955902332909	-4.91049967154897\\
-4.73939196093869	-4.90564278872756\\
-4.73925095913503	-4.90079534154865\\
-4.73913603201816	-4.89595781475292\\
-4.73904719108071	-4.89113069208901\\
-4.73898444520669	-4.88631445626516\\
-4.73894780067063	-4.88150958890095\\
-4.73893726113697	-4.87671657047911\\
-4.73895282765964	-4.87193588029749\\
-4.738994498682	-4.86716799642112\\
-4.73906227003699	-4.86241339563441\\
-4.73915613494754	-4.85767255339348\\
-4.73927608402721	-4.85294594377861\\
-4.73942210528122	-4.84823403944681\\
-4.73959418410755	-4.8435373115846\\
-4.73979230329847	-4.83885622986085\\
-4.74001644304221	-4.83419126237982\\
-4.740266580925	-4.82954287563438\\
-4.74054269193326	-4.82491153445933\\
-4.7408447484561	-4.82029770198493\\
-4.74117272028814	-4.81570183959058\\
-4.74152657463247	-4.81112440685869\\
-4.74190627610393	-4.80656586152872\\
-4.74231178673271	-4.8020266594514\\
-4.74274306596807	-4.79750725454316\\
-4.74320007068246	-4.79300809874072\\
-4.74368275517578	-4.78852964195591\\
-4.74419107117999	-4.78407233203068\\
-4.7447249678639	-4.77963661469231\\
-4.7452843918383	-4.77522293350884\\
-4.74586928716125	-4.7708317298447\\
-4.74647959534371	-4.7664634428166\\
-4.74711525535538	-4.76211850924961\\
-4.74777620363076	-4.75779736363346\\
-4.74846237407561	-4.75350043807911\\
-4.74917369807342	-4.74922816227554\\
-4.74991010449241	-4.74498096344677\\
-4.75067151969255	-4.74075926630913\\
-4.75145786753294	-4.73656349302883\\
-4.75226906937946	-4.7323940631797\\
-4.7531050441126	-4.72825139370125\\
-4.75396570813558	-4.72413589885697\\
-4.75485097538273	-4.72004799019291\\
-4.75576075732804	-4.71598807649655\\
-4.75669496299409	-4.71195656375586\\
-4.75765349896109	-4.70795385511876\\
-4.75863626937623	-4.70398035085278\\
-4.7596431759633	-4.70003644830503\\
-4.76067411803248	-4.69612254186248\\
-4.76172899249042	-4.69223902291251\\
-4.76280769385055	-4.68838627980378\\
-4.76391011424364	-4.6845646978074\\
-4.76503614342856	-4.68077465907838\\
-4.76618566880333	-4.67701654261742\\
-4.76735857541639	-4.67329072423306\\
-4.76855474597803	-4.66959757650401\\
-4.7697740608722	-4.66593746874198\\
-4.77101639816843	-4.66231076695469\\
-4.77228163363403	-4.6587178338093\\
-4.7735696407465	-4.65515902859612\\
-4.7748802907062	-4.65163470719272\\
-4.77621345244923	-4.6481452220283\\
-4.77756899266053	-4.64469092204846\\
-4.7789467757872	-4.64127215268033\\
-4.78034666405209	-4.63788925579799\\
-4.78176851746753	-4.63454256968831\\
-4.78321219384936	-4.63123242901712\\
-4.78467754883115	-4.62795916479572\\
-4.78616443587862	-4.62472310434781\\
-4.78767270630431	-4.62152457127674\\
-4.78920220928243	-4.61836388543314\\
-4.79075279186395	-4.61524136288296\\
-4.79232429899192	-4.61215731587587\\
-4.79391657351693	-4.60911205281399\\
-4.79552945621285	-4.60610587822109\\
-4.79716278579275	-4.60313909271213\\
-4.79881639892505	-4.60021199296317\\
-4.8004901302498	-4.59732487168177\\
-4.80218381239527	-4.59447801757763\\
-4.80389727599465	-4.59167171533381\\
-4.80563034970302	-4.58890624557817\\
-4.80738286021444	-4.58618188485541\\
-4.80915463227932	-4.58349890559931\\
-4.81094548872194	-4.58085757610556\\
-4.81275525045815	-4.57825816050492\\
-4.81458373651327	-4.57570091873679\\
-4.81643076404022	-4.57318610652319\\
-4.8182961483378	-4.57071397534327\\
-4.82017970286913	-4.56828477240807\\
-4.82208123928032	-4.56589874063588\\
-4.82400056741931	-4.56355611862787\\
-4.8259374953549	-4.56125714064429\\
-4.8278918293959	-4.55900203658103\\
-4.82986337411054	-4.55679103194662\\
-4.83185193234599	-4.55462434783967\\
-4.83385730524808	-4.5525022009268\\
-4.83587929228119	-4.55042480342092\\
-4.83791769124831	-4.54839236306005\\
-4.83997229831123	-4.54640508308653\\
-4.84204290801097	-4.54446316222672\\
-4.84412931328828	-4.54256679467106\\
-4.84623130550436	-4.54071617005475\\
-4.84834867446176	-4.5389114734387\\
-4.85048120842533	-4.53715288529106\\
-4.85262869414346	-4.53544058146919\\
-4.85479091686937	-4.53377473320204\\
-4.85696766038259	-4.53215550707306\\
-4.85915870701057	-4.53058306500349\\
-4.86136383765048	-4.52905756423625\\
-4.8635828317911	-4.52757915732013\\
-4.86581546753487	-4.52614799209459\\
-4.86806152162005	-4.52476421167497\\
-4.87032076944313	-4.52342795443816\\
-4.8725929850812	-4.52213935400876\\
-4.87487794131458	-4.52089853924574\\
-4.87717540964957	-4.51970563422955\\
-4.87948516034124	-4.51856075824969\\
-4.88180696241644	-4.51746402579281\\
-4.88414058369691	-4.51641554653124\\
-4.88648579082246	-4.51541542531203\\
-4.88884234927434	-4.51446376214646\\
-4.89121002339865	-4.51356065220008\\
-4.89358857642997	-4.5127061857831\\
-4.89597777051497	-4.51190044834147\\
-4.89837736673623	-4.51114352044826\\
-4.90078712513613	-4.51043547779563\\
-4.90320680474085	-4.50977639118724\\
-4.90563616358442	-4.50916632653122\\
-4.90807495873301	-4.50860534483352\\
-4.91052294630911	-4.50809350219184\\
-4.91297988151602	-4.50763084979003\\
-4.91544551866227	-4.50721743389292\\
-4.91791961118618	-4.50685329584178\\
-4.92040191168058	-4.5065384720501\\
-4.92289217191747	-4.506272994\\
-4.92539014287292	-4.50605688823905\\
-4.92789557475191	-4.50589017637767\\
-4.93040821701333	-4.50577287508689\\
-4.93292781839506	-4.50570499609675\\
-4.93545412693906	-4.50568654619509\\
-4.93798689001658	-4.50571752722688\\
-4.94052585435341	-4.50579793609405\\
-4.94307076605525	-4.50592776475578\\
-4.94562137063305	-4.5061070002293\\
-4.94817741302846	-4.50633562459123\\
-4.95073863763939	-4.50661361497931\\
-4.9533047883455	-4.50694094359474\\
-4.95587560853386	-4.50731757770493\\
-4.9584508411246	-4.50774347964678\\
-4.96103022859661	-4.50821860683045\\
-4.96361351301328	-4.50874291174363\\
-4.96620043604832	-4.50931634195625\\
-4.9687907390116	-4.50993884012577\\
-4.97138416287496	-4.5106103440029\\
-4.9739804482982	-4.5113307864378\\
-4.97657933565492	-4.51210009538684\\
-4.97918056505855	-4.51291819391976\\
-4.98178387638833	-4.51378500022738\\
-4.9843890093153	-4.51470042762981\\
-4.98699570332832	-4.51566438458505\\
-4.98960369776017	-4.51667677469823\\
-4.99221273181359	-4.51773749673117\\
-4.99482254458733	-4.51884644461255\\
-4.9974328751023	-4.52000350744851\\
-5.00004346232762	-4.52120856953373\\
-5.00265404520674	-4.522461510363\\
-5.00526436268355	-4.52376220464329\\
-5.00787415372849	-4.52511052230625\\
-5.01048315736461	-4.52650632852124\\
-5.01309111269373	-4.52794948370881\\
-5.01569775892249	-4.52943984355463\\
-5.01830283538844	-4.53097725902396\\
-5.0209060815861	-4.53256157637653\\
-5.02350723719303	-4.53419263718194\\
-5.02610604209583	-4.53587027833546\\
-5.02870223641617	-4.53759433207437\\
-5.03129556053679	-4.53936462599474\\
-5.03388575512743	-4.54118098306865\\
-5.0364725611708	-4.5430432216619\\
-5.03905571998845	-4.54495115555219\\
-5.04163497326664	-4.54690459394772\\
-5.0442100630822	-4.54890334150627\\
-5.0467807319283	-4.55094719835477\\
-5.04934672274019	-4.55303596010921\\
-5.05190777892092	-4.55516941789518\\
-5.05446364436702	-4.55734735836867\\
-5.05701406349407	-4.55956956373744\\
-5.05955878126228	-4.56183581178282\\
-5.062097543202	-4.56414587588188\\
-5.06463009543914	-4.56649952503014\\
-5.0671561847206	-4.56889652386466\\
-5.06967555843955	-4.57133663268753\\
-5.07218796466072	-4.57381960748992\\
-5.07469315214558	-4.5763451999764\\
-5.07719087037747	-4.57891315758985\\
-5.07968086958665	-4.58152322353663\\
-5.08216290077527	-4.58417513681233\\
-5.08463671574228	-4.58686863222783\\
-5.08710206710824	-4.58960344043583\\
-5.08955870834008	-4.59237928795779\\
-5.09200639377572	-4.59519589721128\\
-5.09444487864866	-4.5980529865377\\
-5.09687391911243	-4.60095027023052\\
-5.09929327226502	-4.60388745856377\\
-5.10170269617312	-4.60686425782108\\
-5.10410194989636	-4.60988037032499\\
-5.10649079351136	-4.61293549446677\\
-5.10886898813576	-4.61602932473655\\
-5.11123629595206	-4.61916155175388\\
-5.11359248023146	-4.62233186229867\\
-5.11593730535751	-4.62553993934251\\
-5.11827053684963	-4.62878546208037\\
-5.12059194138662	-4.63206810596268\\
-5.12290128682997	-4.63538754272777\\
-5.12519834224705	-4.63874344043476\\
-5.12748287793424	-4.64213546349665\\
-5.12975466543987	-4.64556327271398\\
-5.13201347758708	-4.64902652530867\\
-5.13425908849655	-4.65252487495835\\
-5.13649127360905	-4.65605797183098\\
-5.13870980970793	-4.6596254626198\\
-5.14091447494144	-4.66322699057872\\
-5.14310504884487	-4.66686219555794\\
-5.14528131236268	-4.67053071403999\\
-5.14744304787031	-4.67423217917607\\
-5.14959003919603	-4.67796622082277\\
-5.15172207164249	-4.68173246557903\\
-5.15383893200821	-4.6855305368235\\
-5.15594040860894	-4.68936005475223\\
-5.15802629129875	-4.69322063641663\\
-5.16009637149113	-4.69711189576173\\
-5.16215044217976	-4.70103344366485\\
-5.16418829795931	-4.70498488797447\\
-5.16620973504588	-4.70896583354945\\
-5.16821455129745	-4.71297588229854\\
-5.17020254623407	-4.71701463322021\\
-5.17217352105791	-4.72108168244275\\
-5.17412727867311	-4.72517662326461\\
-5.17606362370555	-4.72929904619512\\
-5.17798236252235	-4.73344853899543\\
-5.1798833032512	-4.73762468671971\\
-5.18176625579964	-4.74182707175668\\
-5.18363103187397	-4.74605527387133\\
-5.18547744499813	-4.75030887024697\\
-5.18730531053236	-4.75458743552751\\
-5.18911444569162	-4.75889054185999\\
-5.19090466956391	-4.76321775893736\\
-5.19267580312833	-4.76756865404152\\
-5.194427669273	-4.77194279208658\\
-5.19616009281276	-4.77633973566239\\
-5.19787290050671	-4.78075904507824\\
-5.1995659210755	-4.78520027840689\\
-5.20123898521849	-4.7896629915287\\
-5.20289192563066	-4.79414673817608\\
-5.20452457701933	-4.79865106997809\\
-5.20613677612075	-4.80317553650532\\
-5.20772836171633	-4.80771968531487\\
-5.20929917464884	-4.81228306199567\\
-5.21084905783831	-4.81686521021383\\
-5.2123778562977	-4.82146567175836\\
-5.21388541714844	-4.82608398658693\\
-5.2153715896357	-4.83071969287192\\
-5.21683622514348	-4.83537232704655\\
-5.21827917720943	-4.84004142385129\\
-5.21970030153957	-4.84472651638034\\
-5.22109945602263	-4.84942713612836\\
-5.22247650074434	-4.8541428130373\\
-5.22383129800138	-4.85887307554338\\
-5.22516371231513	-4.8636174506243\\
-5.22647361044529	-4.86837546384651\\
-5.22776086140314	-4.87314663941265\\
-5.22902533646464	-4.87793050020913\\
-5.23026690918336	-4.88272656785387\\
-5.23148545540304	-4.8875343627441\\
-5.23268085327008	-4.89235340410433\\
-5.2338529832457	-4.89718321003445\\
-5.23500172811787	-4.90202329755788\\
-5.23612697301307	-4.90687318266991\\
-5.23722860540773	-4.91173238038606\\
-5.23830651513954	-4.91660040479062\\
-5.23936059441843	-4.92147676908521\\
-5.24039073783734	-4.92636098563745\\
-5.2413968423828	-4.93125256602976\\
-5.24237880744517	-4.93615102110817\\
-5.24333653482879	-4.94105586103127\\
-5.2442699287617	-4.94596659531915\\
-5.24517889590529	-4.95088273290247\\
-5.24606334536361	-4.95580378217156\\
-5.24692318869245	-4.96072925102561\\
-5.24775833990818	-4.96565864692183\\
-5.24856871549639	-4.97059147692474\\
-5.24935423442018	-4.97552724775545\\
-5.25011481812833	-4.98046546584099\\
-5.2508503905631	-4.98540563736367\\
-5.25156087816785	-4.99034726831045\\
-5.25224620989441	-4.99528986452236\\
-5.2529063172102	-5.00023293174388\\
-5.25354113410501	-5.00517597567243\\
-5.2541505970977	-5.01011850200772\\
-5.25473464524247	-5.01506001650125\\
-5.25529322013499	-5.02000002500567\\
-5.25582626591825	-5.02493803352426\\
-5.2563337292881	-5.02987354826028\\
-5.25681555949863	-5.03480607566637\\
-5.25727170836722	-5.0397351224939\\
-5.25770213027937	-5.04466019584229\\
-5.25810678219325	-5.04958080320831\\
-5.25848562364399	-5.05449645253533\\
-5.25883861674777	-5.05940665226251\\
-5.25916572620558	-5.06431091137397\\
-5.25946691930673	-5.06920873944788\\
-5.25974216593218	-5.07409964670552\\
-5.25999143855748	-5.07898314406024\\
-5.26021471225559	-5.08385874316638\\
-5.26041196469932	-5.08872595646808\\
-5.26058317616358	-5.09358429724807\\
-5.26072832952738	-5.09843327967632\\
-5.26084741027551	-5.10327241885863\\
-5.26094040649997	-5.10810123088512\\
-5.26100730890124	-5.1129192328786\\
-5.26104811078912	-5.11772594304289\\
-5.26106280808346	-5.12252088071099\\
-5.26105139931454	-5.12730356639311\\
-5.26101388562324	-5.13207352182468\\
-5.26095027076088	-5.13683027001413\\
-5.26086056108891	-5.1415733352906\\
-5.26074476557821	-5.14630224335152\\
-5.26060289580824	-5.15101652131002\\
-5.26043496596585	-5.15571569774224\\
-5.2602409928439	-5.16039930273444\\
-5.26002099583953	-5.16506686793004\\
-5.25977499695226	-5.1697179265764\\
-5.25950302078177	-5.17435201357154\\
-5.25920509452546	-5.17896866551061\\
-5.2588812479757	-5.18356742073227\\
-5.25853151351687	-5.18814781936483\\
-5.25815592612214	-5.19270940337224\\
-5.25775452334992	-5.1972517165999\\
-5.25732734534016	-5.20177430482028\\
-5.2568744348103	-5.20627671577833\\
-5.25639583705103	-5.21075849923669\\
-5.25589159992171	-5.21521920702076\\
-5.25536177384565	-5.21965839306347\\
-5.254806411805	-5.22407561344993\\
-5.2542255693355	-5.22847042646177\\
-5.25361930452093	-5.23284239262136\\
-5.25298767798726	-5.23719107473572\\
-5.2523307528966	-5.24151603794027\\
-5.25164859494094	-5.24581684974228\\
-5.25094127233548	-5.25009308006417\\
-5.25020885581191	-5.25434430128646\\
-5.24945141861127	-5.25857008829057\\
-5.24866903647663	-5.26277001850133\\
-5.24786178764558	-5.26694367192921\\
-5.24702975284231	-5.27109063121236\\
-5.24617301526961	-5.27521048165829\\
-5.24529166060053	-5.27930281128539\\
-5.2443857769698	-5.28336721086412\\
-5.24345545496503	-5.2874032739579\\
-5.24250078761764	-5.29141059696379\\
-5.24152187039357	-5.29538877915282\\
-5.24051880118373	-5.29933742271009\\
-5.2394916802942	-5.30325613277454\\
-5.23844061043622	-5.30714451747843\\
-5.23736569671589	-5.31100218798651\\
-5.2362670466237	-5.31482875853497\\
-5.23514477002373	-5.31862384646993\\
-5.23399897914272	-5.32238707228577\\
-5.23282978855879	-5.32611805966303\\
-5.23163731519002	-5.32981643550608\\
-5.23042167828277	-5.33348182998044\\
-5.22918299939971	-5.33711387654969\\
-5.22792140240769	-5.34071221201222\\
-5.22663701346537	-5.34427647653747\\
-5.22532996101056	-5.34780631370197\\
-5.22400037574743	-5.35130137052493\\
-5.22264839063338	-5.35476129750359\\
-5.22127414086582	-5.35818574864813\\
-5.21987776386856	-5.3615743815163\\
-5.21845939927815	-5.36492685724762\\
-5.21701918892985	-5.36824284059733\\
-5.21555727684352	-5.37152199996984\\
-5.21407380920913	-5.37476400745195\\
-5.21256893437221	-5.37796853884563\\
-5.21104280281899	-5.38113527370039\\
-5.20949556716136	-5.38426389534539\\
-5.2079273821216	-5.38735409092108\\
-5.20633840451689	-5.39040555141047\\
-5.20472879324368	-5.39341797167005\\
-5.20309870926176	-5.39639105046032\\
-5.20144831557815	-5.39932449047587\\
-5.19977777723086	-5.40221799837513\\
-5.19808726127233	-5.40507128480974\\
-5.19637693675275	-5.40788406445343\\
-5.19464697470313	-5.41065605603057\\
-5.19289754811825	-5.41338698234432\\
-5.19112883193931	-5.41607657030433\\
-5.18934100303644	-5.41872455095403\\
-5.18753424019106	-5.42133065949758\\
-5.18570872407793	-5.42389463532628\\
-5.18386463724716	-5.4264162220447\\
-5.18200216410588	-5.42889516749625\\
-5.18012149089985	-5.43133122378847\\
-5.17822280569484	-5.43372414731775\\
-5.17630629835777	-5.43607369879374\\
-5.17437216053779	-5.43837964326324\\
-5.17242058564707	-5.44064175013372\\
-5.17045176884147	-5.4428597931964\\
-5.16846590700102	-5.4450335506488\\
-5.16646319871026	-5.447162805117\\
-5.16444384423836	-5.44924734367732\\
-5.16240804551906	-5.45128695787765\\
-5.16035600613055	-5.45328144375825\\
-5.15828793127505	-5.45523060187222\\
-5.15620402775834	-5.45713423730536\\
-5.15410450396902	-5.45899215969571\\
-5.15198956985772	-5.46080418325258\\
-5.14985943691609	-5.46257012677513\\
-5.14771431815566	-5.46428981367047\\
-5.1455544280865	-5.46596307197136\\
-5.14337998269583	-5.46758973435335\\
-5.14119119942637	-5.46916963815156\\
-5.13898829715463	-5.47070262537693\\
-5.136771496169	-5.47218854273201\\
-5.13454101814773	-5.47362724162631\\
-5.13229708613676	-5.47501857819113\\
-5.13003992452742	-5.47636241329399\\
-5.127769759034	-5.47765861255248\\
-5.12548681667114	-5.47890704634776\\
-5.12319132573119	-5.48010758983749\\
-5.12088351576133	-5.48126012296833\\
-5.11856361754063	-5.48236453048793\\
-5.11623186305698	-5.48342070195644\\
-5.11388848548387	-5.48442853175761\\
-5.11153371915713	-5.48538791910928\\
-5.10916779955142	-5.48629876807354\\
-5.10679096325673	-5.48716098756624\\
-5.1044034479547	-5.48797449136615\\
-5.10200549239488	-5.48873919812356\\
-5.09959733637082	-5.48945503136844\\
-5.09717922069612	-5.49012191951807\\
-5.09475138718034	-5.49073979588417\\
-5.0923140786048	-5.49130859867964\\
-5.08986753869832	-5.49182827102466\\
-5.08741201211287	-5.49229876095243\\
-5.08494774439904	-5.49272002141436\\
-5.08247498198157	-5.49309201028474\\
-5.07999397213463	-5.49341469036501\\
-5.07750496295713	-5.49368802938741\\
-5.07500820334793	-5.49391200001828\\
-5.0725039429809	-5.49408657986074\\
-5.06999243227999	-5.49421175145695\\
-5.06747392239418	-5.49428750228986\\
-5.06494866517235	-5.49431382478445\\
-5.06241691313814	-5.49429071630848\\
-5.05987891946462	-5.49421817917279\\
-5.05733493794906	-5.49409622063103\\
-5.05478522298748	-5.49392485287895\\
-5.05223002954926	-5.49370409305319\\
-5.0496696131516	-5.49343396322954\\
-5.04710422983402	-5.49311449042076\\
-5.04453413613272	-5.49274570657386\\
-5.04195958905491	-5.49232764856693\\
-5.03938084605316	-5.49186035820541\\
-5.03679816499962	-5.49134388221796\\
-5.03421180416025	-5.49077827225173\\
-5.03162202216897	-5.49016358486726\\
-5.02902907800183	-5.48949988153278\\
-5.02643323095108	-5.48878722861805\\
-5.02383474059925	-5.48802569738778\\
-5.02123386679324	-5.48721536399447\\
-5.01863086961823	-5.48635630947076\\
-5.0160260093718	-5.4854486197214\\
-5.01341954653778	-5.48449238551461\\
-5.01081174176028	-5.48348770247301\\
-5.00820285581763	-5.48243467106407\\
-5.00559314959622	-5.48133339659005\\
-5.00298288406452	-5.48018398917748\\
-5.0003723202469	-5.47898656376614\\
-4.99776171919756	-5.47774124009758\\
-4.99515134197444	-5.47644814270313\\
-4.99254144961307	-5.47510740089145\\
-4.98993230310054	-5.47371914873559\\
-4.9873241633493	-5.47228352505963\\
-4.98471729117116	-5.47080067342474\\
-4.98211194725118	-5.46927074211483\\
-4.97950839212156	-5.46769388412177\\
-4.97690688613565	-5.46607025713004\\
-4.97430768944188	-5.46440002350099\\
-4.97171106195776	-5.46268335025658\\
-4.96911726334387	-5.46092040906272\\
-4.96652655297791	-5.45911137621205\\
-4.96393918992876	-5.45725643260635\\
-4.96135543293056	-5.45535576373844\\
-4.95877554035687	-5.45340955967362\\
-4.95619977019479	-5.45141801503066\\
-4.95362838001919	-5.44938132896239\\
-4.95106162696694	-5.4472997051357\\
-4.94849976771122	-5.44517335171125\\
-4.94594305843581	-5.4430024813226\\
-4.9433917548095	-5.44078731105499\\
-4.94084611196054	-5.43852806242359\\
-4.93830638445109	-5.43622496135139\\
-4.93577282625179	-5.43387823814658\\
-4.93324569071634	-5.43148812747951\\
-4.93072523055619	-5.42905486835927\\
-4.92821169781525	-5.42657870410973\\
-4.92570534384471	-5.42405988234527\\
-4.92320641927787	-5.42149865494595\\
-4.92071517400511	-5.41889527803239\\
-4.91823185714888	-5.41625001194011\\
-4.91575671703879	-5.4135631211935\\
-4.9132900011868	-5.41083487447941\\
-4.91083195626243	-5.40806554462023\\
-4.90838282806813	-5.40525540854664\\
-4.90594286151467	-5.40240474726991\\
-4.90351230059668	-5.39951384585379\\
-4.90109138836823	-5.39658299338601\\
-4.89868036691851	-5.39361248294937\\
-4.89627947734767	-5.39060261159246\\
-4.89388895974266	-5.38755368029988\\
-4.89150905315326	-5.38446599396223\\
-4.88913999556813	-5.38133986134558\\
-4.88678202389105	-5.37817559506057\\
-4.88443537391725	-5.3749735115312\\
-4.88210028030974	-5.37173393096315\\
-4.87977697657596	-5.36845717731179\\
-4.87746569504433	-5.36514357824974\\
-4.87516666684109	-5.36179346513415\\
-4.87288012186713	-5.35840717297354\\
-4.87060628877506	-5.35498504039431\\
-4.86834539494628	-5.35152740960686\\
-4.86609766646829	-5.34803462637138\\
-4.86386332811207	-5.3445070399633\\
-4.8616426033096	-5.3409450031383\\
-4.85943571413149	-5.33734887209711\\
-4.85724288126484	-5.33371900644984\\
-4.8550643239911	-5.33005576918002\\
-4.85290026016417	-5.32635952660833\\
-4.85075090618865	-5.32263064835594\\
-4.84861647699814	-5.31886950730757\\
-4.84649718603377	-5.3150764795742\\
-4.84439324522288	-5.31125194445543\\
-4.8423048649578	-5.3073962844016\\
-4.84023225407481	-5.30350988497548\\
-4.83817561983327	-5.29959313481379\\
-4.83613516789489	-5.29564642558828\\
-4.83411110230318	-5.29167015196659\\
-4.83210362546299	-5.28766471157275\\
-4.83011293812034	-5.28363050494748\\
-4.82813923934231	-5.27956793550807\\
-4.82618272649713	-5.27547740950808\\
-4.82424359523445	-5.2713593359967\\
-4.82232203946578	-5.26721412677786\\
-4.8204182513451	-5.26304219636901\\
-4.81853242124964	-5.25884396195974\\
-4.81666473776083	-5.25461984336996\\
-4.81481538764547	-5.25037026300804\\
-4.81298455583702	-5.24609564582845\\
-4.81117242541714	-5.24179641928936\\
-4.80937917759736	-5.23747301330984\\
-4.80760499170098	-5.23312586022687\\
-4.80585004514509	-5.22875539475216\\
-4.8041145134229	-5.2243620539286\\
-4.80239857008613	-5.21994627708662\\
-4.80070238672768	-5.21550850580021\\
-4.79902613296448	-5.21104918384282\\
-4.79736997642051	-5.20656875714291\\
-4.79573408271003	-5.20206767373943\\
-4.79411861542107	-5.19754638373697\\
-4.79252373609899	-5.19300533926075\\
-4.79094960423041	-5.18844499441145\\
-4.7893963772272	-5.18386580521974\\
-4.78786421041076	-5.17926822960073\\
-4.7863532569965	-5.17465272730815\\
-4.78486366807851	-5.17001975988838\\
-4.78339559261442	-5.1653697906343\\
-4.78194917741058	-5.16070328453897\\
-4.78052456710728	-5.15602070824911\\
-4.77912190416437	-5.15132253001843\\
-4.77774132884699	-5.14660921966086\\
-4.77638297921151	-5.1418812485035\\
-4.77504699109175	-5.13713908933951\\
-4.77373349808543	-5.13238321638088\\
-4.77244263154075	-5.12761410521093\\
-4.77117452054328	-5.1228322327368\\
-4.76992929190306	-5.11803807714176\\
-4.76870707014194	-5.11323211783736\\
-4.76750797748105	-5.10841483541555\\
-4.76633213382868	-5.10358671160053\\
-4.7651796567682	-5.09874822920068\\
-4.76405066154636	-5.0938998720602\\
-4.76294526106174	-5.08904212501076\\
-4.76186356585347	-5.08417547382303\\
-4.76080568409017	-5.07930040515806\\
-4.75977172155913	-5.07441740651865\\
-4.75876178165574	-5.06952696620061\\
-4.75777596537316	-5.06462957324388\\
-4.75681437129219	-5.05972571738369\\
-4.75587709557144	-5.05481588900153\\
-4.75496423193769	-5.04990057907616\\
-4.75407587167656	-5.04498027913445\\
}--cycle;
\addlegendentry{data18}


\addplot[area legend, draw=white!20!black, fill=white!20!black]
table[row sep=crcr] {%
x	y\\
-4.65531728644573	-5.06077686218343\\
-4.65498476787183	-5.0588046748032\\
-4.65468182653591	-5.05682747523816\\
-4.65440849273183	-5.0548454612066\\
-4.65416479379276	-5.05285883090827\\
-4.65395075408838	-5.05086778300456\\
-4.65376639502249	-5.04887251659859\\
-4.65361173503084	-5.04687323121534\\
-4.65348678957929	-5.04487012678168\\
-4.6533915711623	-5.04286340360639\\
-4.65332608930162	-5.04085326236011\\
-4.65329035054538	-5.03883990405529\\
-4.65328435846744	-5.03682353002608\\
-4.65330811366699	-5.03480434190822\\
-4.65336161376853	-5.03278254161881\\
-4.6534448534221	-5.03075833133622\\
-4.6535578243038	-5.02873191347978\\
-4.65370051511663	-5.02670349068959\\
-4.65387291159164	-5.02467326580623\\
-4.65407499648932	-5.02264144185051\\
-4.65430674960136	-5.02060822200312\\
-4.65456814775262	-5.01857380958436\\
-4.65485916480352	-5.01653840803377\\
-4.65517977165259	-5.01450222088982\\
-4.65552993623941	-5.01246545176951\\
-4.65590962354782	-5.01042830434806\\
-4.6563187956094	-5.00839098233853\\
-4.65675741150729	-5.00635368947141\\
-4.65722542738027	-5.00431662947428\\
-4.65772279642713	-5.00228000605146\\
-4.65824946891138	-5.00024402286359\\
-4.65880539216622	-4.99820888350729\\
-4.65939051059979	-4.9961747914948\\
-4.66000476570072	-4.99414195023362\\
-4.66064809604403	-4.99211056300619\\
-4.6613204372972	-4.99008083294954\\
-4.66202172222668	-4.98805296303498\\
-4.66275188070456	-4.98602715604782\\
-4.6635108397156	-4.98400361456706\\
-4.66429852336453	-4.98198254094516\\
-4.66511485288364	-4.97996413728781\\
-4.66595974664066	-4.97794860543369\\
-4.66683312014692	-4.9759361469343\\
-4.6677348860658	-4.97392696303381\\
-4.66866495422145	-4.97192125464895\\
-4.66962323160783	-4.96991922234888\\
-4.67060962239801	-4.96792106633516\\
-4.67162402795373	-4.96592698642173\\
-4.67266634683528	-4.96393718201491\\
-4.67373647481163	-4.96195185209349\\
-4.67483430487088	-4.95997119518881\\
-4.67595972723095	-4.95799540936491\\
-4.67711262935052	-4.95602469219872\\
-4.67829289594036	-4.95405924076032\\
-4.67950040897479	-4.95209925159321\\
-4.6807350477035	-4.95014492069467\\
-4.68199668866366	-4.94819644349618\\
-4.68328520569222	-4.94625401484381\\
-4.68460046993855	-4.94431782897883\\
-4.68594234987733	-4.9423880795182\\
-4.68731071132167	-4.94046495943527\\
-4.68870541743657	-4.93854866104043\\
-4.69012632875258	-4.93663937596193\\
-4.69157330317977	-4.93473729512668\\
-4.69304619602188	-4.9328426087412\\
-4.69454485999086	-4.93095550627252\\
-4.69606914522157	-4.92907617642934\\
-4.69761889928675	-4.92720480714306\\
-4.69919396721228	-4.92534158554906\\
-4.7007941914927	-4.92348669796794\\
-4.70241941210689	-4.92164032988691\\
-4.70406946653416	-4.91980266594126\\
-4.70574418977043	-4.91797388989583\\
-4.70744341434479	-4.9161541846267\\
-4.70916697033618	-4.9143437321029\\
-4.71091468539045	-4.91254271336816\\
-4.71268638473754	-4.91075130852286\\
-4.714481891209	-4.90896969670598\\
-4.71630102525568	-4.90719805607722\\
-4.71814360496568	-4.90543656379918\\
-4.72000944608258	-4.90368539601961\\
-4.72189836202381	-4.90194472785382\\
-4.72381016389936	-4.9002147333672\\
-4.72574466053063	-4.89849558555773\\
-4.72770165846957	-4.89678745633877\\
-4.72968096201802	-4.89509051652183\\
-4.73168237324727	-4.89340493579946\\
-4.73370569201786	-4.89173088272833\\
-4.73575071599961	-4.89006852471236\\
-4.73781724069182	-4.88841802798597\\
-4.73990505944375	-4.88677955759744\\
-4.74201396347525	-4.88515327739245\\
-4.74414374189769	-4.88353934999768\\
-4.74629418173499	-4.88193793680451\\
-4.74846506794497	-4.88034919795292\\
-4.75065618344081	-4.87877329231549\\
-4.75286730911279	-4.87721037748145\\
-4.75509822385018	-4.87566060974099\\
-4.75734870456338	-4.8741241440696\\
-4.75961852620617	-4.87260113411256\\
-4.7619074617983	-4.87109173216959\\
-4.7642152824481	-4.86959608917964\\
-4.76654175737544	-4.86811435470575\\
-4.76888665393477	-4.86664667692014\\
-4.77124973763837	-4.86519320258937\\
-4.77363077217986	-4.86375407705964\\
-4.77602951945776	-4.86232944424233\\
-4.77844573959933	-4.86091944659953\\
-4.78087919098459	-4.85952422512981\\
-4.78332963027042	-4.85814391935417\\
-4.78579681241493	-4.85677866730204\\
-4.78828049070197	-4.85542860549748\\
-4.79078041676577	-4.85409386894555\\
-4.79329634061582	-4.85277459111878\\
-4.79582801066181	-4.85147090394387\\
-4.79837517373887	-4.85018293778845\\
-4.80093757513281	-4.84891082144805\\
-4.80351495860561	-4.84765468213325\\
-4.80610706642109	-4.84641464545694\\
-4.80871363937061	-4.84519083542175\\
-4.81133441679906	-4.84398337440767\\
-4.81396913663088	-4.84279238315978\\
-4.81661753539628	-4.84161798077622\\
-4.81927934825759	-4.84046028469625\\
-4.82195430903574	-4.83931941068852\\
-4.82464215023689	-4.83819547283947\\
-4.82734260307914	-4.83708858354196\\
-4.83005539751948	-4.83599885348398\\
-4.83278026228072	-4.83492639163764\\
-4.83551692487865	-4.83387130524823\\
-4.83826511164929	-4.83283369982351\\
-4.84102454777625	-4.83181367912315\\
-4.84379495731823	-4.83081134514838\\
-4.84657606323657	-4.82982679813176\\
-4.849367587423	-4.82886013652717\\
-4.85216925072743	-4.82791145699996\\
-4.85498077298587	-4.8269808544173\\
-4.85780187304843	-4.82606842183866\\
-4.86063226880745	-4.82517425050656\\
-4.86347167722572	-4.82429842983737\\
-4.86631981436477	-4.82344104741243\\
-4.86917639541325	-4.82260218896927\\
-4.87204113471543	-4.82178193839303\\
-4.87491374579978	-4.8209803777081\\
-4.87779394140758	-4.82019758706986\\
-4.88068143352167	-4.81943364475673\\
-4.88357593339524	-4.81868862716231\\
-4.88647715158073	-4.81796260878774\\
-4.88938479795872	-4.81725566223424\\
-4.892298581767	-4.81656785819589\\
-4.89521821162963	-4.81589926545251\\
-4.89814339558604	-4.81524995086282\\
-4.90107384112028	-4.81461997935774\\
-4.90400925519025	-4.81400941393389\\
-4.90694934425697	-4.81341831564731\\
-4.90989381431398	-4.81284674360734\\
-4.91284237091675	-4.81229475497069\\
-4.91579471921207	-4.81176240493579\\
-4.91875056396756	-4.81124974673717\\
-4.92170960960121	-4.81075683164025\\
-4.92467156021093	-4.81028370893611\\
-4.92763611960413	-4.80983042593664\\
-4.93060299132733	-4.80939702796975\\
-4.93357187869583	-4.80898355837488\\
-4.93654248482338	-4.80859005849865\\
-4.93951451265183	-4.80821656769071\\
-4.94248766498088	-4.80786312329984\\
-4.94546164449778	-4.80752976067018\\
-4.94843615380704	-4.80721651313771\\
-4.95141089546023	-4.80692341202693\\
-4.95438557198564	-4.8066504866477\\
-4.95735988591811	-4.80639776429234\\
-4.96033353982873	-4.80616527023286\\
-4.96330623635458	-4.80595302771849\\
-4.96627767822848	-4.8057610579733\\
-4.96924756830872	-4.80558938019409\\
-4.97221560960878	-4.80543801154851\\
-4.97518150532699	-4.80530696717329\\
-4.97814495887625	-4.80519626017276\\
-4.98110567391368	-4.80510590161754\\
-4.98406335437025	-4.80503590054339\\
-4.98701770448036	-4.80498626395038\\
-4.98996842881148	-4.80495699680211\\
-4.99291523229362	-4.80494810202528\\
-4.9958578202489	-4.80495958050935\\
-4.99879589842097	-4.8049914311065\\
-5.00172917300447	-4.80504365063168\\
-5.00465735067437	-4.80511623386299\\
-5.00758013861536	-4.80520917354216\\
-5.01049724455107	-4.8053224603753\\
-5.01340837677334	-4.80545608303383\\
-5.01631324417137	-4.80561002815559\\
-5.01921155626085	-4.8057842803462\\
-5.02210302321298	-4.80597882218058\\
-5.02498735588348	-4.80619363420471\\
-5.02786426584148	-4.80642869493757\\
-5.03073346539839	-4.80668398087328\\
-5.03359466763663	-4.80695946648345\\
-5.03644758643838	-4.80725512421977\\
-5.03929193651412	-4.8075709245167\\
-5.04212743343123	-4.80790683579447\\
-5.04495379364236	-4.80826282446224\\
-5.04777073451386	-4.80863885492143\\
-5.05057797435399	-4.80903488956932\\
-5.0533752324411	-4.80945088880277\\
-5.05616222905171	-4.8098868110222\\
-5.05893868548848	-4.81034261263575\\
-5.0617043241081	-4.81081824806364\\
-5.06445886834898	-4.81131366974273\\
-5.06720204275902	-4.81182882813127\\
-5.06993357302305	-4.81236367171383\\
-5.07265318599033	-4.81291814700651\\
-5.07536060970182	-4.81349219856224\\
-5.07805557341741	-4.81408576897635\\
-5.08073780764297	-4.81469879889228\\
-5.08340704415732	-4.81533122700756\\
-5.08606301603902	-4.81598299007991\\
-5.08870545769311	-4.81665402293355\\
-5.09133410487762	-4.81734425846576\\
-5.09394869473002	-4.81805362765357\\
-5.09654896579351	-4.81878205956064\\
-5.09913465804314	-4.81952948134439\\
-5.10170551291185	-4.82029581826328\\
-5.10426127331629	-4.82108099368423\\
-5.10680168368255	-4.82188492909037\\
-5.10932648997171	-4.82270754408883\\
-5.11183543970525	-4.82354875641879\\
-5.11432828199028	-4.82440848195972\\
-5.11680476754466	-4.82528663473977\\
-5.11926464872189	-4.82618312694442\\
-5.12170767953589	-4.82709786892517\\
-5.12413361568564	-4.8280307692086\\
-5.12654221457953	-4.82898173450546\\
-5.12893323535969	-4.82995066972\\
-5.13130643892602	-4.83093747795952\\
-5.13366158796014	-4.83194206054401\\
-5.13599844694913	-4.83296431701605\\
-5.13831678220902	-4.83400414515084\\
-5.14061636190822	-4.83506144096645\\
-5.14289695609068	-4.83613609873416\\
-5.14515833669888	-4.8372280109891\\
-5.14740027759664	-4.83833706854095\\
-5.14962255459174	-4.83946316048488\\
-5.15182494545834	-4.84060617421263\\
-5.15400722995918	-4.84176599542379\\
-5.15616918986763	-4.8429425081372\\
-5.15831060898951	-4.84413559470257\\
-5.16043127318467	-4.84534513581223\\
-5.16253097038849	-4.84657101051309\\
-5.16460949063297	-4.84781309621869\\
-5.16666662606783	-4.8490712687215\\
-5.16870217098124	-4.85034540220531\\
-5.17071592182041	-4.85163536925785\\
-5.17270767721193	-4.85294104088348\\
-5.17467723798191	-4.85426228651612\\
-5.17662440717593	-4.85559897403232\\
-5.17854899007869	-4.85695096976444\\
-5.1804507942335	-4.85831813851402\\
-5.18232962946153	-4.85970034356534\\
-5.18418530788082	-4.86109744669903\\
-5.18601764392508	-4.86250930820596\\
-5.18782645436223	-4.86393578690115\\
-5.18961155831273	-4.86537674013791\\
-5.19137277726769	-4.86683202382213\\
-5.19310993510665	-4.86830149242664\\
-5.1948228581153	-4.86978499900582\\
-5.19651137500276	-4.87128239521024\\
-5.19817531691875	-4.87279353130152\\
-5.19981451747046	-4.87431825616732\\
-5.2014288127392	-4.87585641733642\\
-5.20301804129679	-4.877407860994\\
-5.20458204422171	-4.87897243199696\\
-5.20612066511495	-4.88054997388952\\
-5.20763375011572	-4.88214032891881\\
-5.20912114791677	-4.88374333805064\\
-5.21058270977956	-4.88535884098543\\
-5.21201828954914	-4.88698667617425\\
-5.2134277436687	-4.88862668083493\\
-5.21481093119402	-4.89027869096836\\
-5.21616771380751	-4.89194254137492\\
-5.21749795583201	-4.89361806567094\\
-5.21880152424445	-4.8953050963054\\
-5.22007828868907	-4.89700346457664\\
-5.22132812149049	-4.89871300064924\\
-5.22255089766646	-4.90043353357102\\
-5.2237464949404	-4.90216489129013\\
-5.22491479375356	-4.90390690067223\\
-5.22605567727705	-4.90565938751784\\
-5.22716903142346	-4.90742217657974\\
-5.22825474485829	-4.90919509158048\\
-5.22931270901113	-4.91097795523005\\
-5.23034281808642	-4.91277058924356\\
-5.23134496907413	-4.91457281435911\\
-5.23231906175998	-4.91638445035569\\
-5.23326499873553	-4.91820531607121\\
-5.23418268540785	-4.92003522942061\\
-5.23507203000906	-4.92187400741408\\
-5.23593294360542	-4.92372146617536\\
-5.23676534010631	-4.92557742096012\\
-5.23756913627275	-4.92744168617441\\
-5.23834425172581	-4.92931407539327\\
-5.23909060895459	-4.93119440137933\\
-5.23980813332398	-4.93308247610158\\
-5.24049675308214	-4.93497811075411\\
-5.24115639936768	-4.93688111577502\\
-5.24178700621651	-4.93879130086542\\
-5.24238851056848	-4.94070847500837\\
-5.24296085227365	-4.94263244648807\\
-5.24350397409833	-4.94456302290896\\
-5.24401782173079	-4.94650001121502\\
-5.24450234378669	-4.94844321770903\\
-5.24495749181423	-4.95039244807196\\
-5.24538322029899	-4.95234750738239\\
-5.24577948666847	-4.95430820013603\\
-5.24614625129637	-4.95627433026523\\
-5.24648347750652	-4.95824570115861\\
-5.2467911315766	-4.96022211568074\\
-5.24706918274145	-4.96220337619181\\
-5.24731760319618	-4.96418928456742\\
-5.24753636809896	-4.96617964221837\\
-5.24772545557348	-4.96817425011058\\
-5.24788484671115	-4.97017290878491\\
-5.24801452557298	-4.97217541837715\\
-5.2481144791912	-4.97418157863802\\
-5.24818469757053	-4.97619118895317\\
-5.2482251736892	-4.97820404836324\\
-5.24823590349961	-4.98021995558395\\
-5.24821688592881	-4.98223870902628\\
-5.24816812287853	-4.98426010681656\\
-5.24808961922504	-4.98628394681669\\
-5.24798138281863	-4.98831002664437\\
-5.24784342448287	-4.99033814369329\\
-5.24767575801345	-4.99236809515344\\
-5.2474784001769	-4.99439967803138\\
-5.24725137070883	-4.99643268917049\\
-5.246994692312	-4.99846692527137\\
-5.24670839065404	-5.00050218291209\\
-5.24639249436487	-5.0025382585686\\
-5.24604703503386	-5.00457494863502\\
-5.24567204720665	-5.00661204944404\\
-5.24526756838171	-5.00864935728728\\
-5.2448336390066	-5.01068666843565\\
-5.24437030247388	-5.01272377915973\\
-5.24387760511682	-5.01476048575016\\
-5.24335559620475	-5.01679658453796\\
-5.24280432793812	-5.01883187191496\\
-5.24222385544331	-5.02086614435412\\
-5.24161423676707	-5.02289919842988\\
-5.24097553287076	-5.02493083083853\\
-5.24030780762425	-5.02696083841853\\
-5.23961112779951	-5.02898901817081\\
-5.23888556306392	-5.03101516727908\\
-5.23813118597337	-5.03303908313012\\
-5.23734807196493	-5.03506056333403\\
-5.23653629934936	-5.03707940574448\\
-5.23569594930323	-5.03909540847891\\
-5.23482710586085	-5.04110836993872\\
-5.23392985590584	-5.04311808882945\\
-5.23300428916245	-5.04512436418088\\
-5.23205049818658	-5.04712699536715\\
-5.23106857835654	-5.04912578212681\\
-5.23005862786348	-5.05112052458284\\
-5.22902074770163	-5.05311102326268\\
-5.22795504165812	-5.05509707911809\\
-5.22686161630267	-5.05707849354516\\
-5.22574058097692	-5.0590550684041\\
-5.22459204778345	-5.06102660603906\\
-5.22341613157463	-5.06299290929793\\
-5.2222129499411	-5.06495378155201\\
-5.22098262320003	-5.06690902671572\\
-5.21972527438305	-5.06885844926616\\
-5.21844102922401	-5.07080185426272\\
-5.21713001614634	-5.0727390473665\\
-5.21579236625028	-5.07466983485982\\
-5.21442821329968	-5.07659402366552\\
-5.21303769370871	-5.07851142136635\\
-5.21162094652817	-5.08042183622411\\
-5.21017811343159	-5.08232507719892\\
-5.20870933870109	-5.08422095396827\\
-5.20721476921291	-5.08610927694606\\
-5.20569455442275	-5.08798985730157\\
-5.20414884635083	-5.08986250697832\\
-5.20257779956667	-5.09172703871292\\
-5.20098157117364	-5.09358326605373\\
-5.19936032079324	-5.09543100337958\\
-5.19771421054916	-5.09727006591827\\
-5.19604340505106	-5.09910026976507\\
-5.19434807137809	-5.10092143190114\\
-5.1926283790622	-5.10273337021177\\
-5.19088450007121	-5.10453590350465\\
-5.18911660879154	-5.10632885152793\\
-5.18732488201086	-5.10811203498833\\
-5.18550949890035	-5.10988527556898\\
-5.18367064099681	-5.11164839594729\\
-5.1818084921845	-5.1134012198127\\
-5.17992323867674	-5.11514357188428\\
-5.17801506899732	-5.11687527792828\\
-5.17608417396161	-5.11859616477553\\
-5.17413074665751	-5.12030606033879\\
-5.17215498242613	-5.12200479362992\\
-5.17015707884223	-5.12369219477702\\
-5.16813723569451	-5.12536809504136\\
-5.16609565496561	-5.12703232683433\\
-5.16403254081189	-5.12868472373413\\
-5.16194809954305	-5.13032512050244\\
-5.15984253960148	-5.13195335310097\\
-5.15771607154142	-5.13356925870779\\
-5.1555689080079	-5.1351726757337\\
-5.1534012637155	-5.13676344383834\\
-5.15121335542682	-5.13834140394622\\
-5.14900540193088	-5.13990639826263\\
-5.14677762402119	-5.14145827028947\\
-5.14453024447367	-5.14299686484081\\
-5.14226348802442	-5.14452202805848\\
-5.13997758134719	-5.14603360742743\\
-5.13767275303074	-5.14753145179099\\
-5.13534923355598	-5.14901541136596\\
-5.13300725527293	-5.15048533775763\\
-5.13064705237745	-5.15194108397458\\
-5.12826886088788	-5.15338250444341\\
-5.12587291862138	-5.15480945502326\\
-5.12345946517018	-5.15622179302026\\
-5.12102874187761	-5.15761937720181\\
-5.11858099181398	-5.15900206781063\\
-5.11611645975225	-5.16036972657883\\
-5.11363539214358	-5.16172221674167\\
-5.11113803709267	-5.16305940305125\\
-5.10862464433292	-5.16438115179006\\
-5.10609546520153	-5.16568733078433\\
-5.1035507526143	-5.16697780941725\\
-5.10099076104037	-5.16825245864203\\
-5.09841574647676	-5.1695111509948\\
-5.09582596642279	-5.17075376060739\\
-5.0932216798543	-5.17198016321986\\
-5.09060314719777	-5.17319023619298\\
-5.0879706303043	-5.17438385852046\\
-5.08532439242337	-5.17556091084106\\
-5.08266469817658	-5.17672127545053\\
-5.07999181353112	-5.17786483631338\\
-5.07730600577323	-5.17899147907446\\
-5.07460754348146	-5.18010109107045\\
-5.07189669649978	-5.18119356134108\\
-5.06917373591063	-5.18226878064021\\
-5.06643893400781	-5.18332664144682\\
-5.06369256426922	-5.18436703797571\\
-5.06093490132954	-5.1853898661881\\
-5.05816622095278	-5.18639502380201\\
-5.05538680000467	-5.18738241030253\\
-5.05259691642498	-5.18835192695182\\
-5.04979684919975	-5.18930347679902\\
-5.04698687833336	-5.19023696468995\\
-5.04416728482056	-5.1911522972766\\
-5.04133835061836	-5.19204938302646\\
-5.03850035861781	-5.19292813223171\\
-5.03565359261575	-5.19378845701817\\
-5.0327983372864	-5.19463027135407\\
-5.02993487815293	-5.19545349105868\\
-5.02706350155886	-5.19625803381071\\
-5.02418449463946	-5.19704381915656\\
-5.02129814529301	-5.19781076851835\\
-5.01840474215205	-5.19855880520179\\
-5.01550457455448	-5.19928785440382\\
-5.01259793251464	-5.19999784322014\\
-5.00968510669432	-5.20068870065245\\
-5.00676638837367	-5.20136035761559\\
-5.00384206942209	-5.20201274694442\\
-5.00091244226904	-5.20264580340056\\
-4.99797779987479	-5.20325946367887\\
-4.99503843570113	-5.20385366641386\\
-4.99209464368204	-5.20442835218573\\
-4.98914671819426	-5.2049834635264\\
-4.98619495402789	-5.20551894492518\\
-4.98323964635687	-5.20603474283439\\
-4.98028109070953	-5.20653080567467\\
-4.97731958293894	-5.20700708384014\\
-4.97435541919344	-5.20746352970338\\
-4.97138889588691	-5.20790009762019\\
-4.96842030966922	-5.20831674393414\\
-4.96544995739651	-5.20871342698095\\
-4.96247813610154	-5.20909010709264\\
-4.95950514296396	-5.20944674660152\\
-4.95653127528061	-5.20978330984393\\
-4.95355683043577	-5.21009976316382\\
-4.95058210587146	-5.21039607491613\\
-4.94760739905764	-5.21067221546994\\
-4.94463300746253	-5.21092815721141\\
-4.9416592285228	-5.21116387454658\\
-4.93868635961387	-5.21137934390392\\
-4.93571469802016	-5.21157454373668\\
-4.93274454090534	-5.21174945452502\\
-4.92977618528265	-5.21190405877803\\
-4.92680992798518	-5.21203834103539\\
-4.92384606563619	-5.212152287869\\
-4.92088489461944	-5.21224588788427\\
-4.91792671104957	-5.21231913172128\\
-4.91497181074247	-5.2123720120557\\
-4.91202048918571	-5.21240452359954\\
-4.90907304150898	-5.21241666310168\\
-4.9061297624546	-5.21240842934817\\
-4.90319094634801	-5.21237982316239\\
-4.90025688706839	-5.21233084740493\\
-4.8973278780192	-5.21226150697333\\
-4.89440421209893	-5.21217180880156\\
-4.89148618167171	-5.21206176185937\\
-4.88857407853817	-5.21193137715137\\
-4.88566819390619	-5.21178066771592\\
-4.88276881836181	-5.21160964862383\\
-4.87987624184017	-5.21141833697687\\
-4.87699075359652	-5.21120675190605\\
-4.87411264217726	-5.2109749145697\\
-4.87124219539115	-5.21072284815135\\
-4.86837970028047	-5.21045057785745\\
-4.86552544309235	-5.21015813091478\\
-4.86267970925012	-5.20984553656781\\
-4.85984278332481	-5.20951282607571\\
-4.85701494900663	-5.20916003270925\\
-4.85419648907667	-5.20878719174746\\
-4.85138768537857	-5.20839434047415\\
-4.84858881879035	-5.2079815181741\\
-4.84580016919635	-5.2075487661292\\
-4.8430220154592	-5.2070961276143\\
-4.84025463539195	-5.20662364789287\\
-4.83749830573032	-5.20613137421249\\
-4.83475330210496	-5.20561935580012\\
-4.83201989901395	-5.20508764385717\\
-4.82929836979533	-5.20453629155439\\
-4.82658898659975	-5.20396535402656\\
-4.82389202036327	-5.20337488836695\\
-4.82120774078026	-5.20276495362163\\
-4.81853641627645	-5.20213561078358\\
-4.81587831398206	-5.20148692278654\\
-4.81323369970511	-5.20081895449879\\
-4.81060283790481	-5.20013177271658\\
-4.80798599166517	-5.19942544615753\\
-4.80538342266861	-5.19870004545371\\
-4.80279539116988	-5.19795564314458\\
-4.80022215596996	-5.19719231366975\\
-4.79766397439024	-5.19641013336153\\
-4.79512110224673	-5.1956091804373\\
-4.79259379382453	-5.19478953499169\\
-4.79008230185238	-5.19395127898856\\
-4.78758687747738	-5.19309449625281\\
-4.78510777023989	-5.19221927246199\\
-4.78264522804857	-5.19132569513777\\
-4.78019949715559	-5.19041385363712\\
-4.77777082213199	-5.18948383914344\\
-4.77535944584325	-5.1885357446574\\
-4.77296560942501	-5.18756966498766\\
-4.77058955225889	-5.18658569674138\\
-4.76823151194864	-5.18558393831457\\
-4.76589172429632	-5.18456448988224\\
-4.76357042327876	-5.18352745338837\\
-4.76126784102411	-5.18247293253575\\
-4.75898420778868	-5.18140103277559\\
-4.7567197519339	-5.18031186129698\\
-4.75447469990345	-5.17920552701615\\
-4.75224927620069	-5.17808214056561\\
-4.75004370336611	-5.17694181428306\\
-4.74785820195517	-5.1757846622002\\
-4.74569299051619	-5.17461080003125\\
-4.7435482855685	-5.17342034516146\\
-4.74142430158081	-5.17221341663532\\
-4.73932125094975	-5.17099013514468\\
-4.73723934397864	-5.16975062301668\\
-4.73517878885643	-5.16849500420148\\
-4.73313979163692	-5.16722340425992\\
-4.73112255621813	-5.16593595035095\\
-4.72912728432192	-5.16463277121888\\
-4.72715417547382	-5.16331399718053\\
-4.72520342698308	-5.1619797601122\\
-4.72327523392291	-5.16063019343651\\
-4.72136978911101	-5.15926543210898\\
-4.71948728309027	-5.15788561260461\\
-4.71762790410974	-5.15649087290421\\
-4.71579183810575	-5.15508135248058\\
-4.71397926868339	-5.15365719228458\\
-4.71219037709807	-5.15221853473106\\
-4.71042534223747	-5.15076552368457\\
-4.70868434060361	-5.149298304445\\
-4.70696754629519	-5.14781702373305\\
-4.70527513099022	-5.14632182967556\\
-4.70360726392881	-5.14481287179069\\
-4.70196411189628	-5.14329030097298\\
-4.70034583920648	-5.14175426947823\\
-4.6987526076853	-5.14020493090831\\
-4.69718457665459	-5.13864244019579\\
-4.69564190291614	-5.13706695358843\\
-4.69412474073604	-5.1354786286336\\
-4.69263324182923	-5.13387762416245\\
-4.69116755534437	-5.13226410027411\\
-4.68972782784888	-5.13063821831961\\
-4.68831420331432	-5.12900014088579\\
-4.68692682310196	-5.12735003177904\\
-4.68556582594867	-5.12568805600889\\
-4.68423134795302	-5.12401437977153\\
-4.6829235225617	-5.12232917043319\\
-4.68164248055617	-5.1206325965134\\
-4.68038835003955	-5.11892482766814\\
-4.67916125642385	-5.11720603467287\\
-4.67796132241742	-5.11547638940546\\
-4.67678866801265	-5.11373606482899\\
-4.675643410474	-5.11198523497447\\
-4.67452566432628	-5.11022407492343\\
-4.67343554134316	-5.1084527607904\\
-4.67237315053605	-5.10667146970532\\
-4.67133859814313	-5.10488037979581\\
-4.67033198761877	-5.10307967016938\\
-4.66935341962321	-5.10126952089549\\
-4.66840299201241	-5.09945011298755\\
-4.66748079982834	-5.09762162838484\\
-4.66658693528947	-5.09578424993429\\
-4.66572148778149	-5.09393816137222\\
-4.66488454384844	-5.09208354730596\\
-4.66407618718401	-5.09022059319535\\
-4.66329649862319	-5.08834948533425\\
-4.66254555613419	-5.0864704108319\\
-4.66182343481064	-5.08458355759418\\
-4.66113020686406	-5.08268911430484\\
-4.66046594161668	-5.08078727040663\\
-4.65983070549445	-5.07887821608235\\
-4.65922456202048	-5.07696214223585\\
-4.65864757180859	-5.07503924047291\\
-4.65809979255732	-5.07310970308212\\
-4.65758127904416	-5.07117372301559\\
-4.65709208312001	-5.06923149386972\\
-4.65663225370406	-5.06728320986582\\
-4.65620183677887	-5.06532906583064\\
-4.65580087538578	-5.06336925717698\\
-4.65542940962058	-5.06140397988406\\
}--cycle;
\addlegendentry{data19}


\addplot[area legend, draw=blue!40!gray, fill=blue!40!gray]
table[row sep=crcr] {%
x	y\\
-4.02178893568691	-7.24904867452294\\
-4.01680695577456	-7.24947199364378\\
-4.01182329518063	-7.24987036577314\\
-4.00683845226704	-7.25024375107416\\
-4.00185292551392	-7.2505921122086\\
-3.9968672134698	-7.25091541434065\\
-3.99188181470171	-7.25121362514036\\
-3.98689722774539	-7.2514867147869\\
-3.98191395105538	-7.25173465597154\\
-3.97693248295519	-7.25195742390035\\
-3.97195332158748	-7.25215499629674\\
-3.96697696486424	-7.25232735340362\\
-3.96200391041699	-7.25247447798544\\
-3.95703465554704	-7.25259635532986\\
-3.95206969717573	-7.25269297324924\\
-3.94710953179476	-7.25276432208187\\
-3.94215465541654	-7.25281039469292\\
-3.93720556352457	-7.25283118647519\\
-3.93226275102392	-7.2528266953495\\
-3.92732671219172	-7.25279692176496\\
-3.92239794062774	-7.2527418686989\\
-3.91747692920503	-7.2526615416566\\
-3.91256417002063	-7.25255594867068\\
-3.90766015434636	-7.25242510030036\\
-3.90276537257971	-7.25226900963035\\
-3.89788031419477	-7.25208769226961\\
-3.89300546769332	-7.25188116634972\\
-3.88814132055593	-7.25164945252309\\
-3.88328835919327	-7.25139257396092\\
-3.87844706889744	-7.25111055635084\\
-3.87361793379342	-7.25080342789438\\
-3.8688014367907	-7.25047121930414\\
-3.86399805953497	-7.25011396380069\\
-3.85920828235996	-7.24973169710929\\
-3.85443258423938	-7.24932445745629\\
-3.84967144273907	-7.24889228556532\\
-3.84492533396922	-7.24843522465319\\
-3.84019473253674	-7.24795332042563\\
-3.83548011149783	-7.24744662107265\\
-3.83078194231068	-7.24691517726378\\
-3.82610069478828	-7.24635904214293\\
-3.82143683705148	-7.24577827132317\\
-3.81679083548218	-7.2451729228811\\
-3.81216315467666	-7.24454305735104\\
-3.80755425739914	-7.24388873771904\\
-3.8029646045355	-7.2432100294165\\
-3.79839465504722	-7.2425070003137\\
-3.79384486592543	-7.24177972071295\\
-3.78931569214526	-7.24102826334161\\
-3.78480758662029	-7.2402527033448\\
-3.78032100015734	-7.23945311827786\\
-3.77585638141131	-7.23862958809864\\
-3.77141417684035	-7.23778219515947\\
-3.76699483066122	-7.23691102419893\\
-3.76259878480486	-7.23601616233339\\
-3.75822647887218	-7.2350976990483\\
-3.75387835009013	-7.23415572618922\\
-3.74955483326798	-7.23319033795266\\
-3.74525636075379	-7.23220163087662\\
-3.74098336239125	-7.23118970383099\\
-3.73673626547662	-7.23015465800764\\
-3.73251549471605	-7.22909659691028\\
-3.72832147218311	-7.22801562634414\\
-3.72415461727655	-7.22691185440539\\
-3.7200153466784	-7.22578539147028\\
-3.71590407431226	-7.22463635018418\\
-3.71182121130194	-7.22346484545026\\
-3.70776716593034	-7.22227099441801\\
-3.70374234359863	-7.22105491647155\\
-3.69974714678567	-7.21981673321765\\
-3.69578197500782	-7.21855656847362\\
-3.69184722477896	-7.21727454825486\\
-3.68794328957083	-7.21597080076234\\
-3.6840705597737	-7.21464545636971\\
-3.68022942265731	-7.21329864761033\\
-3.67642026233218	-7.21193050916392\\
-3.67264345971118	-7.21054117784322\\
-3.6688993924714	-7.20913079258017\\
-3.66518843501646	-7.20769949441215\\
-3.66151095843901	-7.20624742646776\\
-3.65786733048364	-7.2047747339526\\
-3.65425791551012	-7.20328156413469\\
-3.65068307445693	-7.20176806632977\\
-3.64714316480519	-7.20023439188635\\
-3.64363854054293	-7.19868069417061\\
-3.64016955212965	-7.19710712855101\\
-3.63673654646129	-7.19551385238282\\
-3.63333986683557	-7.19390102499232\\
-3.62997985291762	-7.1922688076609\\
-3.62665684070603	-7.19061736360893\\
-3.62337116249925	-7.18894685797946\\
-3.62012314686236	-7.18725745782164\\
-3.61691311859423	-7.18554933207409\\
-3.61374139869499	-7.18382265154795\\
-3.61060830433401	-7.18207758890984\\
-3.6075141488181	-7.18031431866458\\
-3.60445924156023	-7.1785330171377\\
-3.6014438880486	-7.1767338624579\\
-3.59846838981603	-7.17491703453912\\
-3.59553304440987	-7.17308271506265\\
-3.59263814536222	-7.17123108745891\\
-3.58978398216056	-7.16936233688912\\
-3.58697084021884	-7.16747665022678\\
-3.58419900084891	-7.16557421603897\\
-3.5814687412324	-7.16365522456754\\
-3.57878033439298	-7.16171986771003\\
-3.57613404916912	-7.15976833900052\\
-3.57353015018711	-7.15780083359024\\
-3.5709688978347	-7.15581754822811\\
-3.56845054823497	-7.153818681241\\
-3.5659753532208	-7.15180443251395\\
-3.56354356030963	-7.14977500347015\\
-3.56115541267871	-7.14773059705082\\
-3.55881114914081	-7.14567141769489\\
-3.55651100412035	-7.14359767131858\\
-3.55425520762991	-7.14150956529481\\
-3.55204398524724	-7.13940730843243\\
-3.54987755809276	-7.13729111095538\\
-3.54775614280737	-7.13516118448164\\
-3.54567995153083	-7.13301774200209\\
-3.54364919188053	-7.13086099785918\\
-3.54166406693076	-7.12869116772554\\
-3.53972477519235	-7.12650846858237\\
-3.53783151059286	-7.12431311869777\\
-3.53598446245717	-7.12210533760489\\
-3.53418381548855	-7.11988534608\\
-3.53242974975021	-7.11765336612041\\
-3.53072244064725	-7.11540962092225\\
-3.52906205890917	-7.11315433485818\\
-3.52744877057274	-7.11088773345491\\
-3.52588273696547	-7.1086100433707\\
-3.52436411468941	-7.10632149237267\\
-3.52289305560551	-7.10402230931399\\
-3.52146970681846	-7.10171272411108\\
-3.52009421066196	-7.09939296772051\\
-3.51876670468448	-7.09706327211599\\
-3.5174873216355	-7.09472387026515\\
-3.51625618945226	-7.09237499610622\\
-3.51507343124696	-7.09001688452466\\
-3.51393916529443	-7.08764977132966\\
-3.51285350502032	-7.08527389323057\\
-3.51181655898975	-7.08288948781321\\
-3.51082843089647	-7.08049679351615\\
-3.50988921955246	-7.07809604960682\\
-3.50899901887807	-7.07568749615761\\
-3.50815791789262	-7.07327137402185\\
-3.50736600070552	-7.07084792480975\\
-3.50662334650781	-7.06841739086421\\
-3.50593002956432	-7.0659800152366\\
-3.50528611920614	-7.06353604166245\\
-3.50469167982378	-7.06108571453707\\
-3.50414677086069	-7.05862927889115\\
-3.50365144680729	-7.0561669803662\\
-3.5032057571956	-7.05369906519002\\
-3.50280974659419	-7.05122578015206\\
-3.5024634546038	-7.04874737257878\\
-3.50216691585333	-7.04626409030886\\
-3.50192015999643	-7.04377618166847\\
-3.50172321170845	-7.04128389544639\\
-3.50157609068408	-7.03878748086917\\
-3.50147881163528	-7.03628718757618\\
-3.50143138428989	-7.03378326559467\\
-3.5014338133906	-7.03127596531476\\
-3.5014860986945	-7.02876553746438\\
-3.5015882349731	-7.02625223308423\\
-3.50174021201286	-7.02373630350264\\
-3.50194201461621	-7.02121800031048\\
-3.50219362260305	-7.01869757533598\\
-3.50249501081279	-7.01617528061952\\
-3.50284614910686	-7.01365136838848\\
-3.50324700237173	-7.01112609103197\\
-3.5036975305224	-7.00859970107564\\
-3.50419768850644	-7.00607245115636\\
-3.50474742630846	-7.00354459399703\\
-3.50534668895513	-7.00101638238125\\
-3.50599541652071	-6.99848806912808\\
-3.50669354413296	-6.99595990706674\\
-3.50744100197971	-6.99343214901132\\
-3.5082377153158	-6.99090504773553\\
-3.50908360447055	-6.98837885594739\\
-3.50997858485577	-6.98585382626397\\
-3.51092256697415	-6.98333021118613\\
-3.51191545642826	-6.98080826307329\\
-3.51295715393	-6.97828823411814\\
-3.51404755531048	-6.97577037632149\\
-3.51518655153047	-6.97325494146702\\
-3.5163740286913	-6.97074218109611\\
-3.51760986804623	-6.96823234648271\\
-3.51889394601237	-6.96572568860818\\
-3.52022613418299	-6.96322245813624\\
-3.52160629934038	-6.96072290538784\\
-3.52303430346918	-6.95822728031616\\
-3.52451000377016	-6.95573583248164\\
-3.52603325267452	-6.95324881102699\\
-3.52760389785865	-6.95076646465228\\
-3.52922178225932	-6.94828904159007\\
-3.53088674408946	-6.94581678958061\\
-3.53259861685426	-6.94334995584704\\
-3.53435722936787	-6.94088878707068\\
-3.53616240577052	-6.93843352936635\\
-3.53801396554606	-6.93598442825778\\
-3.53991172354005	-6.93354172865304\\
-3.54185548997829	-6.93110567482005\\
-3.54384507048574	-6.92867651036217\\
-3.54588026610602	-6.92625447819382\\
-3.54796087332125	-6.92383982051619\\
-3.55008668407245	-6.92143277879304\\
-3.55225748578032	-6.91903359372654\\
-3.5544730613665	-6.9166425052332\\
-3.55673318927526	-6.91425975241987\\
-3.55903764349571	-6.91188557355985\\
-3.56138619358435	-6.90952020606904\\
-3.56377860468811	-6.90716388648223\\
-3.56621463756789	-6.9048168504294\\
-3.56869404862243	-6.90247933261221\\
-3.57121658991268	-6.9001515667805\\
-3.57378200918663	-6.8978337857089\\
-3.57639004990447	-6.89552622117359\\
-3.57904045126432	-6.8932291039291\\
-3.58173294822824	-6.89094266368525\\
-3.58446727154879	-6.88866712908414\\
-3.5872431477959	-6.88640272767735\\
-3.59006029938427	-6.88414968590313\\
-3.59291844460109	-6.88190822906378\\
-3.59581729763421	-6.8796785813031\\
-3.59875656860076	-6.87746096558404\\
-3.60173596357607	-6.87525560366629\\
-3.60475518462314	-6.87306271608423\\
-3.60781392982238	-6.87088252212478\\
-3.61091189330182	-6.86871523980552\\
-3.61404876526769	-6.86656108585287\\
-3.6172242320354	-6.86442027568045\\
-3.62043797606094	-6.86229302336747\\
-3.62368967597256	-6.86017954163739\\
-3.626979006603	-6.85808004183664\\
-3.63030563902193	-6.85599473391344\\
-3.63366924056888	-6.85392382639684\\
-3.63706947488649	-6.85186752637587\\
-3.64050600195418	-6.84982603947882\\
-3.6439784781221	-6.84779956985268\\
-3.64748655614551	-6.84578832014273\\
-3.65102988521956	-6.84379249147224\\
-3.65460811101427	-6.84181228342244\\
-3.65822087571006	-6.83984789401247\\
-3.66186781803346	-6.83789951967964\\
-3.66554857329328	-6.83596735525976\\
-3.66926277341707	-6.83405159396767\\
-3.6730100469879	-6.83215242737788\\
-3.67679001928154	-6.83027004540548\\
-3.68060231230391	-6.82840463628711\\
-3.68444654482889	-6.82655638656211\\
-3.68832233243642	-6.82472548105391\\
-3.69222928755098	-6.82291210285155\\
-3.69616701948031	-6.82111643329133\\
-3.7001351344545	-6.81933865193871\\
-3.70413323566535	-6.81757893657035\\
-3.70816092330609	-6.81583746315632\\
-3.71221779461129	-6.8141144058425\\
-3.71630344389722	-6.81240993693319\\
-3.72041746260234	-6.81072422687386\\
-3.72455943932822	-6.80905744423412\\
-3.72872895988063	-6.80740975569084\\
-3.732925607311	-6.80578132601149\\
-3.73714896195808	-6.8041723180377\\
-3.74139860148991	-6.80258289266891\\
-3.7456741009461	-6.80101320884634\\
-3.74997503278026	-6.79946342353707\\
-3.75430096690278	-6.79793369171833\\
-3.75865147072386	-6.79642416636203\\
-3.76302610919675	-6.79493499841944\\
-3.76742444486125	-6.79346633680613\\
-3.77184603788744	-6.79201832838703\\
-3.77629044611972	-6.79059111796177\\
-3.78075722512096	-6.78918484825021\\
-3.78524592821699	-6.78779965987814\\
-3.78975610654123	-6.78643569136325\\
-3.79428730907962	-6.78509307910126\\
-3.79883908271567	-6.78377195735227\\
-3.80341097227582	-6.78247245822735\\
-3.80800252057492	-6.78119471167534\\
-3.81261326846196	-6.77993884546982\\
-3.817242754866	-6.77870498519638\\
-3.82189051684226	-6.77749325424\\
-3.82655608961841	-6.77630377377277\\
-3.83123900664106	-6.77513666274176\\
-3.83593879962241	-6.77399203785709\\
-3.84065499858708	-6.77287001358029\\
-3.84538713191911	-6.77177070211286\\
-3.8501347264091	-6.77069421338502\\
-3.85489730730157	-6.76964065504476\\
-3.85967439834238	-6.76861013244703\\
-3.86446552182643	-6.76760274864324\\
-3.86927019864534	-6.76661860437091\\
-3.87408794833545	-6.76565779804366\\
-3.8789182891258	-6.76472042574133\\
-3.88376073798634	-6.76380658120035\\
-3.88861481067621	-6.76291635580443\\
-3.8934800217922	-6.76204983857536\\
-3.89835588481723	-6.76120711616413\\
-3.90324191216909	-6.7603882728423\\
-3.90813761524909	-6.75959339049351\\
-3.91304250449102	-6.75882254860533\\
-3.91795608941004	-6.75807582426132\\
-3.92287787865174	-6.75735329213327\\
-3.92780738004131	-6.7566550244738\\
-3.93274410063272	-6.7559810911091\\
-3.93768754675802	-6.75533155943194\\
-3.94263722407671	-6.75470649439495\\
-3.94759263762519	-6.7541059585041\\
-3.95255329186624	-6.7535300118125\\
-3.95751869073857	-6.75297871191432\\
-3.96248833770642	-6.7524521139391\\
-3.96746173580923	-6.7519502705462\\
-3.97243838771136	-6.75147323191954\\
-3.97741779575174	-6.75102104576258\\
-3.98239946199373	-6.75059375729356\\
-3.98738288827485	-6.75019140924097\\
-3.99236757625664	-6.74981404183929\\
-3.99735302747443	-6.74946169282493\\
-4.00233874338727	-6.74913439743252\\
-4.00732422542773	-6.7488321883913\\
-4.01230897505174	-6.74855509592194\\
-4.01729249378851	-6.74830314773345\\
-4.0222742832903	-6.74807636902044\\
-4.02725384538233	-6.74787478246059\\
-4.03223068211254	-6.7476984082124\\
-4.03720429580139	-6.74754726391313\\
-4.04217418909166	-6.74742136467709\\
-4.04713986499817	-6.74732072309411\\
-4.05210082695746	-6.74724534922824\\
-4.05705657887748	-6.74719525061683\\
-4.06200662518715	-6.74717043226969\\
-4.06695047088598	-6.74717089666863\\
-4.07188762159351	-6.74719664376721\\
-4.07681758359879	-6.74724767099075\\
-4.08173986390972	-6.74732397323656\\
-4.08665397030238	-6.74742554287448\\
-4.09155941137022	-6.74755236974764\\
-4.09645569657322	-6.74770444117346\\
-4.10134233628694	-6.74788174194491\\
-4.10621884185149	-6.74808425433206\\
-4.11108472562036	-6.74831195808386\\
-4.11593950100925	-6.74856483043011\\
-4.12078268254465	-6.74884284608378\\
-4.12561378591244	-6.74914597724355\\
-4.13043232800633	-6.74947419359655\\
-4.1352378269761	-6.74982746232142\\
-4.14002980227588	-6.75020574809159\\
-4.14480777471212	-6.75060901307878\\
-4.14957126649156	-6.75103721695684\\
-4.15431980126899	-6.75149031690573\\
-4.1590529041949	-6.75196826761585\\
-4.16377010196293	-6.75247102129251\\
-4.16847092285724	-6.75299852766076\\
-4.17315489679966	-6.75355073397042\\
-4.17782155539669	-6.75412758500131\\
-4.18247043198636	-6.7547290230688\\
-4.1871010616849	-6.7553549880296\\
-4.19171298143318	-6.75600541728772\\
-4.19630573004308	-6.75668024580078\\
-4.20087884824357	-6.7573794060865\\
-4.20543187872662	-6.75810282822943\\
-4.209964366193	-6.75885043988795\\
-4.21447585739773	-6.75962216630153\\
-4.21896590119545	-6.76041793029816\\
-4.22343404858552	-6.76123765230211\\
-4.22787985275692	-6.76208125034187\\
-4.23230286913295	-6.76294864005832\\
-4.23670265541565	-6.76383973471323\\
-4.24107877163006	-6.76475444519787\\
-4.24543078016821	-6.76569268004195\\
-4.24975824583286	-6.76665434542277\\
-4.25406073588106	-6.76763934517459\\
-4.25833782006739	-6.76864758079826\\
-4.262589070687	-6.76967895147106\\
-4.26681406261836	-6.77073335405678\\
-4.2710123733658	-6.77181068311604\\
-4.27518358310175	-6.77291083091683\\
-4.2793272747087	-6.77403368744529\\
-4.28344303382096	-6.77517914041669\\
-4.28753044886604	-6.77634707528671\\
-4.29158911110584	-6.77753737526282\\
-4.29561861467751	-6.77874992131602\\
-4.29961855663407	-6.77998459219272\\
-4.30358853698465	-6.78124126442684\\
-4.30752815873452	-6.78251981235223\\
-4.31143702792478	-6.78382010811515\\
-4.31531475367179	-6.78514202168711\\
-4.31916094820619	-6.78648542087786\\
-4.32297522691173	-6.78785017134858\\
-4.32675720836373	-6.78923613662538\\
-4.33050651436719	-6.79064317811288\\
-4.33422276999463	-6.79207115510811\\
-4.33790560362359	-6.79351992481456\\
-4.34155464697378	-6.79498934235645\\
-4.3451695351439	-6.79647926079327\\
-4.34874990664814	-6.79798953113441\\
-4.35229540345234	-6.79952000235409\\
-4.35580567100978	-6.80107052140648\\
-4.35928035829661	-6.80264093324094\\
-4.36271911784702	-6.80423108081762\\
-4.36612160578791	-6.80584080512308\\
-4.36948748187332	-6.80746994518622\\
-4.37281640951845	-6.80911833809441\\
-4.3761080558333	-6.81078581900972\\
-4.379362091656	-6.81247222118545\\
-4.38257819158566	-6.81417737598279\\
-4.38575603401497	-6.81590111288768\\
-4.38889530116235	-6.81764325952786\\
-4.39199567910369	-6.81940364169013\\
-4.39505685780379	-6.82118208333773\\
-4.39807853114731	-6.82297840662799\\
-4.40106039696945	-6.82479243193006\\
-4.40400215708611	-6.82662397784294\\
-4.40690351732373	-6.82847286121355\\
-4.4097641875487	-6.8303388971551\\
-4.41258388169639	-6.83222189906555\\
-4.41536231779972	-6.83412167864628\\
-4.41809921801741	-6.83603804592092\\
-4.42079430866171	-6.83797080925433\\
-4.42344732022581	-6.83991977537179\\
-4.42605798741076	-6.84188474937831\\
-4.42862604915201	-6.84386553477813\\
-4.43115124864553	-6.84586193349436\\
-4.43363333337348	-6.8478737458888\\
-4.43607205512946	-6.84990077078187\\
-4.43846717004331	-6.85194280547279\\
-4.44081843860554	-6.85399964575978\\
-4.44312562569127	-6.85607108596052\\
-4.44538850058369	-6.85815691893273\\
-4.44760683699721	-6.86025693609484\\
-4.44978041310004	-6.86237092744689\\
-4.45190901153637	-6.86449868159151\\
-4.45399241944814	-6.86663998575505\\
-4.45603042849629	-6.86879462580888\\
-4.45802283488161	-6.87096238629079\\
-4.45996943936513	-6.87314305042654\\
-4.46187004728802	-6.87533640015154\\
-4.46372446859107	-6.87754221613263\\
-4.4655325178337	-6.87976027779006\\
-4.46729401421249	-6.88199036331952\\
-4.46900878157926	-6.8842322497143\\
-4.47067664845872	-6.88648571278764\\
-4.47229744806556	-6.8887505271951\\
-4.47387101832118	-6.89102646645714\\
-4.47539720186985	-6.89331330298172\\
-4.4768758460945	-6.8956108080871\\
-4.47830680313194	-6.89791875202467\\
-4.47968992988765	-6.90023690400198\\
-4.48102508805011	-6.90256503220575\\
-4.48231214410462	-6.90490290382511\\
-4.48355096934664	-6.90725028507483\\
-4.48474143989469	-6.90960694121876\\
-4.48588343670269	-6.91197263659324\\
-4.48697684557193	-6.9143471346307\\
-4.48802155716243	-6.91673019788332\\
-4.48901746700389	-6.91912158804677\\
-4.48996447550616	-6.92152106598401\\
-4.49086248796919	-6.92392839174925\\
-4.49171141459247	-6.92634332461192\\
-4.49251117048405	-6.92876562308076\\
-4.493261675669	-6.93119504492792\\
-4.49396285509744	-6.93363134721325\\
-4.494614638652	-6.93607428630856\\
-4.49521696115488	-6.93852361792196\\
-4.49576976237432	-6.94097909712234\\
-4.49627298703066	-6.94344047836383\\
-4.49672658480186	-6.94590751551034\\
-4.49713051032851	-6.94837996186023\\
-4.49748472321841	-6.95085757017091\\
-4.49778918805055	-6.95334009268363\\
-4.49804387437871	-6.95582728114819\\
-4.49824875673447	-6.95831888684783\\
-4.49840381462976	-6.96081466062405\\
-4.49850903255893	-6.96331435290155\\
-4.49856440000026	-6.9658177137132\\
-4.49856991141706	-6.96832449272498\\
-4.49852556625819	-6.9708344392611\\
-4.49843136895813	-6.97334730232898\\
-4.49828732893654	-6.97586283064443\\
-4.49809346059728	-6.97838077265669\\
-4.49784978332705	-6.98090087657367\\
-4.49755632149335	-6.98342289038708\\
-4.49721310444214	-6.98594656189764\\
-4.49682016649483	-6.98847163874029\\
-4.49637754694488	-6.99099786840947\\
-4.49588529005388	-6.9935249982843\\
-4.49534344504711	-6.9960527756539\\
-4.49475206610862	-6.99858094774266\\
-4.49411121237582	-7.00110926173545\\
-4.49342094793353	-7.003637464803\\
-4.49268134180764	-7.0061653041271\\
-4.49189246795813	-7.00869252692592\\
-4.49105440527173	-7.01121888047929\\
-4.49016723755402	-7.01374411215397\\
-4.48923105352102	-7.01626796942888\\
-4.48824594679036	-7.01879019992041\\
-4.4872120158719	-7.0213105514076\\
-4.48612936415785	-7.02382877185741\\
-4.4849980999125	-7.02634460944989\\
-4.48381833626131	-7.02885781260338\\
-4.48259019117969	-7.03136812999966\\
-4.4813137874811	-7.03387531060908\\
-4.47998925280485	-7.03637910371567\\
-4.47861671960332	-7.0388792589422\\
-4.47719632512867	-7.04137552627524\\
-4.47572821141917	-7.04386765609012\\
-4.47421252528497	-7.04635539917596\\
-4.47264941829341	-7.04883850676051\\
-4.4710390467539	-7.05131673053508\\
-4.46938157170225	-7.05378982267936\\
-4.46767715888457	-7.0562575358862\\
-4.46592597874074	-7.05871962338633\\
-4.4641282063873	-7.06117583897305\\
-4.4622840216	-7.06362593702686\\
-4.46039360879577	-7.06606967253998\\
-4.45845715701432	-7.06850680114091\\
-4.45647485989922	-7.07093707911881\\
-4.45444691567852	-7.07336026344792\\
-4.45237352714495	-7.07577611181181\\
-4.45025490163565	-7.07818438262767\\
-4.4480912510114	-7.08058483507042\\
-4.44588279163546	-7.08297722909682\\
-4.44362974435191	-7.08536132546946\\
-4.44133233446363	-7.08773688578068\\
-4.43899079170967	-7.09010367247644\\
-4.43660535024237	-7.09246144888003\\
-4.43417624860388	-7.09480997921579\\
-4.43170372970234	-7.09714902863264\\
-4.42918804078758	-7.09947836322758\\
-4.4266294334264	-7.10179775006909\\
-4.4240281634774	-7.10410695722043\\
-4.4213844910654	-7.10640575376281\\
-4.41869868055546	-7.10869390981848\\
-4.41597100052637	-7.11097119657374\\
-4.41320172374387	-7.11323738630182\\
-4.41039112713333	-7.11549225238564\\
-4.40753949175207	-7.11773556934046\\
-4.40464710276125	-7.11996711283646\\
-4.40171424939736	-7.12218665972115\\
-4.39874122494329	-7.12439398804169\\
-4.395728326699	-7.12658887706708\\
-4.39267585595182	-7.12877110731026\\
-4.38958411794628	-7.13094046055002\\
-4.38645342185359	-7.13309671985284\\
-4.38328408074076	-7.13523966959458\\
-4.38007641153925	-7.13736909548207\\
-4.37683073501333	-7.13948478457448\\
-4.37354737572792	-7.14158652530467\\
-4.37022666201624	-7.14367410750032\\
-4.36686892594687	-7.14574732240495\\
-4.36347450329063	-7.14780596269879\\
-4.36004373348695	-7.14984982251954\\
-4.35657695960996	-7.15187869748291\\
-4.35307452833416	-7.15389238470309\\
-4.34953678989975	-7.15589068281305\\
-4.34596409807763	-7.15787339198463\\
-4.34235681013401	-7.15984031394857\\
-4.33871528679467	-7.16179125201433\\
-4.33503989220891	-7.1637260110897\\
-4.33133099391313	-7.1656443977004\\
-4.32758896279407	-7.16754622000938\\
-4.32381417305171	-7.16943128783597\\
-4.3200070021619	-7.17129941267497\\
-4.31616783083854	-7.17315040771545\\
-4.31229704299557	-7.17498408785945\\
-4.30839502570855	-7.17680026974048\\
-4.30446216917595	-7.17859877174188\\
-4.30049886668015	-7.18037941401493\\
-4.2965055145481	-7.18214201849689\\
-4.29248251211168	-7.18388640892879\\
-4.28843026166778	-7.18561241087304\\
-4.28434916843808	-7.18731985173088\\
-4.28023964052848	-7.18900856075964\\
-4.27610208888837	-7.19067836908983\\
-4.27193692726945	-7.19232910974201\\
-4.26774457218442	-7.19396061764349\\
-4.26352544286529	-7.19557272964484\\
-4.25927996122148	-7.1971652845362\\
-4.25500855179761	-7.19873812306341\\
-4.25071164173107	-7.20029108794393\\
-4.24638966070928	-7.20182402388257\\
-4.24204304092674	-7.203336777587\\
-4.23767221704182	-7.20482919778312\\
-4.23327762613324	-7.20630113523015\\
-4.22885970765646	-7.20775244273558\\
-4.22441890339962	-7.20918297516986\\
-4.21995565743946	-7.21059258948094\\
-4.21547041609685	-7.21198114470857\\
-4.21096362789218	-7.21334850199837\\
-4.20643574350053	-7.21469452461577\\
-4.20188721570657	-7.21601907795961\\
-4.19731849935926	-7.21732202957568\\
-4.19273005132646	-7.21860324916989\\
-4.18812233044913	-7.21986260862135\\
-4.18349579749552	-7.22109998199516\\
-4.17885091511507	-7.22231524555503\\
-4.17418814779216	-7.2235082777756\\
-4.16950796179962	-7.22467895935465\\
-4.16481082515216	-7.225827173225\\
-4.16009720755953	-7.22695280456621\\
-4.15536758037955	-7.2280557408161\\
-4.15062241657101	-7.22913587168195\\
-4.14586219064633	-7.23019308915157\\
-4.14108737862414	-7.23122728750411\\
-4.13629845798165	-7.23223836332059\\
-4.13149590760695	-7.23322621549426\\
-4.12668020775107	-7.23419074524074\\
-4.12185183997998	-7.23513185610786\\
-4.11701128712644	-7.2360494539853\\
-4.11215903324169	-7.23694344711406\\
-4.10729556354708	-7.23781374609556\\
-4.10242136438553	-7.23866026390062\\
-4.09753692317289	-7.23948291587818\\
-4.09264272834922	-7.24028161976371\\
-4.08773926932991	-7.24105629568751\\
-4.08282703645679	-7.24180686618261\\
-4.07790652094904	-7.24253325619261\\
-4.07297821485412	-7.24323539307909\\
-4.06804261099853	-7.24391320662896\\
-4.06310020293854	-7.24456662906143\\
-4.05815148491084	-7.2451955950348\\
-4.05319695178311	-7.24580004165299\\
-4.04823709900453	-7.24637990847185\\
-4.04327242255625	-7.24693513750518\\
-4.03830341890177	-7.24746567323054\\
-4.03333058493733	-7.24797146259479\\
-4.02835441794216	-7.24845245501943\\
-4.02337541552883	-7.24890860240561\\
}--cycle;
\addlegendentry{data20}


\addplot[area legend, draw=white!20!black, fill=white!20!black]
table[row sep=crcr] {%
x	y\\
-4.03050450996168	-7.34866814433211\\
-4.02851084644657	-7.34882751011648\\
-4.02651476764566	-7.34895697437251\\
-4.02451647316517	-7.34905652415388\\
-4.02251616283287	-7.3491261495057\\
-4.02051403667813	-7.34916584346549\\
-4.0185102949119	-7.34917560206389\\
-4.01650513790669	-7.34915542432504\\
-4.01449876617652	-7.3491053122667\\
-4.0124913803569	-7.34902527090003\\
-4.01048318118474	-7.34891530822912\\
-4.00847436947827	-7.34877543525012\\
-4.00646514611701	-7.34860566595023\\
-4.0044557120216	-7.34840601730623\\
-4.00244626813378	-7.34817650928281\\
-4.00043701539627	-7.3479171648306\\
-3.99842815473267	-7.34762800988382\\
-3.99641988702737	-7.34730907335772\\
-3.99441241310546	-7.34696038714569\\
-3.99240593371267	-7.34658198611606\\
-3.99040064949526	-7.34617390810862\\
-3.98839676097999	-7.34573619393083\\
-3.98639446855402	-7.34526888735374\\
-3.98439397244495	-7.34477203510762\\
-3.98239547270071	-7.34424568687728\\
-3.98039916916962	-7.34368989529711\\
-3.97840526148035	-7.3431047159458\\
-3.97641394902202	-7.34249020734079\\
-3.97442543092422	-7.34184643093244\\
-3.9724399060371	-7.34117345109785\\
-3.97045757291149	-7.34047133513444\\
-3.96847862977905	-7.33974015325323\\
-3.96650327453244	-7.33897997857179\\
-3.96453170470556	-7.33819088710696\\
-3.96256411745372	-7.33737295776722\\
-3.96060070953403	-7.33652627234484\\
-3.95864167728563	-7.33565091550764\\
-3.95668721661013	-7.33474697479058\\
-3.95473752295195	-7.33381454058697\\
-3.95279279127883	-7.33285370613947\\
-3.95085321606234	-7.33186456753072\\
-3.94891899125836	-7.33084722367374\\
-3.94699031028777	-7.32980177630209\\
-3.94506736601707	-7.32872832995963\\
-3.94315035073906	-7.32762699199009\\
-3.94123945615369	-7.32649787252635\\
-3.93933487334882	-7.32534108447943\\
-3.93743679278114	-7.32415674352715\\
-3.93554540425713	-7.32294496810264\\
-3.93366089691407	-7.32170587938242\\
-3.93178345920111	-7.32043960127432\\
-3.92991327886047	-7.31914626040512\\
-3.92805054290862	-7.31782598610781\\
-3.9261954376176	-7.31647891040873\\
-3.9243481484964	-7.31510516801433\\
-3.92250886027239	-7.31370489629768\\
-3.92067775687286	-7.31227823528482\\
-3.91885502140662	-7.31082532764063\\
-3.91704083614571	-7.30934631865469\\
-3.91523538250713	-7.30784135622665\\
-3.91343884103474	-7.3063105908515\\
-3.9116513913812	-7.30475417560451\\
-3.90987321228998	-7.30317226612591\\
-3.9081044815775	-7.30156502060531\\
-3.90634537611537	-7.29993259976594\\
-3.90459607181267	-7.29827516684852\\
-3.90285674359837	-7.29659288759496\\
-3.90112756540383	-7.29488593023178\\
-3.89940871014544	-7.2931544654533\\
-3.8977003497073	-7.29139866640455\\
-3.89600265492402	-7.28961870866397\\
-3.89431579556366	-7.28781477022586\\
-3.89263994031076	-7.28598703148255\\
-3.89097525674944	-7.2841356752064\\
-3.88932191134668	-7.28226088653149\\
-3.88768006943564	-7.28036285293513\\
-3.88604989519913	-7.27844176421909\\
-3.88443155165323	-7.27649781249064\\
-3.88282520063093	-7.27453119214334\\
-3.88123100276601	-7.27254209983758\\
-3.87964911747693	-7.27053073448095\\
-3.87807970295088	-7.26849729720828\\
-3.87652291612803	-7.26644199136163\\
-3.87497891268574	-7.26436502246985\\
-3.87344784702308	-7.26226659822812\\
-3.87192987224535	-7.2601469284771\\
-3.87042514014875	-7.258006225182\\
-3.86893380120523	-7.25584470241137\\
-3.86745600454746	-7.25366257631569\\
-3.86599189795386	-7.25146006510574\\
-3.86454162783388	-7.24923738903081\\
-3.86310533921331	-7.24699477035666\\
-3.86168317571983	-7.24473243334329\\
-3.86027527956859	-7.2424506042225\\
-3.85888179154804	-7.24014951117532\\
-3.85750285100582	-7.23782938430913\\
-3.85613859583483	-7.23549045563468\\
-3.85478916245946	-7.23313295904288\\
-3.85345468582192	-7.23075713028145\\
-3.85213529936875	-7.22836320693126\\
-3.85083113503751	-7.22595142838267\\
-3.84954232324355	-7.22352203581151\\
-3.84826899286695	-7.22107527215502\\
-3.84701127123972	-7.21861138208753\\
-3.84576928413295	-7.21613061199599\\
-3.84454315574432	-7.21363320995534\\
-3.84333300868566	-7.2111194257037\\
-3.84213896397065	-7.20858951061741\\
-3.84096114100278	-7.20604371768586\\
-3.83979965756336	-7.20348230148623\\
-3.83865462979977	-7.200905518158\\
-3.83752617221382	-7.19831362537735\\
-3.83641439765034	-7.19570688233142\\
-3.83531941728585	-7.19308554969232\\
-3.83424134061749	-7.19044988959113\\
-3.83318027545202	-7.18780016559168\\
-3.83213632789506	-7.18513664266415\\
-3.83110960234051	-7.18245958715862\\
-3.83010020146007	-7.17976926677841\\
-3.82910822619299	-7.1770659505533\\
-3.82813377573595	-7.17434990881268\\
-3.82717694753321	-7.17162141315845\\
-3.82623783726677	-7.1688807364379\\
-3.82531653884689	-7.16612815271643\\
-3.82441314440264	-7.1633639372501\\
-3.82352774427271	-7.16058836645817\\
-3.82266042699637	-7.1578017178954\\
-3.82181127930463	-7.15500427022433\\
-3.82098038611155	-7.15219630318738\\
-3.82016783050577	-7.14937809757893\\
-3.81937369374215	-7.14654993521718\\
-3.81859805523372	-7.14371209891602\\
-3.81784099254369	-7.14086487245671\\
-3.81710258137768	-7.13800854055952\\
-3.8163828955762	-7.13514338885527\\
-3.81568200710723	-7.13226970385673\\
-3.81499998605904	-7.12938777293001\\
-3.81433690063316	-7.12649788426581\\
-3.81369281713758	-7.12360032685057\\
-3.81306779998011	-7.12069539043764\\
-3.81246191166194	-7.11778336551822\\
-3.81187521277142	-7.11486454329238\\
-3.81130776197793	-7.11193921563992\\
-3.81075961602608	-7.10900767509116\\
-3.81023082973	-7.10607021479771\\
-3.8097214559679	-7.10312712850316\\
-3.80923154567672	-7.10017871051367\\
-3.80876114784708	-7.0972252556686\\
-3.80831030951837	-7.09426705931097\\
-3.80787907577406	-7.09130441725794\\
-3.80746748973714	-7.08833762577126\\
-3.8070755925659	-7.0853669815276\\
-3.8067034234497	-7.0823927815889\\
-3.80635101960517	-7.07941532337269\\
-3.80601841627238	-7.0764349046223\\
-3.8057056467114	-7.07345182337713\\
-3.80541274219892	-7.07046637794282\\
-3.80513973202514	-7.06747886686141\\
-3.80488664349086	-7.06448958888153\\
-3.80465350190472	-7.06149884292849\\
-3.80444033058069	-7.05850692807439\\
-3.80424715083571	-7.05551414350821\\
-3.8040739819876	-7.05252078850593\\
-3.80392084135311	-7.04952716240055\\
-3.80378774424616	-7.04653356455219\\
-3.80367470397637	-7.04354029431813\\
-3.80358173184765	-7.0405476510229\\
-3.80350883715715	-7.03755593392834\\
-3.80345602719427	-7.03456544220367\\
-3.80342330723997	-7.03157647489557\\
-3.80341068056622	-7.02858933089827\\
-3.80341814843567	-7.02560430892369\\
-3.80344571010154	-7.02262170747154\\
-3.80349336280768	-7.01964182479947\\
-3.80356110178887	-7.01666495889328\\
-3.80364892027127	-7.01369140743706\\
-3.8037568094731	-7.01072146778349\\
-3.80388475860552	-7.00775543692407\\
-3.80403275487374	-7.00479361145939\\
-3.80420078347825	-7.00183628756955\\
-3.80438882761633	-6.99888376098446\\
-3.80459686848372	-6.99593632695432\\
-3.80482488527651	-6.99299428022009\\
-3.8050728551932	-6.99005791498398\\
-3.80534075343703	-6.98712752488006\\
-3.80562855321837	-6.98420340294492\\
-3.8059362257575	-6.9812858415883\\
-3.80626374028742	-6.9783751325639\\
-3.80661106405694	-6.97547156694022\\
-3.80697816233398	-6.97257543507138\\
-3.80736499840902	-6.96968702656816\\
-3.80777153359878	-6.96680663026901\\
-3.80819772725006	-6.96393453421115\\
-3.80864353674387	-6.9610710256018\\
-3.80910891749963	-6.95821639078943\\
-3.80959382297964	-6.95537091523515\\
-3.81009820469376	-6.95253488348413\\
-3.81062201220425	-6.94970857913719\\
-3.81116519313078	-6.94689228482241\\
-3.81172769315572	-6.94408628216688\\
-3.81230945602953	-6.94129085176852\\
-3.81291042357642	-6.93850627316804\\
-3.81353053570012	-6.93573282482098\\
-3.81416973038995	-6.93297078406986\\
-3.81482794372695	-6.93022042711646\\
-3.81550510989036	-6.92748202899419\\
-3.81620116116412	-6.92475586354056\\
-3.81691602794368	-6.92204220336986\\
-3.81764963874295	-6.91934131984585\\
-3.81840192020148	-6.91665348305461\\
-3.81917279709174	-6.9139789617776\\
-3.81996219232668	-6.9113180234647\\
-3.82077002696744	-6.90867093420754\\
-3.82159622023122	-6.90603795871284\\
-3.8224406894994	-6.90341936027595\\
-3.82330335032574	-6.90081540075452\\
-3.82418411644489	-6.89822634054235\\
-3.82508289978096	-6.8956524385433\\
-3.82599961045638	-6.89309395214542\\
-3.82693415680082	-6.89055113719522\\
-3.82788644536045	-6.88802424797208\\
-3.8288563809072	-6.8855135371628\\
-3.82984386644832	-6.88301925583639\\
-3.83084880323609	-6.8805416534189\\
-3.83187109077765	-6.87808097766849\\
-3.83291062684511	-6.87563747465071\\
-3.83396730748572	-6.8732113887138\\
-3.83504102703231	-6.87080296246435\\
-3.83613167811382	-6.86841243674297\\
-3.83723915166604	-6.86604005060025\\
-3.83836333694254	-6.86368604127281\\
-3.83950412152573	-6.86135064415964\\
-3.8406613913381	-6.85903409279849\\
-3.84183503065365	-6.85673661884257\\
-3.8430249221094	-6.85445845203736\\
-3.84423094671722	-6.85219982019765\\
-3.84545298387563	-6.84996094918474\\
-3.84669091138196	-6.84774206288385\\
-3.84794460544447	-6.84554338318178\\
-3.8492139406948	-6.84336512994467\\
-3.8504987902005	-6.84120752099601\\
-3.85179902547767	-6.8390707720949\\
-3.85311451650388	-6.83695509691446\\
-3.85444513173111	-6.83486070702045\\
-3.85579073809896	-6.83278781185009\\
-3.85715120104791	-6.8307366186912\\
-3.85852638453279	-6.82870733266136\\
-3.85991615103641	-6.8267001566875\\
-3.86132036158327	-6.82471529148553\\
-3.86273887575349	-6.82275293554033\\
-3.86417155169683	-6.82081328508585\\
-3.86561824614689	-6.81889653408552\\
-3.86707881443544	-6.81700287421285\\
-3.86855311050686	-6.81513249483224\\
-3.87004098693277	-6.81328558298008\\
-3.87154229492677	-6.811462323346\\
-3.87305688435932	-6.80966289825446\\
-3.87458460377272	-6.80788748764646\\
-3.87612530039632	-6.80613626906159\\
-3.87767882016173	-6.80440941762024\\
-3.87924500771827	-6.80270710600612\\
-3.8808237064485	-6.80102950444897\\
-3.88241475848385	-6.79937678070755\\
-3.88401800472044	-6.79774910005286\\
-3.885633284835	-6.7961466252516\\
-3.88726043730085	-6.79456951654992\\
-3.8888992994041	-6.79301793165738\\
-3.89054970725991	-6.79149202573117\\
-3.89221149582886	-6.78999195136061\\
-3.8938844989335	-6.78851785855189\\
-3.89556854927489	-6.78706989471307\\
-3.89726347844941	-6.78564820463932\\
-3.89896911696556	-6.78425293049846\\
-3.90068529426089	-6.78288421181674\\
-3.90241183871913	-6.78154218546489\\
-3.90414857768725	-6.78022698564444\\
-3.9058953374928	-6.77893874387426\\
-3.90765194346128	-6.77767758897745\\
-3.90941821993353	-6.77644364706846\\
-3.91119399028338	-6.77523704154046\\
-3.91297907693528	-6.77405789305297\\
-3.91477330138206	-6.77290631951989\\
-3.91657648420276	-6.77178243609758\\
-3.9183884450806	-6.77068635517347\\
-3.920209002821	-6.76961818635473\\
-3.92203797536971	-6.76857803645736\\
-3.923875179831	-6.76756600949547\\
-3.92572043248595	-6.76658220667091\\
-3.92757354881084	-6.76562672636316\\
-3.92943434349557	-6.76469966411945\\
-3.93130263046223	-6.76380111264522\\
-3.93317822288368	-6.76293116179488\\
-3.93506093320224	-6.76208989856278\\
-3.93695057314844	-6.76127740707456\\
-3.93884695375987	-6.76049376857867\\
-3.94074988540005	-6.75973906143832\\
-3.94265917777739	-6.75901336112359\\
-3.94457463996426	-6.75831674020391\\
-3.94649608041602	-6.75764926834079\\
-3.94842330699024	-6.75701101228086\\
-3.95035612696586	-6.7564020358492\\
-3.95229434706249	-6.75582239994293\\
-3.95423777345975	-6.75527216252518\\
-3.95618621181661	-6.75475137861921\\
-3.95813946729085	-6.75426010030299\\
-3.96009734455857	-6.75379837670394\\
-3.96205964783366	-6.75336625399403\\
-3.96402618088743	-6.75296377538519\\
-3.96599674706822	-6.75259098112492\\
-3.96797114932105	-6.75224790849235\\
-3.96994919020734	-6.75193459179445\\
-3.97193067192464	-6.75165106236263\\
-3.97391539632645	-6.75139734854961\\
-3.97590316494197	-6.75117347572654\\
-3.97789377899599	-6.75097946628053\\
-3.97988703942878	-6.75081533961236\\
-3.98188274691594	-6.75068111213455\\
-3.9838807018884	-6.75057679726975\\
-3.98588070455232	-6.75050240544935\\
-3.9878825549091	-6.75045794411248\\
-3.98988605277537	-6.75044341770522\\
-3.99189099780302	-6.75045882768022\\
-3.99389718949922	-6.75050417249648\\
-3.99590442724646	-6.75057944761956\\
-3.99791251032264	-6.75068464552201\\
-3.99992123792114	-6.75081975568412\\
-4.00193040917086	-6.75098476459501\\
-4.00393982315635	-6.7511796557539\\
-4.0059492789379	-6.75140440967185\\
-4.00795857557159	-6.75165900387366\\
-4.00996751212944	-6.75194341290011\\
-4.01197588771946	-6.75225760831054\\
-4.01398350150577	-6.75260155868566\\
-4.01599015272867	-6.75297522963074\\
-4.0179956407247	-6.75337858377899\\
-4.01999976494674	-6.75381158079532\\
-4.02200232498403	-6.7542741773804\\
-4.02400312058224	-6.75476632727495\\
-4.02600195166348	-6.75528798126439\\
-4.0279986183463	-6.75583908718377\\
-4.02999292096571	-6.75641958992294\\
-4.03198466009309	-6.75702943143212\\
-4.0339736365562	-6.75766855072767\\
-4.03595965145904	-6.75833688389818\\
-4.03794250620179	-6.7590343641109\\
-4.03992200250062	-6.75976092161839\\
-4.04189794240755	-6.7605164837655\\
-4.04387012833024	-6.76130097499665\\
-4.04583836305173	-6.76211431686336\\
-4.0478024497502	-6.76295642803213\\
-4.04976219201861	-6.76382722429255\\
-4.05171739388437	-6.76472661856571\\
-4.05366785982893	-6.76565452091293\\
-4.0556133948073	-6.76661083854476\\
-4.05755380426762	-6.76759547583023\\
-4.05948889417056	-6.76860833430643\\
-4.06141847100873	-6.76964931268835\\
-4.06334234182607	-6.77071830687903\\
-4.0652603142371	-6.77181520997993\\
-4.06717219644617	-6.77293991230167\\
-4.06907779726665	-6.77409230137494\\
-4.07097692614005	-6.7752722619618\\
-4.07286939315506	-6.77647967606718\\
-4.07475500906657	-6.77771442295066\\
-4.07663358531455	-6.7789763791386\\
-4.07850493404294	-6.78026541843642\\
-4.08036886811843	-6.78158141194126\\
-4.08222520114916	-6.78292422805488\\
-4.08407374750339	-6.78429373249678\\
-4.085914322328	-6.78568978831766\\
-4.08774674156706	-6.7871122559131\\
-4.08957082198017	-6.78856099303752\\
-4.0913863811608	-6.79003585481842\\
-4.09319323755455	-6.79153669377086\\
-4.0949912104773	-6.79306335981218\\
-4.09678012013323	-6.79461570027705\\
-4.09855978763289	-6.79619355993273\\
-4.10033003501099	-6.79779678099456\\
-4.10209068524429	-6.79942520314177\\
-4.10384156226922	-6.8010786635335\\
-4.10558249099953	-6.80275699682509\\
-4.10731329734382	-6.80446003518462\\
-4.10903380822288	-6.80618760830966\\
-4.11074385158706	-6.80793954344434\\
-4.11244325643346	-6.80971566539661\\
-4.11413185282299	-6.81151579655575\\
-4.11580947189743	-6.81333975691015\\
-4.11747594589627	-6.81518736406529\\
-4.11913110817351	-6.817058433262\\
-4.12077479321428	-6.81895277739492\\
-4.12240683665146	-6.8208702070312\\
-4.12402707528206	-6.82281053042949\\
-4.12563534708357	-6.82477355355906\\
-4.12723149123015	-6.82675908011924\\
-4.12881534810872	-6.82876691155902\\
-4.1303867593349	-6.83079684709693\\
-4.13194556776888	-6.83284868374111\\
-4.13349161753113	-6.83492221630961\\
-4.13502475401795	-6.8370172374509\\
-4.13654482391697	-6.83913353766461\\
-4.13805167522246	-6.84127090532247\\
-4.13954515725056	-6.84342912668952\\
-4.14102512065431	-6.8456079859454\\
-4.14249141743859	-6.84780726520601\\
-4.14394390097495	-6.85002674454525\\
-4.14538242601625	-6.85226620201705\\
-4.14680684871118	-6.85452541367751\\
-4.14821702661866	-6.85680415360736\\
-4.14961281872208	-6.85910219393451\\
-4.15099408544338	-6.86141930485683\\
-4.15236068865705	-6.86375525466516\\
-4.1537124917039	-6.86610980976647\\
-4.15504935940476	-6.86848273470721\\
-4.15637115807396	-6.87087379219687\\
-4.15767775553275	-6.87328274313168\\
-4.15896902112247	-6.87570934661857\\
-4.16024482571763	-6.8781533599992\\
-4.16150504173884	-6.88061453887427\\
-4.16274954316554	-6.88309263712796\\
-4.16397820554863	-6.88558740695249\\
-4.1651909060229	-6.88809859887296\\
-4.16638752331931	-6.89062596177228\\
-4.16756793777712	-6.89316924291626\\
-4.16873203135588	-6.8957281879789\\
-4.16987968764719	-6.89830254106784\\
-4.17101079188639	-6.9008920447499\\
-4.17212523096399	-6.90349644007688\\
-4.17322289343701	-6.90611546661142\\
-4.17430366954012	-6.90874886245304\\
-4.17536745119662	-6.91139636426436\\
-4.17641413202921	-6.9140577072974\\
-4.1774436073707	-6.91673262542007\\
-4.1784557742744	-6.91942085114279\\
-4.17945053152447	-6.92212211564523\\
-4.18042777964601	-6.92483614880319\\
-4.18138742091502	-6.92756267921562\\
-4.18232935936818	-6.93030143423174\\
-4.18325350081242	-6.93305213997835\\
-4.18415975283438	-6.93581452138714\\
-4.1850480248096	-6.93858830222229\\
-4.18591822791163	-6.94137320510803\\
-4.18677027512088	-6.94416895155638\\
-4.18760408123334	-6.94697526199504\\
-4.1884195628691	-6.94979185579529\\
-4.18921663848067	-6.9526184513001\\
-4.18999522836116	-6.95545476585228\\
-4.19075525465222	-6.95830051582274\\
-4.19149664135185	-6.96115541663884\\
-4.19221931432202	-6.9640191828129\\
-4.19292320129602	-6.96689152797067\\
-4.19360823188573	-6.96977216488004\\
-4.19427433758869	-6.97266080547971\\
-4.19492145179486	-6.97555716090804\\
-4.19554950979336	-6.97846094153188\\
-4.19615844877893	-6.98137185697561\\
-4.19674820785817	-6.9842896161501\\
-4.19731872805566	-6.98721392728187\\
-4.19786995231985	-6.99014449794223\\
-4.19840182552879	-6.99308103507657\\
-4.1989142944956	-6.99602324503362\\
-4.19940730797379	-6.99897083359483\\
-4.19988081666245	-7.00192350600381\\
-4.20033477321108	-7.00488096699577\\
-4.20076913222443	-7.00784292082709\\
-4.20118385026694	-7.01080907130484\\
-4.20157888586715	-7.01377912181645\\
-4.20195419952185	-7.01675277535934\\
-4.20230975369997	-7.01972973457064\\
-4.20264551284639	-7.02270970175691\\
-4.20296144338548	-7.0256923789239\\
-4.20325751372445	-7.0286774678064\\
-4.20353369425651	-7.031664669898\\
-4.20378995736384	-7.03465368648098\\
-4.20402627742034	-7.03764421865617\\
-4.2042426307942	-7.04063596737285\\
-4.20443899585026	-7.04362863345863\\
-4.20461535295218	-7.04662191764941\\
-4.20477168446441	-7.04961552061926\\
-4.20490797475391	-7.05260914301038\\
-4.20502421019178	-7.05560248546301\\
-4.20512037915456	-7.05859524864542\\
-4.20519647202544	-7.06158713328378\\
-4.2052524811952	-7.06457784019211\\
-4.20528840106297	-7.06756707030222\\
-4.20530422803678	-7.07055452469359\\
-4.20529996053396	-7.07353990462327\\
-4.20527559898125	-7.07652291155575\\
-4.20523114581479	-7.07950324719282\\
-4.20516660547985	-7.08248061350341\\
-4.20508198443042	-7.08545471275337\\
-4.20497729112853	-7.08842524753525\\
-4.20485253604342	-7.09139192079804\\
-4.2047077316505	-7.09435443587689\\
-4.20454289243009	-7.09731249652277\\
-4.20435803486596	-7.10026580693208\\
-4.20415317744373	-7.10321407177622\\
-4.20392834064897	-7.10615699623118\\
-4.20368354696516	-7.10909428600697\\
-4.20341882087148	-7.11202564737705\\
-4.2031341888403	-7.11495078720773\\
-4.2028296793346	-7.11786941298746\\
-4.20250532280508	-7.1207812328561\\
-4.20216115168711	-7.12368595563408\\
-4.20179720039752	-7.12658329085156\\
-4.20141350533113	-7.12947294877742\\
-4.20101010485714	-7.13235464044828\\
-4.20058703931526	-7.13522807769737\\
-4.20014435101168	-7.13809297318337\\
-4.19968208421486	-7.1409490404191\\
-4.19920028515111	-7.14379599380024\\
-4.19869900199993	-7.1466335486338\\
-4.19817828488921	-7.14946142116668\\
-4.19763818589023	-7.15227932861398\\
-4.19707875901244	-7.15508698918729\\
-4.19650006019807	-7.15788412212291\\
-4.19590214731651	-7.16067044770987\\
-4.19528508015855	-7.16344568731793\\
-4.19464892043039	-7.16620956342544\\
-4.19399373174748	-7.16896179964711\\
-4.19331957962814	-7.17170212076159\\
-4.19262653148701	-7.17443025273906\\
-4.19191465662834	-7.1771459227686\\
-4.19118402623902	-7.17984885928547\\
-4.19043471338148	-7.18253879199826\\
-4.18966679298638	-7.18521545191595\\
-4.18888034184511	-7.18787857137478\\
-4.18807543860214	-7.19052788406502\\
-4.18725216374713	-7.19316312505761\\
-4.18641059960686	-7.19578403083064\\
-4.18555083033706	-7.19839033929572\\
-4.18467294191393	-7.20098178982419\\
-4.18377702212558	-7.20355812327313\\
-4.18286316056326	-7.20611908201137\\
-4.18193144861234	-7.20866440994515\\
-4.18098197944325	-7.2111938525438\\
-4.18001484800212	-7.21370715686518\\
-4.17903015100129	-7.21620407158094\\
-4.17802798690962	-7.21868434700169\\
-4.17700845594271	-7.22114773510197\\
-4.17597166005278	-7.223593989545\\
-4.17491770291858	-7.22602286570739\\
-4.17384668993494	-7.22843412070355\\
-4.17275872820225	-7.23082751340997\\
-4.17165392651579	-7.2332028044894\\
-4.17053239535481	-7.23555975641469\\
-4.16939424687148	-7.23789813349263\\
-4.16823959487971	-7.24021770188744\\
-4.16706855484373	-7.24251822964423\\
-4.16588124386657	-7.24479948671213\\
-4.16467778067835	-7.24706124496735\\
-4.16345828562436	-7.24930327823593\\
-4.16222288065312	-7.25152536231643\\
-4.16097168930407	-7.25372727500228\\
-4.15970483669532	-7.25590879610405\\
-4.15842244951107	-7.25806970747145\\
-4.15712465598897	-7.26020979301514\\
-4.15581158590729	-7.26232883872836\\
-4.15448337057194	-7.26442663270829\\
-4.15314014280336	-7.26650296517728\\
-4.15178203692319	-7.26855762850383\\
-4.15040918874089	-7.27059041722331\\
-4.14902173554015	-7.27260112805853\\
-4.14761981606512	-7.2745895599401\\
-4.14620357050658	-7.27655551402649\\
-4.14477314048791	-7.27849879372391\\
-4.14332866905091	-7.28041920470603\\
-4.14187030064153	-7.28231655493334\\
-4.1403981810954	-7.2841906546724\\
-4.13891245762323	-7.2860413165148\\
-4.13741327879615	-7.28786835539591\\
-4.13590079453078	-7.28967158861334\\
-4.13437515607429	-7.29145083584528\\
-4.13283651598925	-7.2932059191685\\
-4.13128502813839	-7.29493666307613\\
-4.12972084766921	-7.2966428944952\\
-4.12814413099844	-7.29832444280402\\
-4.12655503579644	-7.29998113984913\\
-4.1249537209714	-7.30161281996223\\
-4.12334034665348	-7.30321931997666\\
-4.12171507417875	-7.30480047924375\\
-4.12007806607312	-7.3063561396489\\
-4.11842948603603	-7.30788614562737\\
-4.11676949892411	-7.30939034417982\\
-4.11509827073469	-7.31086858488767\\
-4.11341596858919	-7.31232071992806\\
-4.11172276071643	-7.31374660408871\\
-4.11001881643578	-7.31514609478239\\
-4.10830430614025	-7.31651905206119\\
-4.10657940127944	-7.31786533863054\\
-4.1048442743424	-7.31918481986289\\
-4.10309909884038	-7.32047736381123\\
-4.10134404928948	-7.32174284122223\\
-4.09957930119318	-7.3229811255492\\
-4.09780503102482	-7.32419209296476\\
-4.09602141620995	-7.32537562237316\\
-4.09422863510856	-7.32653159542245\\
-4.09242686699726	-7.32765989651629\\
-4.09061629205137	-7.32876041282551\\
-4.08879709132687	-7.3298330342994\\
-4.08696944674231	-7.33087765367669\\
-4.08513354106064	-7.33189416649634\\
-4.08328955787089	-7.33288247110789\\
-4.08143768156984	-7.33384246868172\\
-4.07957809734358	-7.33477406321886\\
-4.07771099114899	-7.33567716156064\\
-4.07583654969512	-7.33655167339798\\
-4.07395496042456	-7.33739751128042\\
-4.07206641149466	-7.33821459062487\\
-4.07017109175876	-7.3390028297241\\
-4.06826919074724	-7.33976214975483\\
-4.06636089864862	-7.3404924747857\\
-4.06444640629051	-7.34119373178482\\
-4.06252590512056	-7.34186585062707\\
-4.06059958718729	-7.34250876410113\\
-4.05866764512088	-7.34312240791619\\
-4.05673027211393	-7.34370672070837\\
-4.05478766190213	-7.34426164404688\\
-4.05284000874488	-7.34478712243985\\
-4.05088750740586	-7.34528310333989\\
-4.04893035313359	-7.3457495371493\\
-4.04696874164187	-7.34618637722511\\
-4.04500286909021	-7.34659357988367\\
-4.04303293206422	-7.34697110440504\\
-4.04105912755597	-7.34731891303711\\
-4.03908165294426	-7.34763697099928\\
-4.03710070597491	-7.34792524648603\\
-4.03511648474096	-7.34818371067005\\
-4.03312918766288	-7.34841233770514\\
-4.03113901346872	-7.34861110472878\\
}--cycle;
\addlegendentry{data21}


\addplot[area legend, draw=blue!40!gray, fill=blue!40!gray]
table[row sep=crcr] {%
x	y\\
7.24904867452294	-4.97821106431309\\
7.24860045074218	-4.97323126327614\\
7.24812736712352	-4.96825413909056\\
7.24762947097492	-4.96328018946462\\
7.24710681208558	-4.95830991178913\\
7.24655944272096	-4.95334380308773\\
7.24598741761752	-4.94838235996713\\
7.24539079397731	-4.94342607856752\\
7.2447696314622	-4.93847545451291\\
7.24412399218792	-4.93353098286158\\
7.24345394071785	-4.92859315805657\\
7.24275954405659	-4.92366247387625\\
7.24204087164322	-4.91873942338493\\
7.24129799534438	-4.91382449888355\\
7.2405309894471	-4.90891819186047\\
7.23973993065131	-4.9040209929423\\
7.23892489806223	-4.89913339184486\\
7.23808597318246	-4.89425587732418\\
7.23722323990377	-4.88938893712765\\
7.23633678449878	-4.88453305794522\\
7.23542669561228	-4.87968872536079\\
7.23449306425241	-4.87485642380355\\
7.23353598378152	-4.87003663649965\\
7.23255554990687	-4.8652298454238\\
7.23155186067103	-4.86043653125109\\
7.23052501644207	-4.85565717330896\\
7.22947511990358	-4.85089224952922\\
7.22840227604433	-4.84614223640026\\
7.2273065921478	-4.84140760891945\\
7.22618817778148	-4.83668884054559\\
7.22504714478587	-4.83198640315158\\
7.22388360726332	-4.82730076697724\\
7.22269768156662	-4.82263240058229\\
7.22148948628734	-4.81798177079948\\
7.220259142244	-4.81334934268791\\
7.21900677246999	-4.80873557948652\\
7.21773250220124	-4.8041409425678\\
7.21643645886371	-4.79956589139161\\
7.21511877206066	-4.79501088345925\\
7.21377957355966	-4.79047637426773\\
7.21241899727946	-4.78596281726417\\
7.21103717927655	-4.78147066380052\\
7.20963425773157	-4.77700036308839\\
7.20821037293551	-4.77255236215411\\
7.20676566727567	-4.76812710579408\\
7.2053002852214	-4.76372503653024\\
7.2038143733097	-4.75934659456586\\
7.20230808013051	-4.75499221774147\\
7.2007815563119	-4.75066234149114\\
7.19923495450497	-4.74635739879888\\
7.19766842936862	-4.74207782015537\\
7.19608213755405	-4.73782403351491\\
7.19447623768914	-4.73359646425262\\
7.19285089036251	-4.7293955351219\\
7.19120625810756	-4.72522166621217\\
7.18954250538614	-4.72107527490683\\
7.18785979857213	-4.71695677584157\\
7.18615830593481	-4.71286658086286\\
7.18443819762202	-4.70880509898678\\
7.18269964564318	-4.70477273635814\\
7.18094282385202	-4.70076989620984\\
7.17916790792926	-4.69679697882257\\
7.17737507536501	-4.69285438148474\\
7.17556450544104	-4.68894249845281\\
7.17373637921283	-4.68506172091182\\
7.17189087949147	-4.6812124369363\\
7.17002819082541	-4.67739503145142\\
7.16814849948196	-4.67360988619457\\
7.16625199342868	-4.6698573796771\\
7.1643388623146	-4.66613788714655\\
7.16240929745124	-4.66245178054906\\
7.16046349179347	-4.65879942849223\\
7.15850163992024	-4.65518119620822\\
7.15652393801511	-4.65159744551724\\
7.15453058384661	-4.64804853479138\\
7.1525217767485	-4.64453481891874\\
7.15049771759982	-4.64105664926799\\
7.14845860880479	-4.63761437365319\\
7.14640465427259	-4.63420833629905\\
7.14433605939697	-4.63083887780645\\
7.1422530310357	-4.62750633511843\\
7.14015577748986	-4.62421104148649\\
7.13804450848307	-4.62095332643725\\
7.13591943514047	-4.61773351573949\\
7.13378076996761	-4.6145519313716\\
7.13162872682925	-4.61140889148938\\
7.12946352092789	-4.60830471039417\\
7.12728536878233	-4.60523969850152\\
7.12509448820596	-4.60221416231005\\
7.12289109828501	-4.59922840437086\\
7.12067541935665	-4.59628272325726\\
7.11844767298691	-4.5933774135349\\
7.11620808194858	-4.59051276573234\\
7.11395687019889	-4.58768906631197\\
7.11169426285715	-4.58490659764138\\
7.1094204861822	-4.58216563796511\\
7.10713576754981	-4.57946646137685\\
7.10484033542995	-4.57680933779201\\
7.10253441936391	-4.57419453292073\\
7.10021824994139	-4.57162230824132\\
7.09789205877738	-4.56909292097411\\
7.09555607848907	-4.56660662405572\\
7.09321054267254	-4.56416366611376\\
7.09085568587942	-4.56176429144199\\
7.08849174359343	-4.55940873997588\\
7.08611895220682	-4.55709724726862\\
7.08373754899675	-4.55483004446754\\
7.08134777210156	-4.55260735829105\\
7.07894986049696	-4.5504294110059\\
7.07654405397209	-4.548296420405\\
7.07413059310562	-4.54620859978565\\
7.07170971924161	-4.54416615792817\\
7.06928167446543	-4.54216929907502\\
7.06684670157954	-4.54021822291045\\
7.0644050440792	-4.53831312454044\\
7.06195694612812	-4.53645419447323\\
7.05950265253406	-4.53464161860029\\
7.05704240872433	-4.53287557817769\\
7.05457646072127	-4.53115624980801\\
7.05210505511761	-4.52948380542264\\
7.04962843905186	-4.52785841226464\\
7.04714686018356	-4.52628023287196\\
7.04466056666854	-4.52474942506123\\
7.04216980713406	-4.52326614191194\\
7.03967483065401	-4.5218305317512\\
7.03717588672396	-4.5204427381388\\
7.03467322523622	-4.51910289985296\\
7.03216709645485	-4.51781115087639\\
7.02965775099063	-4.51656762038291\\
7.02714543977604	-4.51537243272453\\
7.02463041404008	-4.51422570741902\\
7.02211292528325	-4.51312755913796\\
7.01959322525231	-4.51207809769526\\
7.01707156591518	-4.51107742803619\\
7.01454819943569	-4.51012565022689\\
7.01202337814837	-4.50922285944433\\
7.00949735453326	-4.50836914596685\\
7.00697038119061	-4.50756459516508\\
7.00444271081565	-4.50680928749343\\
7.00191459617331	-4.50610329848205\\
6.99938629007294	-4.50544669872923\\
6.99685804534306	-4.50483955389442\\
6.99433011480603	-4.50428192469159\\
6.99180275125279	-4.50377386688319\\
6.98927620741759	-4.50331543127458\\
6.98675073595272	-4.50290666370894\\
6.98422658940321	-4.50254760506268\\
6.98170402018162	-4.50223829124138\\
6.97918328054276	-4.50197875317616\\
6.97666462255849	-4.5017690168206\\
6.97414829809253	-4.50160910314816\\
6.97163455877522	-4.50149902815009\\
6.96912365597839	-4.50143880283379\\
6.96661584079023	-4.50142843322173\\
6.96411136399017	-4.50146792035088\\
6.96161047602381	-4.50155726027256\\
6.95911342697785	-4.50169644405283\\
6.95662046655512	-4.50188545777345\\
6.95413184404959	-4.5021242825332\\
6.95164780832143	-4.5024128944498\\
6.94916860777214	-4.50275126466231\\
6.94669449031972	-4.50313935933397\\
6.94422570337385	-4.50357713965565\\
6.94176249381115	-4.50406456184968\\
6.93930510795055	-4.50460157717425\\
6.93685379152857	-4.50518813192827\\
6.93440878967482	-4.50582416745675\\
6.93197034688744	-4.50650962015668\\
6.92953870700868	-4.50724442148335\\
6.92711411320051	-4.50802849795724\\
6.92469680792027	-4.50886177117137\\
6.92228703289649	-4.50974415779909\\
6.91988502910466	-4.51067556960249\\
6.91749103674316	-4.51165591344116\\
6.91510529520922	-4.51268509128154\\
6.91272804307502	-4.51376300020669\\
6.91035951806379	-4.51488953242663\\
6.90799995702605	-4.51606457528906\\
6.90564959591594	-4.51728801129069\\
6.90330866976761	-4.51855971808893\\
6.90097741267173	-4.51987956851417\\
6.89865605775207	-4.52124743058245\\
6.89634483714218	-4.52266316750872\\
6.89404398196219	-4.52412663772045\\
6.89175372229571	-4.52563769487185\\
6.8894742871668	-4.52719618785847\\
6.88720590451706	-4.5288019608323\\
6.88494880118288	-4.53045485321738\\
6.88270320287271	-4.53215469972585\\
6.8804693341445	-4.53390133037448\\
6.87824741838326	-4.53569457050166\\
6.87603767777873	-4.53753424078487\\
6.87384033330312	-4.53942015725861\\
6.87165560468905	-4.54135213133282\\
6.86948371040756	-4.54332996981168\\
6.86732486764626	-4.54535347491301\\
6.86517929228763	-4.54742244428797\\
6.86304719888742	-4.54953667104136\\
6.8609288006532	-4.55169594375225\\
6.85882430942302	-4.55390004649519\\
6.85673393564426	-4.55614875886173\\
6.85465788835254	-4.55844185598251\\
6.85259637515087	-4.56077910854973\\
6.85054960218884	-4.56316028284007\\
6.84851777414206	-4.5655851407381\\
6.84650109419163	-4.56805343976005\\
6.84449976400386	-4.57056493307806\\
6.84251398371011	-4.57311936954491\\
6.84054395188675	-4.57571649371907\\
6.83858986553532	-4.57835604589028\\
6.83665192006283	-4.58103776210555\\
6.83473030926221	-4.58376137419546\\
6.83282522529294	-4.58652660980109\\
6.83093685866183	-4.58933319240118\\
6.82906539820397	-4.59218084133981\\
6.82721103106384	-4.59506927185446\\
6.82537394267661	-4.59799819510448\\
6.8235543167496	-4.60096731819999\\
6.82175233524388	-4.60397634423116\\
6.81996817835609	-4.60702497229788\\
6.81820202450044	-4.61011289753989\\
6.81645405029084	-4.61323981116725\\
6.81472443052325	-4.61640540049119\\
6.81301333815822	-4.61960934895542\\
6.81132094430356	-4.62285133616776\\
6.80964741819723	-4.6261310379322\\
6.80799292719045	-4.62944812628129\\
6.80635763673095	-4.63280226950896\\
6.8047417103464	-4.63619313220367\\
6.80314530962811	-4.639620375282\\
6.80156859421481	-4.64308365602249\\
6.80001172177673	-4.64658262809994\\
6.79847484799982	-4.65011694162007\\
6.79695812657017	-4.65368624315446\\
6.79546170915866	-4.65729017577595\\
6.79398574540579	-4.66092837909427\\
6.79253038290669	-4.66460048929213\\
6.79109576719642	-4.66830613916155\\
6.78968204173534	-4.67204495814065\\
6.78828934789483	-4.67581657235064\\
6.78691782494309	-4.67962060463324\\
6.7855676100313	-4.6834566745884\\
6.78423883817981	-4.68732439861231\\
6.7829316422647	-4.6912233899358\\
6.78164615300448	-4.69515325866298\\
6.78038249894699	-4.69911361181026\\
6.7791408064566	-4.70310405334562\\
6.77792119970151	-4.70712418422823\\
6.77672380064139	-4.71117360244836\\
6.77554872901514	-4.71525190306756\\
6.77439610232894	-4.71935867825915\\
6.77326603584451	-4.72349351734906\\
6.77215864256755	-4.72765600685681\\
6.77107403323647	-4.73184573053692\\
6.77001231631129	-4.73606226942052\\
6.76897359796283	-4.74030520185722\\
6.76795798206205	-4.74457410355733\\
6.76696557016969	-4.74886854763423\\
6.76599646152612	-4.75318810464709\\
6.7650507530414	-4.75753234264381\\
6.76412853928558	-4.76190082720421\\
6.76322991247928	-4.76629312148348\\
6.76235496248442	-4.77070878625584\\
6.76150377679527	-4.7751473799585\\
6.7606764405297	-4.77960845873579\\
6.75987303642064	-4.78409157648354\\
6.75909364480784	-4.78859628489373\\
6.7583383436298	-4.79312213349925\\
6.75760720841601	-4.79766866971903\\
6.75690031227938	-4.80223543890322\\
6.75621772590895	-4.80682198437873\\
6.75555951756277	-4.81142784749481\\
6.75492575306114	-4.816052567669\\
6.75431649577997	-4.82069568243314\\
6.75373180664449	-4.82535672747961\\
6.75317174412312	-4.8300352367078\\
6.75263636422165	-4.83473074227068\\
6.75212572047763	-4.83944277462161\\
6.75163986395499	-4.84417086256128\\
6.75117884323899	-4.84891453328484\\
6.75074270443132	-4.85367331242917\\
6.75033149114549	-4.85844672412031\\
6.74994524450249	-4.86323429102108\\
6.74958400312666	-4.86803553437878\\
6.74924780314184	-4.87284997407307\\
6.74893667816775	-4.87767712866399\\
6.74865065931662	-4.88251651544012\\
6.7483897751901	-4.88736765046679\\
6.74815405187639	-4.89223004863456\\
6.74794351294762	-4.89710322370766\\
6.74775817945751	-4.90198668837264\\
6.74759806993925	-4.90687995428711\\
6.74746320040367	-4.91178253212854\\
6.74735358433759	-4.91669393164325\\
6.74726923270255	-4.92161366169538\\
6.74721015393363	-4.92654123031601\\
6.74717635393865	-4.9314761447524\\
6.7471678360976	-4.9364179115172\\
6.74718460126224	-4.94136603643788\\
6.74722664775608	-4.94632002470604\\
6.7472939713745	-4.951279380927\\
6.74738656538519	-4.95624360916927\\
6.74750442052884	-4.96121221301416\\
6.74764752502002	-4.96618469560542\\
6.7478158645484	-4.97116055969895\\
6.74800942228018	-4.97613930771247\\
6.74822817885974	-4.98112044177534\\
6.7484721124116	-4.98610346377829\\
6.74874119854262	-4.99108787542329\\
6.7490354103444	-4.99607317827332\\
6.74935471839601	-5.00105887380225\\
6.74969909076691	-5.00604446344468\\
6.75006849302015	-5.0110294486458\\
6.75046288821581	-5.01601333091125\\
6.7508822369147	-5.02099561185696\\
6.7513264971823	-5.02597579325897\\
6.75179562459296	-5.0309533771033\\
6.75228957223433	-5.03592786563572\\
6.75280829071204	-5.04089876141152\\
6.75335172815469	-5.04586556734525\\
6.75391983021899	-5.05082778676048\\
6.7545125400952	-5.05578492343938\\
6.75512979851282	-5.06073648167242\\
6.75577154374654	-5.06568196630792\\
6.75643771162236	-5.07062088280151\\
6.75712823552405	-5.07555273726568\\
6.7578430463998	-5.08047703651908\\
6.7585820727691	-5.08539328813589\\
6.75934524072995	-5.09030100049505\\
6.76013247396619	-5.09519968282942\\
6.76094369375513	-5.10008884527483\\
6.76177881897549	-5.10496799891912\\
6.76263776611543	-5.10983665585099\\
6.76352044928097	-5.11469432920881\\
6.7644267802045	-5.11954053322928\\
6.76535666825371	-5.12437478329605\\
6.76631002044055	-5.12919659598813\\
6.76728674143062	-5.13400548912828\\
6.76828673355261	-5.13880098183119\\
6.76930989680815	-5.14358259455158\\
6.77035612888177	-5.14834984913217\\
6.77142532515113	-5.15310226885146\\
6.7725173786975	-5.15783937847146\\
6.77363218031643	-5.16256070428514\\
6.77476961852869	-5.16726577416387\\
6.7759295795914	-5.17195411760456\\
6.77711194750944	-5.17662526577679\\
6.77831660404698	-5.18127875156962\\
6.77954342873938	-5.18591410963837\\
6.78079229890519	-5.19053087645108\\
6.78206308965844	-5.19512859033491\\
6.78335567392111	-5.19970679152233\\
6.78466992243586	-5.20426502219701\\
6.78600570377892	-5.20880282653969\\
6.78736288437327	-5.21331975077372\\
6.78874132850199	-5.21781534321044\\
6.79014089832181	-5.22228915429435\\
6.79156145387691	-5.22674073664807\\
6.79300285311293	-5.23116964511707\\
6.79446495189114	-5.23557543681421\\
6.79594760400289	-5.23995767116397\\
6.79745066118419	-5.24431590994659\\
6.79897397313058	-5.2486497173418\\
6.80051738751213	-5.25295865997249\\
6.80208074998871	-5.25724230694798\\
6.80366390422535	-5.26150022990714\\
6.80526669190795	-5.26573200306123\\
6.80688895275909	-5.26993720323645\\
6.80853052455402	-5.2741154099163\\
6.81019124313694	-5.27826620528358\\
6.81187094243738	-5.28238917426222\\
6.8135694544868	-5.28648390455877\\
6.81528660943541	-5.29054998670359\\
6.81702223556915	-5.29458701409186\\
6.81877615932685	-5.29859458302421\\
6.8205482053176	-5.30257229274709\\
6.82233819633828	-5.30651974549284\\
6.82414595339127	-5.31043654651947\\
6.82597129570237	-5.31432230415014\\
6.82781404073889	-5.31817662981234\\
6.82967400422784	-5.3219991380767\\
6.83155100017443	-5.32578944669558\\
6.83344484088063	-5.32954717664128\\
6.83535533696395	-5.33327195214394\\
6.83728229737636	-5.33696340072912\\
6.83922552942344	-5.34062115325502\\
6.84118483878361	-5.34424484394944\\
6.84316002952754	-5.34783411044635\\
6.84515090413783	-5.35138859382206\\
6.84715726352866	-5.35490793863122\\
6.84917890706577	-5.35839179294227\\
6.85121563258648	-5.36183980837268\\
6.85326723641996	-5.36525164012379\\
6.85533351340751	-5.36862694701527\\
6.85741425692317	-5.37196539151923\\
6.85950925889432	-5.375266639794\\
6.8616183098225	-5.37853036171752\\
6.86374119880438	-5.38175623092031\\
6.86587771355283	-5.38494392481814\\
6.86802764041816	-5.38809312464427\\
6.87019076440947	-5.39120351548134\\
6.87236686921616	-5.39427478629287\\
6.87455573722957	-5.39730662995433\\
6.87675714956473	-5.40029874328388\\
6.87897088608222	-5.40325082707269\\
6.88119672541025	-5.40616258611483\\
6.88343444496674	-5.40903372923682\\
6.88568382098159	-5.41186396932675\\
6.88794462851908	-5.41465302336297\\
6.89021664150034	-5.4174006124424\\
6.89249963272596	-5.42010646180841\\
6.89479337389873	-5.42277030087833\\
6.89709763564643	-5.42539186327047\\
6.89941218754482	-5.42797088683077\\
6.90173679814063	-5.43050711365904\\
6.90407123497474	-5.43300029013469\\
6.90641526460542	-5.43545016694216\\
6.90876865263164	-5.43785649909581\\
6.91113116371658	-5.44021904596443\\
6.91350256161109	-5.4425375712953\\
6.91588260917736	-5.44481184323782\\
6.91827106841261	-5.4470416343667\\
6.92066770047291	-5.44922672170467\\
6.92307226569706	-5.45136688674482\\
6.92548452363053	-5.45346191547244\\
6.92790423304954	-5.45551159838639\\
6.93033115198516	-5.4575157305201\\
6.93276503774753	-5.45947411146202\\
6.9352056469501	-5.46138654537568\\
6.93765273553398	-5.4632528410193\\
6.94010605879234	-5.46507281176485\\
6.94256537139492	-5.46684627561679\\
6.94503042741249	-5.4685730552302\\
6.94750098034152	-5.47025297792857\\
6.94997678312876	-5.47188587572102\\
6.95245758819601	-5.47347158531914\\
6.95494314746481	-5.47500994815328\\
6.95743321238132	-5.47650081038844\\
6.95992753394113	-5.47794402293965\\
6.96242586271414	-5.47933944148686\\
6.96492794886957	-5.48068692648936\\
6.96743354220089	-5.48198634319978\\
6.96994239215085	-5.48323756167754\\
6.97245424783654	-5.48444045680182\\
6.9749688580745	-5.48559490828413\\
6.97748597140579	-5.48670080068027\\
6.98000533612118	-5.48775802340192\\
6.98252670028629	-5.4887664707277\\
6.98504981176682	-5.4897260418137\\
6.98757441825371	-5.49063664070363\\
6.99010026728842	-5.49149817633835\\
6.99262710628815	-5.49231056256502\\
6.9951546825711	-5.49307371814569\\
6.99768274338177	-5.49378756676544\\
7.00021103591616	-5.49445203704\\
7.00273930734714	-5.4950670625229\\
7.00526730484966	-5.4956325817121\\
7.00779477562609	-5.49614853805615\\
7.01032146693146	-5.49661487995986\\
7.01284712609873	-5.49703156078941\\
7.0153715005641	-5.49739853887707\\
7.01789433789222	-5.49771577752535\\
7.02041538580146	-5.49798324501063\\
7.02293439218914	-5.4982009145864\\
7.02545110515671	-5.49836876448588\\
7.02796527303497	-5.49848677792421\\
7.03047664440923	-5.49855494310016\\
7.03298496814445	-5.49857325319725\\
7.03548999341034	-5.4985417063845\\
7.03799146970647	-5.49846030581657\\
7.04048914688728	-5.49832905963343\\
7.04298277518715	-5.49814798095961\\
7.04547210524532	-5.49791708790281\\
7.04795688813086	-5.49763640355214\\
7.05043687536754	-5.49730595597582\\
7.05291181895872	-5.49692577821833\\
7.0553814714121	-5.49649590829711\\
7.05784558576449	-5.49601638919881\\
7.0603039156065	-5.49548726887494\\
7.06275621510721	-5.49490860023708\\
7.06520223903871	-5.49428044115162\\
7.06764174280063	-5.49360285443394\\
7.07007448244465	-5.49287590784216\\
7.07250021469881	-5.49209967407032\\
7.07491869699192	-5.49127423074115\\
7.07732968747777	-5.49039966039831\\
7.0797329450593	-5.48947605049809\\
7.08212822941278	-5.48850349340071\\
7.08451530101175	-5.48748208636108\\
7.08689392115105	-5.48641193151905\\
7.08926385197065	-5.48529313588921\\
7.09162485647944	-5.48412581135019\\
7.09397669857893	-5.48291007463347\\
7.09631914308688	-5.48164604731171\\
7.09865195576079	-5.48033385578659\\
7.10097490332132	-5.47897363127617\\
7.10328775347568	-5.47756550980176\\
7.10559027494075	-5.47610963217434\\
7.10788223746633	-5.47460614398047\\
7.11016341185806	-5.47305519556769\\
7.11243357000041	-5.47145694202958\\
7.11469248487945	-5.46981154319014\\
7.11693993060558	-5.46811916358789\\
7.1191756824361	-5.46637997245937\\
7.12139951679769	-5.46459414372227\\
7.12361121130876	-5.46276185595794\\
7.12581054480172	-5.46088329239366\\
7.12799729734503	-5.45895864088421\\
7.13017125026527	-5.45698809389313\\
7.13233218616897	-5.45497184847348\\
7.13447988896432	-5.45291010624813\\
7.13661414388284	-5.45080307338958\\
7.13873473750082	-5.44865096059936\\
7.14084145776066	-5.44645398308695\\
7.14293409399209	-5.44421236054828\\
7.14501243693324	-5.44192631714372\\
7.14707627875153	-5.43959608147573\\
7.14912541306451	-5.43722188656591\\
7.15115963496046	-5.43480396983179\\
7.15317874101888	-5.43234257306302\\
7.15518252933084	-5.42983794239723\\
7.15717079951919	-5.4272903282954\\
7.15914335275856	-5.42469998551681\\
7.16109999179528	-5.42206717309358\\
7.16304052096706	-5.41939215430477\\
7.16496474622261	-5.41667519665002\\
7.16687247514102	-5.41391657182283\\
7.16876351695097	-5.41111655568339\\
7.17063768254986	-5.40827542823098\\
7.17249478452269	-5.40539347357597\\
7.17433463716081	-5.40247097991143\\
7.1761570564805	-5.39950823948429\\
7.17796186024133	-5.39650554856613\\
7.17974886796445	-5.39346320742353\\
7.18151790095055	-5.39038152028807\\
7.18326878229783	-5.3872607953259\\
7.1850013369196	-5.38410134460691\\
7.18671539156185	-5.38090348407355\\
7.18841077482053	-5.37766753350919\\
7.19008731715874	-5.37439381650621\\
7.19174485092364	-5.37108266043357\\
7.19338321036324	-5.36773439640413\\
7.19500223164295	-5.36434935924148\\
7.196601752862	-5.36092788744654\\
7.19818161406959	-5.35747032316362\\
7.19974165728093	-5.35397701214628\\
7.20128172649299	-5.3504483037227\\
7.20280166770014	-5.34688455076079\\
7.20430132890952	-5.34328610963287\\
7.20578056015626	-5.33965334018007\\
7.20723921351846	-5.33598660567628\\
7.20867714313202	-5.33228627279192\\
7.21009420520515	-5.32855271155718\\
7.21149025803285	-5.32478629532508\\
7.21286516201098	-5.3209874007341\\
7.21421877965029	-5.31715640767054\\
7.21555097559016	-5.3132936992305\\
7.2168616166121	-5.30939966168162\\
7.21815057165309	-5.3054746844244\\
7.2194177118187	-5.30151915995331\\
7.22066291039598	-5.29753348381748\\
7.22188604286611	-5.29351805458121\\
7.22308698691686	-5.28947327378409\\
7.22426562245482	-5.28539954590081\\
7.22542183161742	-5.28129727830077\\
7.22655549878471	-5.27716688120732\\
7.22766651059091	-5.27300876765672\\
7.22875475593578	-5.26882335345686\\
7.22982012599569	-5.26461105714567\\
7.23086251423451	-5.26037229994928\\
7.23188181641429	-5.25610750573987\\
7.23287793060566	-5.2518171009933\\
7.23385075719804	-5.24750151474649\\
7.23480019890958	-5.24316117855444\\
7.23572616079688	-5.23879652644718\\
7.23662855026455	-5.23440799488627\\
7.23750727707438	-5.22999602272121\\
7.23836225335443	-5.22556105114554\\
7.23919339360777	-5.22110352365273\\
7.24000061472108	-5.21662388599179\\
7.24078383597292	-5.21212258612278\\
7.24154297904181	-5.20760007417193\\
7.24227796801409	-5.20305680238666\\
7.24298872939146	-5.19849322509036\\
7.24367519209838	-5.19390979863697\\
7.24433728748915	-5.1893069813653\\
7.24497494935479	-5.18468523355325\\
7.24558811392964	-5.18004501737175\\
7.24617671989775	-5.17538679683855\\
7.24674070839902	-5.17071103777182\\
7.24728002303506	-5.16601820774357\\
7.24779460987487	-5.1613087760329\\
7.24828441746018	-5.15658321357904\\
7.24874939681066	-5.15184199293432\\
7.24918950142874	-5.14708558821683\\
7.24960468730433	-5.14231447506309\\
7.2499949129192	-5.13752913058045\\
7.2503601392511	-5.13273003329935\\
7.25070032977772	-5.12791766312553\\
7.25101545048027	-5.12309250129199\\
7.25130546984695	-5.11825503031091\\
7.25157035887607	-5.11340573392533\\
7.25181009107894	-5.10854509706087\\
7.25202464248254	-5.10367360577716\\
7.25221399163192	-5.09879174721926\\
7.25237811959231	-5.09390000956897\\
7.25251700995105	-5.08899888199597\\
7.25263064881923	-5.08408885460894\\
7.25271902483305	-5.07917041840652\\
7.25278212915499	-5.07424406522823\\
7.25281995547467	-5.06931028770529\\
7.25283250000948	-5.06436957921134\\
7.25281976150498	-5.05942243381311\\
7.25278174123501	-5.05446934622101\\
7.25271844300157	-5.04951081173969\\
7.25262987313443	-5.04454732621845\\
7.2525160404905	-5.03957938600171\\
7.25237695645295	-5.03460748787935\\
7.25221263493006	-5.02963212903705\\
7.25202309235387	-5.02465380700653\\
7.25180834767845	-5.01967301961586\\
7.2515684223781	-5.01469026493962\\
7.25130334044516	-5.00970604124913\\
7.25101312838759	-5.0047208469626\\
7.25069781522636	-4.99973518059531\\
7.25035743249253	-4.99474954070974\\
7.24999201422407	-4.98976442586572\\
7.24960159696251	-4.98478033457059\\
7.24918621974926	-4.97979776522932\\
}--cycle;
\addlegendentry{data22}


\addplot[area legend, draw=white!20!black, fill=white!20!black]
table[row sep=crcr] {%
x	y\\
7.34866814433211	-4.96949549003832\\
7.34847889295585	-4.96750444117371\\
7.34825977491266	-4.96551620606281\\
7.34801081211419	-4.9635309835275\\
7.34773202945649	-4.96154897208836\\
7.34742345481761	-4.95957036994488\\
7.34708511905475	-4.95759537495563\\
7.3467170560012	-4.95562418461848\\
7.34631930246296	-4.95365699605079\\
7.34589189821506	-4.9516940059698\\
7.34543488599756	-4.94973541067288\\
7.34494831151131	-4.94778140601792\\
7.34443222341334	-4.94583218740376\\
7.34388667331204	-4.94388794975064\\
7.34331171576196	-4.9419488874807\\
7.34270740825838	-4.94001519449855\\
7.34207381123154	-4.93808706417189\\
7.34141098804063	-4.93616468931213\\
7.3407190049674	-4.93424826215517\\
7.33999793120959	-4.93233797434211\\
7.33924783887397	-4.93043401690015\\
7.33846880296915	-4.92853658022345\\
7.33766090139808	-4.92664585405409\\
7.33682421495023	-4.92476202746311\\
7.33595882729355	-4.92288528883161\\
7.33506482496609	-4.92101582583188\\
7.33414229736734	-4.91915382540866\\
7.33319133674928	-4.91729947376045\\
7.33221203820719	-4.91545295632087\\
7.33120449967011	-4.91361445774011\\
7.33016882189104	-4.91178416186651\\
7.3291051084369	-4.90996225172813\\
7.32801346567816	-4.90814890951446\\
7.32689400277818	-4.90634431655822\\
7.32574683168231	-4.90454865331719\\
7.32457206710671	-4.90276209935621\\
7.32336982652686	-4.90098483332917\\
7.32214023016581	-4.89921703296121\\
7.32088340098217	-4.89745887503089\\
7.31959946465783	-4.89571053535253\\
7.31828854958533	-4.89397218875864\\
7.31695078685509	-4.89224400908244\\
7.31558631024228	-4.89052616914045\\
7.31419525619341	-4.88881884071524\\
7.31277776381274	-4.88712219453823\\
7.31133397484831	-4.88543640027261\\
7.30986403367783	-4.88376162649641\\
7.30836808729418	-4.88209804068562\\
7.30684628529075	-4.88044580919743\\
7.30529877984648	-4.8788050972536\\
7.30372572571063	-4.87717606892398\\
7.30212728018729	-4.87555888711002\\
7.30050360311968	-4.87395371352857\\
7.29885485687417	-4.87236070869565\\
7.29718120632399	-4.87078003191041\\
7.29548281883282	-4.86921184123921\\
7.29375986423798	-4.86765629349982\\
7.29201251483349	-4.86611354424571\\
7.29024094535285	-4.86458374775052\\
7.28844533295153	-4.86306705699263\\
7.28662585718926	-4.86156362363984\\
7.28478270001211	-4.86007359803425\\
7.28291604573425	-4.85859712917716\\
7.28102608101957	-4.85713436471424\\
7.27911299486296	-4.85568545092072\\
7.27717697857144	-4.85425053268675\\
7.27521822574502	-4.85282975350298\\
7.27323693225736	-4.85142325544613\\
7.27123329623615	-4.85003117916485\\
7.26920751804333	-4.84865366386559\\
7.26715980025502	-4.84729084729874\\
7.26509034764131	-4.84594286574482\\
7.26299936714572	-4.84460985400086\\
7.26088706786456	-4.84329194536693\\
7.258753661026	-4.84198927163279\\
7.25659935996896	-4.84070196306473\\
7.25442438012173	-4.83943014839254\\
7.25222893898049	-4.83817395479661\\
7.25001325608752	-4.83693350789527\\
7.24777755300927	-4.83570893173217\\
7.24552205331418	-4.8345003487639\\
7.24324698255035	-4.83330787984776\\
7.24095256822295	-4.83213164422965\\
7.2386390397715	-4.83097175953213\\
7.23630662854692	-4.82982834174273\\
7.23395556778839	-4.82870150520226\\
7.23158609260003	-4.82759136259344\\
7.22919843992738	-4.8264980249296\\
7.22679284853371	-4.82542160154361\\
7.22436955897617	-4.82436220007689\\
7.22192881358169	-4.82331992646873\\
7.21947085642277	-4.8222948849456\\
7.21699593329308	-4.8212871780108\\
7.21450429168288	-4.8202969064342\\
7.21199618075424	-4.81932416924212\\
7.20947185131618	-4.81836906370746\\
7.20693155579952	-4.81743168534\\
7.20437554823171	-4.81651212787678\\
7.20180408421137	-4.81561048327279\\
7.19921742088276	-4.81472684169173\\
7.19661581691006	-4.81386129149702\\
7.19399953245149	-4.81301391924297\\
7.19136882913333	-4.81218480966609\\
7.18872397002371	-4.81137404567664\\
7.18606521960634	-4.81058170835036\\
7.18339284375405	-4.80980787692032\\
7.18070710970219	-4.809052628769\\
7.17800828602194	-4.80831603942061\\
7.1752966425934	-4.80759818253346\\
7.17257245057866	-4.80689912989263\\
7.16983598239466	-4.80621895140282\\
7.16708751168593	-4.8055577150813\\
7.16432731329726	-4.80491548705115\\
7.16155566324618	-4.80429233153465\\
7.15877283869538	-4.80368831084683\\
7.15597911792501	-4.80310348538924\\
7.15317478030481	-4.80253791364395\\
7.15036010626621	-4.80199165216767\\
7.14753537727426	-4.80146475558608\\
7.14470087579951	-4.8009572765884\\
7.14185688528975	-4.80046926592212\\
7.13900369014166	-4.80000077238788\\
7.13614157567237	-4.79955184283466\\
7.13327082809095	-4.79912252215503\\
7.13039173446975	-4.79871285328071\\
7.12750458271576	-4.79832287717824\\
7.12460966154173	-4.7979526328449\\
7.12170726043736	-4.79760215730483\\
7.11879766964036	-4.79727148560527\\
7.11588118010738	-4.79696065081314\\
7.11295808348493	-4.79666968401164\\
7.11002867208025	-4.79639861429722\\
7.10709323883204	-4.79614746877662\\
7.10415207728116	-4.79591627256418\\
7.10120548154134	-4.79570504877934\\
7.09825374626968	-4.79551381854429\\
7.09529716663726	-4.7953426009819\\
7.09233603829956	-4.79519141321378\\
7.08937065736697	-4.79506027035858\\
7.0864013203751	-4.79494918553049\\
7.08342832425517	-4.79485816983788\\
7.08045196630432	-4.79478723238225\\
7.07747254415587	-4.7947363802573\\
7.07449035574955	-4.79470561854818\\
7.07150569930171	-4.79469495033105\\
7.0685188732755	-4.79470437667272\\
7.06553017635106	-4.79473389663056\\
7.06253990739556	-4.7947835072526\\
7.05954836543343	-4.79485320357781\\
7.05655584961636	-4.79494297863664\\
7.05356265919344	-4.79505282345163\\
7.05056909348122	-4.79518272703841\\
7.04757545183378	-4.79533267640673\\
7.04458203361278	-4.79550265656176\\
7.04158913815755	-4.79569265050565\\
7.03859706475514	-4.79590263923914\\
7.03560611261041	-4.79613260176355\\
7.03261658081607	-4.79638251508281\\
7.02962876832281	-4.7966523542058\\
7.0266429739094	-4.79694209214883\\
7.02365949615277	-4.79725169993835\\
7.02067863339823	-4.79758114661383\\
7.01770068372957	-4.7979303992309\\
7.01472594493926	-4.79829942286456\\
7.01175471449872	-4.79868818061277\\
7.0087872895285	-4.79909663360008\\
7.00582396676864	-4.79952474098153\\
7.00286504254893	-4.79997245994674\\
6.99991081275934	-4.80043974572418\\
6.99696157282038	-4.80092655158567\\
6.99401761765359	-4.80143282885102\\
6.99107924165204	-4.80195852689293\\
6.98814673865086	-4.80250359314204\\
6.98522040189793	-4.80306797309217\\
6.98230052402447	-4.8036516103058\\
6.97938739701584	-4.80425444641969\\
6.97648131218232	-4.80487642115074\\
6.97358256012996	-4.80551747230199\\
6.97069143073155	-4.80617753576885\\
6.96780821309763	-4.80685654554554\\
6.96493319554756	-4.80755443373164\\
6.9620666655807	-4.80827113053892\\
6.95920890984764	-4.80900656429828\\
6.9563602141216	-4.80976066146698\\
6.95352086326975	-4.81053334663591\\
6.95069114122483	-4.81132454253721\\
6.94787133095668	-4.81213417005194\\
6.94506171444398	-4.81296214821803\\
6.94226257264603	-4.81380839423835\\
6.93947418547468	-4.81467282348901\\
6.93669683176633	-4.81555534952779\\
6.93393078925404	-4.81645588410284\\
6.93117633453974	-4.81737433716144\\
6.92843374306662	-4.81831061685906\\
6.92570328909154	-4.8192646295685\\
6.92298524565762	-4.82023627988929\\
6.92027988456694	-4.82122547065721\\
6.91758747635334	-4.822232102954\\
6.91490829025542	-4.82325607611727\\
6.91224259418955	-4.82429728775056\\
6.90959065472311	-4.82535563373358\\
6.90695273704783	-4.82643100823261\\
6.9043291049533	-4.82752330371108\\
6.90172002080053	-4.82863241094038\\
6.89912574549576	-4.82975821901069\\
6.89654653846436	-4.83090061534216\\
6.89398265762489	-4.83205948569609\\
6.89143435936329	-4.83323471418641\\
6.88890189850726	-4.83442618329127\\
6.88638552830079	-4.83563377386474\\
6.88388550037879	-4.83685736514877\\
6.88140206474197	-4.83809683478525\\
6.87893546973183	-4.83935205882825\\
6.87648596200581	-4.84062291175641\\
6.87405378651265	-4.8419092664855\\
6.87163918646786	-4.84321099438111\\
6.86924240332944	-4.84452796527155\\
6.86686367677371	-4.84586004746082\\
6.86450324467133	-4.84720710774182\\
6.86216134306356	-4.84856901140962\\
6.85983820613859	-4.84994562227502\\
6.8575340662082	-4.85133680267806\\
6.85524915368444	-4.85274241350186\\
6.85298369705668	-4.85416231418652\\
6.85073792286867	-4.85559636274314\\
6.84851205569598	-4.85704441576808\\
6.84630631812346	-4.85850632845722\\
6.84412093072304	-4.85998195462052\\
6.84195611203162	-4.8614711466966\\
6.83981207852929	-4.86297375576749\\
6.83768904461759	-4.86448963157353\\
6.83558722259815	-4.86601862252841\\
6.83350682265143	-4.8675605757343\\
6.83144805281568	-4.86911533699716\\
6.82941111896617	-4.87068275084218\\
6.82739622479459	-4.87226266052927\\
6.82540357178868	-4.87385490806877\\
6.82343335921207	-4.87545933423726\\
6.82148578408439	-4.87707577859346\\
6.81956104116152	-4.87870407949429\\
6.81765932291615	-4.880344074111\\
6.81578081951852	-4.88199559844551\\
6.81392571881741	-4.88365848734676\\
6.81209420632134	-4.88533257452723\\
6.81028646518003	-4.88701769257962\\
6.80850267616609	-4.88871367299351\\
6.80674301765693	-4.89042034617229\\
6.80500766561695	-4.89213754145004\\
6.80329679357989	-4.89386508710869\\
6.80161057263154	-4.8956028103951\\
6.79994917139258	-4.89735053753839\\
6.79831275600176	-4.8991080937673\\
6.79670149009925	-4.90087530332767\\
6.7951155348103	-4.90265198950003\\
6.79355504872911	-4.90443797461723\\
6.79202018790299	-4.90623308008226\\
6.79051110581675	-4.90803712638605\\
6.78902795337734	-4.90984993312549\\
6.78757087889876	-4.9116713190214\\
6.78614002808725	-4.91350110193673\\
6.7847355440267	-4.9153390988947\\
6.78335756716435	-4.91718512609715\\
6.78200623529672	-4.91903899894289\\
6.78068168355589	-4.92090053204619\\
6.77938404439591	-4.92276953925528\\
6.77811344757964	-4.92464583367101\\
6.77687002016568	-4.9265292276655\\
6.77565388649575	-4.92841953290091\\
6.7744651681822	-4.93031656034829\\
6.77330398409587	-4.9322201203065\\
6.7721704503542	-4.9341300224211\\
6.77106468030961	-4.93604607570349\\
6.7699867845382	-4.93796808854993\\
6.76893687082865	-4.93989586876075\\
6.76791504417144	-4.94182922355951\\
6.76692140674839	-4.94376795961236\\
6.76595605792241	-4.94571188304732\\
6.7650190942276	-4.94766079947364\\
6.76411060935952	-4.94961451400132\\
6.76323069416592	-4.95157283126052\\
6.76237943663757	-4.95353555542117\\
6.76155692189953	-4.95550249021247\\
6.76076323220258	-4.95747343894258\\
6.75999844691503	-4.95944820451828\\
6.75926264251477	-4.96142658946465\\
6.75855589258162	-4.96340839594485\\
6.75787826779	-4.96539342577988\\
6.75722983590181	-4.96738148046841\\
6.75661066175971	-4.96937236120663\\
6.75602080728059	-4.97136586890812\\
6.75546033144941	-4.97336180422378\\
6.75492929031328	-4.97535996756173\\
6.75442773697588	-4.97736015910731\\
6.75395572159213	-4.97936217884304\\
6.75351329136316	-4.9813658265686\\
6.75310049053163	-4.98337090192089\\
6.75271736037728	-4.98537720439405\\
6.75236393921281	-4.9873845333595\\
6.75204026238003	-4.98939268808602\\
6.75174636224637	-4.99140146775981\\
6.75148226820159	-4.99341067150458\\
6.75124800665488	-4.99542009840163\\
6.75104360103219	-4.99742954750993\\
6.75086907177391	-4.99943881788626\\
6.75072443633283	-5.00144770860525\\
6.75060970917237	-5.00345601877951\\
6.75052490176516	-5.00546354757968\\
6.75047002259185	-5.00747009425457\\
6.75044507714032	-5.00947545815117\\
6.75045006790511	-5.01147943873477\\
6.75048499438712	-5.01348183560899\\
6.75054985309375	-5.01548244853579\\
6.75064463753919	-5.01748107745556\\
6.75076933824505	-5.01947752250708\\
6.75092394274138	-5.02147158404749\\
6.75110843556785	-5.0234630626723\\
6.75132279827535	-5.02545175923532\\
6.75156700942776	-5.02743747486854\\
6.75184104460419	-5.02942001100206\\
6.75214487640135	-5.03139916938391\\
6.7524784744363	-5.03337475209991\\
6.75284180534952	-5.03534656159342\\
6.75323483280823	-5.03731440068515\\
6.75365751751	-5.03927807259283\\
6.75410981718671	-5.04123738095089\\
6.75459168660879	-5.04319212983015\\
6.75510307758968	-5.04514212375733\\
6.75564393899071	-5.04708716773467\\
6.75621421672619	-5.04902706725939\\
6.75681385376883	-5.05096162834316\\
6.75744279015543	-5.05289065753149\\
6.75810096299286	-5.05481396192305\\
6.75878830646439	-5.05673134918902\\
6.75950475183624	-5.05864262759226\\
6.76025022746449	-5.06054760600653\\
6.76102465880218	-5.06244609393557\\
6.76182796840683	-5.06433790153217\\
6.76266007594814	-5.06622283961716\\
6.76352089821605	-5.06810071969828\\
6.76441034912907	-5.0699713539891\\
6.76532833974283	-5.07183455542775\\
6.76627477825903	-5.07369013769564\\
6.76724957003463	-5.07553791523609\\
6.76825261759124	-5.07737770327287\\
6.76928382062496	-5.07920931782873\\
6.77034307601633	-5.08103257574373\\
6.7714302778407	-5.0828472946936\\
6.7725453173788	-5.08465329320796\\
6.7736880831276	-5.08645039068846\\
6.77485846081148	-5.08823840742685\\
6.77605633339363	-5.09001716462295\\
6.77728158108782	-5.09178648440252\\
6.77853408137028	-5.09354618983505\\
6.77981370899202	-5.09529610495147\\
6.78112033599137	-5.09703605476173\\
6.7824538317067	-5.09876586527229\\
6.78381406278955	-5.10048536350355\\
6.78520089321795	-5.10219437750711\\
6.78661418431002	-5.103892736383\\
6.78805379473781	-5.10558027029675\\
6.7895195805415	-5.10725681049637\\
6.79101139514371	-5.10892218932924\\
6.79252908936423	-5.11057624025886\\
6.79407251143491	-5.11221879788152\\
6.79564150701482	-5.11384969794282\\
6.79723591920571	-5.11546877735412\\
6.79885558856769	-5.11707587420883\\
6.80050035313519	-5.1186708277986\\
6.8021700484331	-5.12025347862939\\
6.80386450749329	-5.12182366843746\\
6.80558356087127	-5.12338124020511\\
6.80732703666313	-5.12492603817648\\
6.80909476052275	-5.12645790787306\\
6.81088655567921	-5.12797669610915\\
6.81270224295449	-5.12948225100719\\
6.81454164078138	-5.13097442201295\\
6.81640456522162	-5.13245305991057\\
6.81829082998433	-5.13391801683749\\
6.8202002464446	-5.13536914629925\\
6.82213262366237	-5.1368063031841\\
6.82408776840154	-5.13822934377756\\
6.82606548514926	-5.13963812577675\\
6.8280655761355	-5.14103250830464\\
6.83008784135283	-5.14241235192414\\
6.83213207857642	-5.14377751865205\\
6.83419808338424	-5.14512787197283\\
6.83628564917753	-5.14646327685226\\
6.83839456720147	-5.14778359975098\\
6.84052462656599	-5.14908870863779\\
6.84267561426695	-5.1503784730029\\
6.84484731520735	-5.15165276387094\\
6.84703951221893	-5.15291145381389\\
6.8492519860838	-5.1541544169638\\
6.85148451555642	-5.15538152902539\\
6.8537368773857	-5.15659266728849\\
6.85600884633735	-5.15778771064026\\
6.85830019521635	-5.15896653957738\\
6.86061069488973	-5.16012903621793\\
6.86294011430944	-5.16127508431322\\
6.86528822053549	-5.16240456925938\\
6.86765477875921	-5.16351737810888\\
6.87003955232675	-5.16461339958175\\
6.87244230276274	-5.16569252407675\\
6.87486278979413	-5.16675464368234\\
6.87730077137425	-5.16779965218745\\
6.87975600370697	-5.16882744509208\\
6.88222824127109	-5.16983791961781\\
6.88471723684493	-5.17083097471803\\
6.88722274153099	-5.17180651108805\\
6.88974450478091	-5.17276443117506\\
6.89228227442045	-5.17370463918783\\
6.89483579667476	-5.17462704110636\\
6.89740481619376	-5.17553154469121\\
6.89998907607762	-5.17641805949279\\
6.90258831790251	-5.17728649686035\\
6.90520228174642	-5.17813676995089\\
6.90783070621514	-5.17896879373779\\
6.91047332846842	-5.17978248501938\\
6.91312988424622	-5.1805777624272\\
6.91580010789519	-5.18135454643417\\
6.91848373239519	-5.18211275936255\\
6.921180489386	-5.18285232539167\\
6.92389010919417	-5.18357317056555\\
6.92661232085998	-5.18427522280026\\
6.92934685216453	-5.18495841189118\\
6.93209342965697	-5.18562266951995\\
6.93485177868183	-5.18626792926137\\
6.93762162340652	-5.18689412659001\\
6.94040268684888	-5.18750119888666\\
6.94319469090486	-5.18808908544458\\
6.9459973563764	-5.18865772747561\\
6.94881040299928	-5.18920706811603\\
6.95163354947119	-5.18973705243223\\
6.95446651347982	-5.19024762742622\\
6.95730901173115	-5.19073874204092\\
6.96016075997771	-5.19121034716528\\
6.96302147304705	-5.19166239563919\\
6.96589086487026	-5.19209484225816\\
6.96876864851054	-5.19250764377791\\
6.97165453619192	-5.19290075891862\\
6.97454823932805	-5.19327414836911\\
6.97744946855102	-5.19362777479074\\
6.98035793374032	-5.19396160282116\\
6.98327334405186	-5.19427559907785\\
6.98619540794704	-5.19456973216145\\
6.98912383322191	-5.19484397265889\\
6.99205832703637	-5.19509829314635\\
6.99499859594349	-5.195332668192\\
6.99794434591883	-5.19554707435852\\
7.00089528238985	-5.19574149020548\\
7.00385111026536	-5.19591589629145\\
7.00681153396504	-5.19607027517598\\
7.00977625744897	-5.1962046114213\\
7.0127449842473	-5.19631889159389\\
7.0157174174898	-5.19641310426584\\
7.01869325993563	-5.19648724001596\\
7.02167221400303	-5.19654129143074\\
7.02465398179907	-5.19657525310507\\
7.02763826514945	-5.19658912164283\\
7.03062476562834	-5.19658289565716\\
7.03361318458817	-5.19655657577066\\
7.03660322318953	-5.1965101646153\\
7.03959458243106	-5.19644366683215\\
7.04258696317932	-5.19635708907094\\
7.04558006619874	-5.19625043998937\\
7.0485735921815	-5.19612373025226\\
7.0515672417775	-5.19597697253048\\
7.05456071562428	-5.19581018149967\\
7.05755371437695	-5.19562337383882\\
7.06054593873813	-5.19541656822851\\
7.06353708948787	-5.19518978534914\\
7.06652686751359	-5.19494304787882\\
7.06951497383998	-5.19467638049107\\
7.07250110965889	-5.19438980985243\\
7.07548497635924	-5.19408336461971\\
7.07846627555684	-5.19375707543718\\
7.08144470912426	-5.19341097493348\\
7.08441997922062	-5.19304509771839\\
7.08739178832138	-5.19265948037931\\
7.09035983924813	-5.19225416147767\\
7.09332383519823	-5.191829181545\\
7.09628347977456	-5.19138458307895\\
7.09923847701514	-5.190920410539\\
7.10218853142269	-5.19043671034202\\
7.10513334799424	-5.18993353085761\\
7.10807263225059	-5.18941092240331\\
7.11100609026575	-5.18886893723954\\
7.11393342869637	-5.18830762956434\\
7.11685435481105	-5.18772705550803\\
7.11976857651961	-5.18712727312753\\
7.12267580240231	-5.18650834240057\\
7.12557574173898	-5.18587032521971\\
7.1284681045381	-5.18521328538614\\
7.13135260156581	-5.18453728860329\\
7.1342289443748	-5.18384240247028\\
7.1370968453332	-5.18312869647514\\
7.13995601765329	-5.18239624198788\\
7.14280617542023	-5.18164511225333\\
7.14564703362062	-5.18087538238385\\
7.14847830817099	-5.18008712935177\\
7.15129971594627	-5.17928043198175\\
7.15411097480801	-5.17845537094285\\
7.15691180363268	-5.17761202874049\\
7.15970192233973	-5.17675048970818\\
7.16248105191962	-5.1758708399991\\
7.16524891446169	-5.1749731675775\\
7.16800523318201	-5.17405756220988\\
7.170749732451	-5.17312411545599\\
7.17348213782101	-5.17217292065975\\
7.17620217605379	-5.17120407293984\\
7.17890957514779	-5.17021766918022\\
7.18160406436534	-5.16921380802045\\
7.18428537425977	-5.16819258984581\\
7.18695323670234	-5.16715411677726\\
7.189607384909	-5.16609849266124\\
7.19224755346717	-5.16502582305929\\
7.19487347836218	-5.16393621523747\\
7.19748489700372	-5.16282977815566\\
7.20008154825212	-5.16170662245664\\
7.20266317244441	-5.16056686045505\\
7.20522951142033	-5.15941060612614\\
7.20778030854811	-5.15823797509437\\
7.21031530875016	-5.15704908462188\\
7.21283425852859	-5.15584405359672\\
7.21533690599051	-5.15462300252098\\
7.21782300087325	-5.15338605349876\\
7.22029229456941	-5.15213333022394\\
7.22274454015168	-5.15086495796778\\
7.22517949239753	-5.14958106356646\\
7.22759690781377	-5.14828177540836\\
7.22999654466087	-5.1469672234212\\
7.23237816297716	-5.14563753905909\\
7.23474152460278	-5.14429285528936\\
7.23708639320354	-5.14293330657925\\
7.23941253429453	-5.14155902888252\\
7.24171971526358	-5.14017015962579\\
7.24400770539452	-5.13876683769481\\
7.24627627589025	-5.13734920342063\\
7.2485251998956	-5.13591739856547\\
7.25075425252004	-5.13447156630864\\
7.25296321086017	-5.13301185123216\\
7.25515185402201	-5.13153839930632\\
7.25731996314305	-5.13005135787507\\
7.25946732141419	-5.12855087564134\\
7.26159371410139	-5.12703710265208\\
7.26369892856717	-5.12551019028334\\
7.26578275429181	-5.12397029122508\\
7.26784498289449	-5.12241755946592\\
7.26988540815407	-5.12085215027775\\
7.27190382602972	-5.11927422020018\\
7.27390003468134	-5.1176839270249\\
7.27587383448972	-5.1160814297799\\
7.27782502807652	-5.11446688871358\\
7.27975342032403	-5.11284046527869\\
7.2816588183946	-5.11120232211623\\
7.28354103175004	-5.10955262303915\\
7.28539987217057	-5.10789153301597\\
7.28723515377369	-5.10621921815431\\
7.28904669303279	-5.10453584568427\\
7.29083430879543	-5.1028415839417\\
7.29259782230154	-5.10113660235135\\
7.29433705720123	-5.09942107140996\\
7.29605183957246	-5.0976951626692\\
7.29774199793843	-5.0959590487185\\
7.2994073632847	-5.09421290316782\\
7.30104776907613	-5.09245690063025\\
7.30266305127351	-5.09069121670457\\
7.30425304834996	-5.08891602795773\\
7.30581760130711	-5.08713151190709\\
7.30735655369095	-5.0853378470028\\
7.30886975160754	-5.08353521260984\\
7.31035704373833	-5.08172378899015\\
7.31181828135537	-5.07990375728457\\
7.3132533183361	-5.07807529949478\\
7.31466201117803	-5.07623859846501\\
7.31604421901303	-5.07439383786385\\
7.31739980362149	-5.07254120216582\\
7.31872862944606	-5.07068087663293\\
7.32003056360528	-5.0688130472962\\
7.32130547590682	-5.06693790093701\\
7.3225532388605	-5.06505562506842\\
7.32377372769106	-5.06316640791645\\
7.32496682035066	-5.06127043840125\\
7.326132397531	-5.05936790611818\\
7.32727034267535	-5.05745900131889\\
7.32838054199014	-5.05554391489227\\
7.32946288445636	-5.05362283834537\\
7.33051726184067	-5.05169596378423\\
7.33154356870621	-5.04976348389472\\
7.33254170242315	-5.0478255919232\\
7.33351156317894	-5.04588248165726\\
7.33445305398833	-5.04393434740631\\
7.33536608070301	-5.04198138398215\\
7.33625055202107	-5.04002378667949\\
7.33710637949612	-5.03806175125643\\
7.33793347754612	-5.03609547391488\\
7.33873176346196	-5.03412515128094\\
7.33950115741571	-5.03215098038523\\
7.34024158246862	-5.03017315864319\\
7.3409529645788	-5.02819188383535\\
7.34163523260863	-5.02620735408753\\
7.34228831833188	-5.02421976785106\\
7.34291215644052	-5.02222932388291\\
7.34350668455125	-5.02023622122581\\
7.34407184321176	-5.01824065918837\\
7.34460757590667	-5.01624283732513\\
7.34511382906313	-5.01424295541661\\
7.34559055205627	-5.01224121344934\\
7.34603769721417	-5.01023781159584\\
7.3464552198227	-5.00823295019463\\
7.34684307812994	-5.00622682973017\\
7.34720123335039	-5.00421965081286\\
7.34752964966882	-5.00221161415889\\
7.34782829424387	-5.00020292057027\\
7.34809713721133	-4.99819377091468\\
7.34833615168713	-4.99618436610541\\
7.34854531377003	-4.99417490708127\\
7.34872460254399	-4.99216559478648\\
7.34887400008027	-4.99015663015061\\
7.34899349143926	-4.98814821406843\\
7.34908306467192	-4.98614054737989\\
7.34914271082099	-4.98413383084998\\
7.34917242392191	-4.98212826514867\\
7.3491722010034	-4.98012405083088\\
7.34914204208775	-4.97812138831636\\
7.34908195019082	-4.9761204778697\\
7.34899193132176	-4.97412151958026\\
7.34887199448237	-4.97212471334222\\
7.34872215166624	-4.97013025883454\\
}--cycle;
\addlegendentry{data23}


\addplot[area legend, draw=blue!40!gray, fill=blue!40!gray]
table[row sep=crcr] {%
x	y\\
4.49127512582437	9.75015229324523\\
4.49627243291739	9.74999029095122\\
4.50127011276401	9.74985328941979\\
4.50626766560041	9.74974130235096\\
4.51126459167547	9.74965434094334\\
4.51626039130076	9.74959241389301\\
4.52125456490046	9.74955552739261\\
4.52624661306138	9.74954368513078\\
4.53123603658288	9.74955688829172\\
4.53622233652674	9.74959513555512\\
4.54120501426713	9.7496584230963\\
4.54618357154044	9.74974674458656\\
4.55115751049508	9.74986009119381\\
4.5561263337413	9.7499984515835\\
4.56108954440092	9.75016181191969\\
4.566046646157	9.75035015586649\\
4.57099714330351	9.75056346458966\\
4.57594054079485	9.75080171675851\\
4.5808763442954	9.75106488854803\\
4.58580406022891	9.75135295364124\\
4.5907231958279	9.75166588323188\\
4.59563325918292	9.75200364602726\\
4.6005337592917	9.75236620825136\\
4.60542420610834	9.75275353364829\\
4.61030411059222	9.75316558348581\\
4.61517298475696	9.75360231655929\\
4.6200303417192	9.75406368919578\\
4.6248756957473	9.7545496552584\\
4.62970856230988	9.75506016615096\\
4.63452845812432	9.75559517082279\\
4.63933490120506	9.75615461577386\\
4.64412741091179	9.75673844506015\\
4.64890550799753	9.75734660029922\\
4.65366871465656	9.75797902067605\\
4.65841655457218	9.75863564294913\\
4.66314855296436	9.75931640145678\\
4.6678642366372	9.76002122812371\\
4.67256313402626	9.76075005246785\\
4.67724477524572	9.76150280160737\\
4.68190869213536	9.76227940026798\\
4.68655441830737	9.76307977079046\\
4.69118148919302	9.76390383313843\\
4.69578944208906	9.76475150490634\\
4.70037781620406	9.76562270132772\\
4.70494615270441	9.76651733528366\\
4.70949399476028	9.76743531731149\\
4.71402088759125	9.7683765556138\\
4.71852637851181	9.76934095606752\\
4.72301001697663	9.77032842223342\\
4.72747135462559	9.77133885536571\\
4.73190994532865	9.77237215442191\\
4.73632534523043	9.77342821607297\\
4.74071711279463	9.77450693471362\\
4.74508480884814	9.77560820247289\\
4.749427996625	9.77673190922492\\
4.75374624181006	9.77787794259997\\
4.75803911258239	9.77904618799566\\
4.7623061796585	9.78023652858842\\
4.76654701633523	9.78144884534519\\
4.77076119853244	9.7826830170353\\
4.77494830483544	9.7839389202426\\
4.77910791653707	9.78521642937784\\
4.78323961767964	9.78651541669115\\
4.78734299509648	9.78783575228488\\
4.79141763845325	9.78917730412659\\
4.79546314028903	9.7905399380622\\
4.799479096057	9.79192351782945\\
4.80346510416493	9.79332790507152\\
4.80742076601533	9.79475295935086\\
4.81134568604531	9.79619853816323\\
4.81523947176614	9.79766449695194\\
4.81910173380249	9.79915068912235\\
4.82293208593137	9.80065696605647\\
4.82673014512078	9.80218317712787\\
4.83049553156794	9.80372916971671\\
4.83422786873737	9.80529478922502\\
4.83792678339844	9.80687987909215\\
4.84159190566277	9.80848428081044\\
4.8452228690212	9.81010783394105\\
4.84881931038041	9.81175037613002\\
4.85238087009926	9.81341174312451\\
4.85590719202476	9.8150917687892\\
4.85939792352764	9.81679028512292\\
4.86285271553766	9.81850712227545\\
4.86627122257851	9.82024210856451\\
4.86965310280232	9.82199507049291\\
4.8729980180239	9.82376583276593\\
4.8763056337545	9.82555421830881\\
4.87957561923532	9.82736004828449\\
4.88280764747052	9.82918314211148\\
4.88600139525999	9.8310233174819\\
4.88915654323159	9.83288039037977\\
4.89227277587317	9.83475417509933\\
4.89534978156405	9.83664448426368\\
4.89838725260623	9.83855112884347\\
4.90138488525514	9.84047391817584\\
4.90434237975001	9.84241265998345\\
4.90725944034386	9.84436716039374\\
4.91013577533306	9.8463372239583\\
4.9129710970865	9.84832265367241\\
4.91576512207437	9.85032325099475\\
4.9185175708965	9.85233881586727\\
4.92122816831031	9.85436914673515\\
4.92389664325831	9.85641404056699\\
4.92652272889523	9.85847329287513\\
4.9291061626147	9.86054669773604\\
4.93164668607549	9.86263404781096\\
4.93414404522738	9.86473513436663\\
4.93659799033653	9.86684974729615\\
4.93900827601048	9.86897767513998\\
4.94137466122266	9.8711187051071\\
4.94369690933654	9.87327262309632\\
4.94597478812922	9.87543921371763\\
4.94820806981474	9.87761826031375\\
4.95039653106678	9.87980954498187\\
4.95253995304105	9.88201284859533\\
4.95463812139712	9.8842279508256\\
4.95669082631992	9.88645463016432\\
4.95869786254067	9.8886926639454\\
4.9606590293574	9.89094182836732\\
4.96257413065508	9.89320189851554\\
4.96444297492518	9.8954726483849\\
4.96626537528481	9.89775385090231\\
4.96804114949547	9.90004527794943\\
4.96977011998121	9.90234670038547\\
4.97145211384643	9.90465788807008\\
4.97308696289314	9.90697860988644\\
4.9746745036378	9.90930863376429\\
4.97621457732765	9.91164772670319\\
4.97770702995662	9.91399565479579\\
4.97915171228068	9.91635218325124\\
4.9805484798328	9.91871707641866\\
4.98189719293739	9.9210900978107\\
4.98319771672427	9.92347101012721\\
4.98444992114215	9.92585957527893\\
4.98565368097161	9.92825555441133\\
4.98680887583769	9.93065870792851\\
4.98791539022185	9.93306879551711\\
4.98897311347359	9.93548557617038\\
4.98998193982146	9.93790880821228\\
4.99094176838366	9.94033824932161\\
4.99185250317814	9.94277365655629\\
4.99271405313218	9.94521478637762\\
4.9935263320915	9.94766139467467\\
4.99428925882888	9.95011323678863\\
4.99500275705228	9.95257006753734\\
4.99566675541248	9.95503164123977\\
4.9962811875102	9.95749771174061\\
4.99684599190272	9.95996803243485\\
4.9973611121101	9.96244235629249\\
4.99782649662073	9.9649204358832\\
4.99824209889655	9.96740202340109\\
4.99860787737768	9.96988687068947\\
4.99892379548658	9.9723747292657\\
4.9991898216317	9.97486535034597\\
4.99940592921065	9.97735848487027\\
4.99957209661284	9.97985388352721\\
4.99968830722169	9.982351296779\\
4.99975454941621	9.98485047488642\\
4.99977081657226	9.98735116793372\\
4.99973710706312	9.98985312585368\\
4.99965342425972	9.99235609845261\\
4.99951977653028	9.99485983543532\\
4.99933617723944	9.9973640864302\\
4.99910264474699	9.99986860101425\\
4.99881920240599	10.0023731287381\\
4.99848587856043	10.004877419151\\
4.99810270654241	10.0073812218261\\
4.99766972466883	10.0098842863852\\
4.9971869762375	10.0123863625238\\
4.99665450952286	10.0148872000365\\
4.99607237777116	10.0173865488417\\
4.99544063919507	10.0198841590064\\
4.99475935696792	10.0223797807718\\
4.99402859921738	10.0248731645778\\
4.9932484390186	10.027364061088\\
4.99241895438696	10.0298522212149\\
4.99154022827023	10.0323373961446\\
4.99061234854029	10.0348193373616\\
4.98963540798433	10.0372977966739\\
4.98860950429561	10.0397725262377\\
4.98753474006363	10.0422432785819\\
4.98641122276392	10.0447098066335\\
4.98523906474728	10.0471718637417\\
4.98401838322852	10.0496292037028\\
4.98274930027479	10.0520815807849\\
4.98143194279332	10.0545287497523\\
4.98006644251877	10.0569704658902\\
4.97865293600001	10.059406485029\\
4.97719156458654	10.0618365635687\\
4.97568247441426	10.0642604585037\\
4.97412581639094	10.0666779274463\\
4.97252174618109	10.0690887286518\\
4.97087042419038	10.071492621042\\
4.96917201554965	10.0738893642296\\
4.96742669009834	10.0762787185424\\
4.96563462236754	10.0786604450469\\
4.96379599156253	10.0810343055725\\
4.96191098154485	10.083400062735\\
4.95997978081395	10.0857574799608\\
4.95800258248829	10.08810632151\\
4.95597958428604	10.0904463525005\\
4.95391098850534	10.0927773389311\\
4.95179700200405	10.0950990477052\\
4.94963783617906	10.0974112466537\\
4.94743370694515	10.0997137045587\\
4.9451848347134	10.1020061911764\\
4.94289144436916	10.1042884772599\\
4.94055376524957	10.1065603345827\\
4.93817203112058	10.1088215359607\\
4.93574648015361	10.1110718552759\\
4.93327735490175	10.1133110674981\\
4.93076490227547	10.115538948708\\
4.92820937351793	10.1177552761192\\
4.92561102417987	10.119959828101\\
4.92297011409407	10.1221523842\\
4.92028690734934	10.1243327251623\\
4.91756167226411	10.1265006329557\\
4.91479468135962	10.1286558907913\\
4.91198621133266	10.130798283145\\
4.90913654302788	10.1329275957793\\
4.90624596140975	10.1350436157649\\
4.90331475553401	10.1371461315014\\
4.90034321851881	10.1392349327391\\
4.89733164751538	10.1413098105995\\
4.89428034367831	10.1433705575966\\
4.89118961213543	10.1454169676574\\
4.88805976195733	10.1474488361426\\
4.88489110612642	10.1494659598671\\
4.88168396150564	10.1514681371202\\
4.87843864880677	10.1534551676858\\
4.87515549255839	10.1554268528624\\
4.87183482107338	10.1573829954834\\
4.86847696641613	10.1593233999359\\
4.8650822643693	10.1612478721812\\
4.86165105440026	10.1631562197736\\
4.85818367962716	10.1650482518801\\
4.85468048678458	10.1669237792989\\
4.85114182618889	10.1687826144788\\
4.8475680517032	10.170624571538\\
4.84395952070198	10.1724494662822\\
4.84031659403531	10.1742571162235\\
4.83663963599284	10.1760473405984\\
4.83292901426731	10.1778199603859\\
4.82918509991779	10.1795747983255\\
4.82540826733259	10.181311678935\\
4.82159889419184	10.1830304285277\\
4.81775736142966	10.18473087523\\
4.81388405319614	10.1864128489988\\
4.80997935681886	10.188076181638\\
4.80604366276422	10.1897207068158\\
4.80207736459834	10.191346260081\\
4.79808085894773	10.1929526788796\\
4.79405454545963	10.1945398025712\\
4.78999882676202	10.1961074724446\\
4.78591410842341	10.1976555317341\\
4.78180079891221	10.1991838256353\\
4.77765930955595	10.2006922013198\\
4.77349005450012	10.2021805079515\\
4.76929345066675	10.2036485967008\\
4.76506991771272	10.2050963207602\\
4.76081987798781	10.2065235353584\\
4.75654375649245	10.2079300977752\\
4.75224198083523	10.2093158673555\\
4.74791498119012	10.2106807055234\\
4.74356319025349	10.2120244757964\\
4.73918704320081	10.2133470437985\\
4.73478697764312	10.214648277274\\
4.73036343358333	10.2159280461007\\
4.72591685337215	10.2171862223026\\
4.72144768166389	10.2184226800634\\
4.71695636537201	10.2196372957381\\
4.71244335362438	10.2208299478663\\
4.70790909771843	10.2220005171838\\
4.70335405107597	10.2231488866345\\
4.69877866919785	10.2242749413825\\
4.69418340961847	10.2253785688233\\
4.68956873185994	10.226459658595\\
4.6849350973862	10.2275181025895\\
4.68028296955684	10.2285537949634\\
4.67561281358075	10.2295666321483\\
4.67092509646965	10.2305565128613\\
4.66622028699134	10.2315233381151\\
4.66149885562285	10.232467011228\\
4.65676127450337	10.2333874378335\\
4.65200801738708	10.2342845258897\\
4.64723955959573	10.2351581856886\\
4.64245637797111	10.2360083298649\\
4.63765895082741	10.2368348734048\\
4.63284775790334	10.2376377336548\\
4.62802328031419	10.2384168303295\\
4.62318600050369	10.2391720855197\\
4.6183364021958	10.2399034237008\\
4.6134749703463	10.2406107717394\\
4.60860219109433	10.2412940589013\\
4.60371855171375	10.2419532168584\\
4.59882454056443	10.2425881796955\\
4.59392064704341	10.2431988839168\\
4.58900736153595	10.2437852684523\\
4.5840851753665	10.2443472746641\\
4.5791545807496	10.2448848463521\\
4.57421607074058	10.2453979297595\\
4.56927013918633	10.2458864735784\\
4.56431728067589	10.2463504289549\\
4.55935799049098	10.2467897494938\\
4.55439276455648	10.2472043912634\\
4.54942209939086	10.2475943127999\\
4.54444649205648	10.2479594751114\\
4.53946644010994	10.248299841682\\
4.53448244155227	10.2486153784754\\
4.52949499477918	10.2489060539381\\
4.5245045985312	10.2491718390029\\
4.51951175184378	10.2494127070914\\
4.51451695399743	10.249628634117\\
4.50952070446779	10.2498195984872\\
4.50452350287563	10.2499855811058\\
4.49952584893695	10.2501265653745\\
4.49452824241299	10.2502425371952\\
4.48953118306022	10.2503334849707\\
4.48453517058042	10.2503993996063\\
4.47954070457068	10.2504402745106\\
4.47454828447343	10.2504561055962\\
4.46955840952653	10.2504468912799\\
4.4645715787133	10.2504126324832\\
4.45958829071268	10.2503533326319\\
4.45460904384931	10.250268997656\\
4.44963433604373	10.2501596359888\\
4.44466466476258	10.2500252585666\\
4.43970052696884	10.2498658788268\\
4.43474241907215	10.2496815127074\\
4.42979083687917	10.2494721786448\\
4.424846275544	10.2492378975722\\
4.41990922951864	10.2489786929175\\
4.41498019250359	10.248694590601\\
4.41005965739844	10.2483856190327\\
4.4051481162526	10.2480518091095\\
4.40024606021609	10.2476931942121\\
4.39535397949044	10.2473098102017\\
4.39047236327962	10.2469016954164\\
4.38560169974121	10.2464688906672\\
4.38074247593749	10.2460114392344\\
4.3758951777868	10.2455293868627\\
4.37106029001491	10.2450227817569\\
4.36623829610657	10.2444916745771\\
4.36142967825715	10.2439361184336\\
4.35663491732443	10.2433561688815\\
4.3518544927805	10.2427518839153\\
4.34708888266385	10.242123323963\\
4.3423385635315	10.2414705518802\\
4.33760401041141	10.2407936329433\\
4.33288569675496	10.2400926348438\\
4.32818409438956	10.2393676276809\\
4.32349967347155	10.2386186839547\\
4.31883290243911	10.237845878559\\
4.31418424796545	10.2370492887736\\
4.30955417491215	10.2362289942568\\
4.30494314628266	10.2353850770375\\
4.30035162317599	10.2345176215067\\
4.29578006474062	10.2336267144091\\
4.29122892812861	10.2327124448348\\
4.2866986684498	10.2317749042099\\
4.2821897387264	10.2308141862878\\
4.27770258984761	10.2298303871393\\
4.2732376705246	10.2288236051437\\
4.26879542724556	10.2277939409782\\
4.26437630423113	10.2267414976085\\
4.25998074338993	10.225666380278\\
4.25560918427437	10.2245686964974\\
4.25126206403672	10.2234485560344\\
4.2469398173854	10.222306070902\\
4.24264287654144	10.2211413553477\\
4.23837167119538	10.2199545258422\\
4.23412662846416	10.2187457010674\\
4.22990817284855	10.2175150019048\\
4.22571672619057	10.2162625514233\\
4.2215527076314	10.2149884748668\\
4.21741653356943	10.213692899642\\
4.21330861761862	10.2123759553053\\
4.20922937056714	10.2110377735501\\
4.2051792003363	10.2096784881934\\
4.20115851193973	10.2082982351626\\
4.19716770744294	10.2068971524818\\
4.19320718592305	10.2054753802582\\
4.1892773434289	10.2040330606679\\
4.18537857294148	10.2025703379414\\
4.18151126433458	10.20108735835\\
4.17767580433584	10.1995842701904\\
4.17387257648806	10.19806122377\\
4.17010196111086	10.1965183713923\\
4.16636433526264	10.1949558673412\\
4.16266007270286	10.1933738678659\\
4.15898954385469	10.1917725311649\\
4.15535311576797	10.1901520173706\\
4.15175115208246	10.188512488533\\
4.14818401299154	10.1868541086037\\
4.14465205520614	10.1851770434192\\
4.1411556319191	10.1834814606847\\
4.13769509276983	10.1817675299571\\
4.13427078380937	10.1800354226279\\
4.13088304746575	10.1782853119064\\
4.12753222250978	10.1765173728024\\
4.12421864402118	10.1747317821082\\
4.12094264335502	10.1729287183813\\
4.11770454810865	10.1711083619268\\
4.11450468208889	10.1692708947786\\
4.11134336527968	10.167416500682\\
4.10822091381006	10.1655453650749\\
4.10513763992257	10.1636576750692\\
4.10209385194204	10.1617536194323\\
4.09908985424473	10.1598333885684\\
4.09612594722791	10.1578971744987\\
4.0932024272798	10.1559451708432\\
4.09031958674997	10.1539775728006\\
4.08747771392006	10.151994577129\\
4.084677092975	10.1499963821263\\
4.08191800397453	10.1479831876105\\
4.07920072282527	10.1459551948992\\
4.07652552125306	10.14391260679\\
4.07389266677583	10.1418556275401\\
4.07130242267684	10.1397844628456\\
4.06875504797832	10.1376993198213\\
4.06625079741565	10.1356004069799\\
4.06378992141177	10.1334879342107\\
4.06137266605225	10.1313621127593\\
4.0589992730606	10.1292231552061\\
4.05666997977414	10.1270712754451\\
4.05438501912027	10.1249066886624\\
4.05214461959314	10.122729611315\\
4.04994900523084	10.1205402611087\\
4.04779839559297	10.1183388569767\\
4.04569300573871	10.1161256190577\\
4.04363304620529	10.1139007686735\\
4.04161872298695	10.1116645283073\\
4.03965023751432	10.1094171215814\\
4.03772778663432	10.1071587732346\\
4.03585156259043	10.1048897090996\\
4.03402175300349	10.1026101560812\\
4.03223854085293	10.1003203421327\\
4.03050210445849	10.0980204962336\\
4.02881261746236	10.0957108483665\\
4.02717024881183	10.0933916294944\\
4.02557516274239	10.0910630715371\\
4.02402751876133	10.0887254073486\\
4.02252747163175	10.0863788706932\\
4.02107517135711	10.0840236962228\\
4.01967076316623	10.0816601194528\\
4.01831438749876	10.0792883767389\\
4.01700617999115	10.0769087052534\\
4.01574627146303	10.0745213429614\\
4.01453478790423	10.0721265285972\\
4.01337185046209	10.0697245016403\\
4.01225757542937	10.0673155022914\\
4.01119207423267	10.0648997714483\\
4.0101754534212	10.0624775506821\\
4.0092078146562	10.060049082213\\
4.00828925470074	10.0576146088856\\
4.00741986541006	10.0551743741454\\
4.00659973372236	10.0527286220137\\
4.00582894165011	10.0502775970638\\
4.0051075662719	10.0478215443961\\
4.00443567972465	10.0453607096138\\
4.00381334919645	10.0428953387983\\
4.00324063691985	10.0404256784847\\
4.00271760016559	10.0379519756369\\
4.00224429123692	10.0354744776232\\
4.00182075746433	10.0329934321913\\
4.00144704120084	10.0305090874437\\
4.00112317981777	10.0280216918127\\
4.00084920570099	10.0255314940359\\
4.00062514624769	10.023038743131\\
4.00045102386361	10.020543688371\\
4.00032685596086	10.0180465792593\\
4.00025265495612	10.0155476655046\\
4.00022842826943	10.0130471969964\\
4.00025417832344	10.0105454237794\\
4.00032990254316	10.0080425960287\\
4.00045559335624	10.0055389640252\\
4.00063123819369	10.0030347781299\\
4.00085681949119	10.0005302887593\\
4.00113231469079	9.99802574636021\\
4.00145769624319	9.99552140138489\\
4.00183293161053	9.99301750426569\\
4.00225798326956	9.99051430539025\\
4.00273280871548	9.98801205507636\\
4.00325736046614	9.98551100354698\\
4.00383158606681	9.98301140090517\\
4.00445542809539	9.98051349710911\\
4.00512882416822	9.9780175419471\\
4.00585170694623	9.97552378501258\\
4.00662400414177	9.97303247567915\\
4.00744563852574	9.97054386307569\\
4.0083165279354	9.96805819606138\\
4.00923658528253	9.96557572320084\\
4.01020571856217	9.96309669273929\\
4.01122383086178	9.96062135257772\\
4.012290820371	9.95814995024807\\
4.01340658039176	9.95568273288852\\
4.01457099934899	9.95321994721876\\
4.01578396080176	9.95076183951529\\
4.01704534345494	9.94830865558683\\
4.01835502117131	9.94586064074974\\
4.01971286298419	9.94341803980346\\
4.02111873311054	9.94098109700605\\
4.02257249096451	9.93855005604976\\
4.02407399117153	9.93612516003665\\
4.02562308358283	9.93370665145431\\
4.02721961329046	9.93129477215158\\
4.02886342064278	9.92888976331438\\
4.03055434126042	9.92649186544159\\
4.03229220605273	9.924101318321\\
4.03407684123468	9.92171836100533\\
4.03590806834423	9.91934323178832\\
4.03778570426021	9.91697616818092\\
4.03970956122059	9.91461740688752\\
4.04167944684128	9.91226718378228\\
4.04369516413534	9.90992573388555\\
4.04575651153274	9.90759329134036\\
4.04786328290045	9.90527008938904\\
4.05001526756309	9.90295636034984\\
4.05221225032399	9.90065233559373\\
4.0544540114867	9.89835824552128\\
4.05674032687698	9.89607431953957\\
4.05907096786519	9.8938007860393\\
4.06144570138917	9.89153787237193\\
4.06386428997755	9.88928580482694\\
4.06632649177349	9.88704480860921\\
4.06883206055885	9.88481510781648\\
4.07138074577886	9.88259692541698\\
4.0739722925671	9.88039048322711\\
4.07660644177107	9.87819600188924\\
4.07928292997804	9.87601370084968\\
4.0820014895414	9.87384379833671\\
4.08476184860749	9.87168651133878\\
4.08756373114268	9.86954205558279\\
4.09040685696107	9.86741064551253\\
4.09329094175243	9.86529249426722\\
4.09621569711069	9.86318781366023\\
4.09918083056275	9.86109681415786\\
4.10218604559775	9.85901970485833\\
4.10523104169667	9.85695669347083\\
4.10831551436245	9.85490798629478\\
4.11143915515039	9.85287378819918\\
4.11460165169902	9.85085430260217\\
4.11780268776132	9.8488497314506\\
4.12104194323634	9.84686027519994\\
4.12431909420124	9.84488613279414\\
4.12763381294365	9.84292750164579\\
4.13098576799446	9.84098457761639\\
4.13437462416097	9.83905755499671\\
4.13780004256037	9.83714662648742\\
4.14126168065368	9.83525198317977\\
4.14475919227998	9.83337381453651\\
4.14829222769102	9.83151230837294\\
4.1518604335862	9.82966765083813\\
4.15546345314791	9.82784002639629\\
4.15910092607719	9.82602961780834\\
4.16277248862978	9.82423660611364\\
4.16647777365248	9.82246117061186\\
4.17021641061989	9.82070348884507\\
4.17398802567142	9.81896373657998\\
4.1777922416487	9.81724208779037\\
4.18162867813331	9.81553871463969\\
4.1854969514848	9.81385378746382\\
4.18939667487906	9.81218747475409\\
4.19332745834699	9.81053994314037\\
4.19728890881353	9.80891135737445\\
4.20128063013693	9.80730188031355\\
4.20530222314838	9.80571167290405\\
4.20935328569194	9.80414089416534\\
4.21343341266472	9.80258970117401\\
4.21754219605744	9.80105824904805\\
4.22167922499516	9.7995466909314\\
4.22584408577846	9.79805517797861\\
4.23003636192471	9.79658385933974\\
4.2342556342098	9.79513288214542\\
4.23850148071002	9.79370239149216\\
4.24277347684425	9.79229253042784\\
4.24707119541645	9.79090343993739\\
4.25139420665832	9.7895352589287\\
4.25574207827237	9.78818812421873\\
4.26011437547503	9.78686217051983\\
4.26451066104025	9.78555753042626\\
4.26893049534312	9.78427433440095\\
4.2733734364039	9.78301271076243\\
4.27783903993218	9.78177278567201\\
4.28232685937134	9.78055468312116\\
4.28683644594317	9.77935852491913\\
4.29136734869276	9.77818443068075\\
4.29591911453363	9.77703251781445\\
4.30049128829298	9.77590290151056\\
4.30508341275724	9.77479569472978\\
4.30969502871779	9.77371100819185\\
4.31432567501689	9.77264895036453\\
4.31897488859375	9.77160962745272\\
4.32364220453091	9.77059314338783\\
4.32832715610065	9.76959959981744\\
4.33302927481171	9.76862909609506\\
4.33774809045615	9.76768172927027\\
4.34248313115634	9.76675759407895\\
4.34723392341215	9.76585678293385\\
4.35199999214831	9.76497938591534\\
4.35678086076193	9.76412549076239\\
4.36157605117012	9.76329518286381\\
4.36638508385784	9.76248854524968\\
4.37120747792583	9.7617056585831\\
4.3760427511387	9.76094660115209\\
4.38089041997315	9.76021144886175\\
4.38574999966636	9.7595002752267\\
4.39062100426439	9.75881315136372\\
4.39550294667084	9.7581501459846\\
4.40039533869555	9.75751132538935\\
4.40529769110338	9.75689675345949\\
4.41020951366318	9.7563064916517\\
4.41513031519679	9.75574059899166\\
4.42005960362816	9.75519913206818\\
4.42499688603255	9.75468214502748\\
4.42994166868583	9.75418968956786\\
4.43489345711387	9.75372181493444\\
4.43985175614193	9.75327856791429\\
4.44481606994426	9.75285999283175\\
4.44978590209361	9.75246613154398\\
4.4547607556109	9.75209702343677\\
4.45974013301494	9.75175270542064\\
4.46472353637212	9.75143321192709\\
4.46971046734626	9.75113857490521\\
4.47470042724844	9.75086882381846\\
4.4796929170868	9.75062398564172\\
4.48468743761653	9.7504040848586\\
4.48968348938974	9.750209143459\\
}--cycle;
\addlegendentry{data24}


\addplot[area legend, draw=white!20!black, fill=white!20!black]
table[row sep=crcr] {%
x	y\\
4.48778517615412	9.65021321054332\\
4.48978444798339	9.6501584034507\\
4.49178456686331	9.65013358331372\\
4.49378533278368	9.65013875261435\\
4.49578654566955	9.65017391083568\\
4.49778800540132	9.65023905446191\\
4.49978951183468	9.65033417697874\\
4.50179086482065	9.65045926887399\\
4.50379186422559	9.65061431763857\\
4.50579230995125	9.65079930776774\\
4.50779200195471	9.65101422076264\\
4.50979074026844	9.65125903513215\\
4.51178832502027	9.65153372639503\\
4.51378455645339	9.6518382670824\\
4.51577923494632	9.65217262674042\\
4.51777216103288	9.65253677193343\\
4.51976313542212	9.65293066624719\\
4.52175195901826	9.65335427029262\\
4.52373843294059	9.65380754170965\\
4.52572235854338	9.65429043517152\\
4.52770353743572	9.65480290238929\\
4.52968177150137	9.65534489211667\\
4.53165686291858	9.65591635015512\\
4.53362861417985	9.65651721935934\\
4.53559682811169	9.65714743964288\\
4.53756130789436	9.65780694798426\\
4.53952185708151	9.65849567843319\\
4.54147827961986	9.6592135621172\\
4.54343037986878	9.65996052724851\\
4.54537796261988	9.66073649913124\\
4.5473208331165	9.66154140016884\\
4.54925879707321	9.66237514987188\\
4.55119166069523	9.66323766486609\\
4.55311923069782	9.66412885890068\\
4.55504131432557	9.665048642857\\
4.55695771937173	9.66599692475741\\
4.55886825419739	9.66697360977452\\
4.56077272775065	9.66797860024064\\
4.56267094958576	9.66901179565755\\
4.5645627298821	9.67007309270658\\
4.56644787946322	9.67116238525891\\
4.56832620981575	9.67227956438619\\
4.5701975331082	9.67342451837144\\
4.5720616622098	9.67459713272021\\
4.57391841070921	9.67579729017205\\
4.57576759293312	9.67702487071221\\
4.57760902396484	9.67827975158365\\
4.57944251966282	9.67956180729935\\
4.58126789667899	9.68087090965479\\
4.5830849724772	9.68220692774083\\
4.58489356535136	9.68356972795678\\
4.5866934944437	9.68495917402374\\
4.58848457976282	9.68637512699828\\
4.59026664220167	9.68781744528627\\
4.59203950355548	9.68928598465708\\
4.59380298653962	9.69078059825801\\
4.59555691480723	9.69230113662894\\
4.59730111296697	9.69384744771729\\
4.59903540660047	9.69541937689326\\
4.60075962227981	9.69701676696522\\
4.60247358758485	9.69863945819551\\
4.6041771311205	9.70028728831635\\
4.60587008253383	9.70196009254611\\
4.60755227253109	9.70365770360575\\
4.6092235328947	9.70537995173558\\
4.61088369650001	9.70712666471224\\
4.61253259733205	9.70889766786586\\
4.6141700705021	9.71069278409762\\
4.61579595226421	9.71251183389739\\
4.61741008003156	9.71435463536171\\
4.61901229239272	9.71622100421195\\
4.62060242912778	9.7181107538128\\
4.62218033122441	9.72002369519087\\
4.6237458408937	9.72195963705361\\
4.625298801586	9.72391838580846\\
4.62683905800652	9.72589974558216\\
4.62836645613091	9.72790351824039\\
4.62988084322063	9.72992950340756\\
4.63138206783823	9.73197749848683\\
4.6328699798625	9.73404729868041\\
4.63434443050349	9.73613869701001\\
4.63580527231734	9.73825148433752\\
4.63725235922111	9.74038544938598\\
4.6386855465073	9.74254037876067\\
4.64010469085838	9.74471605697044\\
4.6415096503611	9.74691226644928\\
4.64290028452068	9.74912878757807\\
4.64427645427486	9.75136539870656\\
4.64563802200781	9.75362187617549\\
4.6469848515639	9.75589799433899\\
4.64831680826129	9.75819352558714\\
4.64963375890542	9.76050824036874\\
4.65093557180232	9.76284190721423\\
4.6522221167718	9.76519429275887\\
4.65349326516042	9.76756516176608\\
4.6547488898544	9.76995427715091\\
4.65598886529233	9.77236140000384\\
4.65721306747769	9.77478628961457\\
4.65842137399128	9.77722870349617\\
4.65961366400346	9.77968839740928\\
4.66078981828622	9.78216512538657\\
4.66194971922512	9.78465863975729\\
4.66309325083102	9.7871686911721\\
4.66422029875172	9.78969502862793\\
4.66533075028336	9.79223739949316\\
4.66642449438172	9.79479554953281\\
4.6675014216733	9.797369222934\\
4.66856142446627	9.79995816233155\\
4.66960439676123	9.80256210883367\\
4.67063023426182	9.80518080204789\\
4.67163883438515	9.80781398010705\\
4.67263009627204	9.81046137969556\\
4.67360392079713	9.81312273607566\\
4.67456021057878	9.81579778311392\\
4.67549886998881	9.81848625330788\\
4.67641980516206	9.82118787781275\\
4.67732292400579	9.82390238646834\\
4.67820813620885	9.82662950782603\\
4.67907535325076	9.82936896917598\\
4.67992448841055	9.83212049657432\\
4.68075545677541	9.83488381487062\\
4.68156817524919	9.83765864773533\\
4.68236256256072	9.84044471768749\\
4.68313853927194	9.84324174612243\\
4.68389602778581	9.84604945333963\\
4.68463495235412	9.84886755857071\\
4.68535523908503	9.8516957800075\\
4.68605681595046	9.85453383483021\\
4.68673961279331	9.85738143923571\\
4.68740356133448	9.86023830846596\\
4.68804859517964	9.86310415683639\\
4.68867464982597	9.86597869776456\\
4.68928166266852	9.86886164379879\\
4.6898695730065	9.87175270664685\\
4.69043832204937	9.87465159720489\\
4.69098785292271	9.87755802558625\\
4.69151811067389	9.88047170115053\\
4.69202904227756	9.88339233253259\\
4.692520596641	9.88631962767173\\
4.69299272460919	9.88925329384088\\
4.6934453789697	9.89219303767586\\
4.6938785144575	9.89513856520474\\
4.69429208775938	9.89808958187722\\
4.69468605751837	9.9010457925941\\
4.69506038433782	9.90400690173676\\
4.69541503078535	9.90697261319675\\
4.69574996139662	9.90994263040541\\
4.69606514267885	9.91291665636349\\
4.69636054311416	9.91589439367088\\
4.69663613316277	9.91887554455631\\
4.6968918852659	9.92185981090718\\
4.69712777384854	9.92484689429936\\
4.69734377532205	9.92783649602699\\
4.69753986808644	9.93082831713238\\
4.69771603253261	9.93382205843592\\
4.69787225104427	9.93681742056598\\
4.69800850799968	9.93981410398884\\
4.69812478977327	9.94281180903864\\
4.69822108473695	9.9458102359474\\
4.69829738326132	9.9488090848749\\
4.69835367771658	9.95180805593877\\
4.69838996247333	9.95480684924439\\
4.69840623390313	9.95780516491493\\
4.69840249037884	9.96080270312132\\
4.69837873227483	9.96379916411224\\
4.69833496196687	9.96679424824409\\
4.69827118383197	9.96978765601095\\
4.69818740424788	9.97277908807453\\
4.69808363159249	9.97576824529413\\
4.69795987624298	9.97875482875652\\
4.69781615057478	9.98173853980583\\
4.69765246896034	9.98471908007345\\
4.69746884776769	9.98769615150783\\
4.69726530535879	9.99066945640432\\
4.69704186208771	9.99363869743489\\
4.69679854029859	9.99660357767793\\
4.69653536432341	9.99956380064788\\
4.69625236047955	10.0025190703249\\
4.69594955706715	10.0054690911845\\
4.69562698436631	10.008413568227\\
4.69528467463403	10.0113522070073\\
4.69492266210099	10.0142847136638\\
4.69454098296814	10.0172107949483\\
4.69413967540309	10.0201301582552\\
4.69371877953624	10.0230425116506\\
4.69327833745685	10.0259475639015\\
4.69281839320875	10.0288450245051\\
4.69233899278597	10.0317346037178\\
4.69184018412818	10.0346160125841\\
4.6913220171158	10.0374889629655\\
4.69078454356512	10.0403531675694\\
4.69022781722304	10.0432083399776\\
4.68965189376173	10.0460541946754\\
4.68905683077306	10.0488904470795\\
4.68844268776283	10.0517168135672\\
4.68780952614483	10.0545330115042\\
4.68715740923469	10.0573387592729\\
4.68648640224356	10.060133776301\\
4.68579657227158	10.0629177830891\\
4.68508798830118	10.0656905012388\\
4.68436072119016	10.0684516534807\\
4.68361484366462	10.0712009637017\\
4.6828504303117	10.0739381569733\\
4.68206755757209	10.0766629595782\\
4.68126630373242	10.0793750990386\\
4.6804467489174	10.0820743041427\\
4.67960897508183	10.0847603049723\\
4.67875306600239	10.0874328329296\\
4.67787910726929	10.0900916207639\\
4.67698718627766	10.0927364025987\\
4.67607739221887	10.0953669139581\\
4.67514981607156	10.097982891793\\
4.67420455059256	10.1005840745079\\
4.67324169030765	10.1031702019867\\
4.67226133150204	10.1057410156188\\
4.67126357221081	10.108296258325\\
4.67024851220904	10.110835674583\\
4.6692162530019	10.1133590104535\\
4.66816689781444	10.1158660136049\\
4.66710055158131	10.118356433339\\
4.66601732093624	10.1208300206159\\
4.6649173142014	10.1232865280789\\
4.66380064137653	10.1257257100794\\
4.662667414128	10.1281473227011\\
4.66151774577759	10.1305511237849\\
4.66035175129116	10.1329368729526\\
4.6591695472672	10.1353043316312\\
4.65797125192513	10.137653263077\\
4.65675698509347	10.1399834323987\\
4.65552686819791	10.1422946065813\\
4.65428102424911	10.1445865545093\\
4.65301957783041	10.1468590469899\\
4.65174265508542	10.1491118567756\\
4.65045038370535	10.1513447585875\\
4.64914289291625	10.1535575291371\\
4.64782031346611	10.1557499471493\\
4.64648277761178	10.157921793384\\
4.64513041910573	10.1600728506585\\
4.64376337318268	10.1622029038689\\
4.64238177654609	10.1643117400115\\
4.64098576735446	10.1663991482046\\
4.63957548520756	10.168464919709\\
4.63815107113241	10.1705088479494\\
4.63671266756926	10.1725307285345\\
4.63526041835724	10.1745303592781\\
4.63379446872007	10.1765075402187\\
4.6323149652515	10.1784620736399\\
4.63082205590063	10.1803937640899\\
4.62931588995716	10.1823024184014\\
4.62779661803643	10.1841878457104\\
4.62626439206437	10.1860498574759\\
4.62471936526229	10.1878882674981\\
4.62316169213158	10.1897028919377\\
4.62159152843827	10.1914935493337\\
4.62000903119741	10.1932600606218\\
4.61841435865741	10.1950022491525\\
4.61680767028419	10.1967199407082\\
4.61518912674525	10.1984129635213\\
4.6135588898936	10.2000811482909\\
4.61191712275156	10.2017243281999\\
4.61026398949448	10.2033423389317\\
4.60859965543431	10.2049350186865\\
4.60692428700307	10.2065022081978\\
4.6052380517362	10.2080437507478\\
4.60354111825583	10.2095594921837\\
4.60183365625388	10.2110492809324\\
4.60011583647514	10.2125129680165\\
4.59838783070015	10.2139504070683\\
4.59664981172806	10.2153614543453\\
4.5949019533593	10.2167459687437\\
4.59314443037826	10.2181038118135\\
4.59137741853578	10.2194348477713\\
4.58960109453156	10.2207389435147\\
4.58781563599652	10.2220159686352\\
4.58602122147503	10.2232657954313\\
4.58421803040706	10.2244882989215\\
4.58240624311019	10.2256833568563\\
4.58058604076165	10.2268508497311\\
4.57875760538017	10.2279906607974\\
4.57692111980774	10.2291026760752\\
4.57507676769141	10.2301867843637\\
4.57322473346485	10.2312428772532\\
4.57136520232992	10.2322708491351\\
4.56949836023821	10.2332705972132\\
4.56762439387236	10.2342420215134\\
4.56574349062744	10.2351850248942\\
4.56385583859222	10.2360995130561\\
4.56196162653033	10.2369853945508\\
4.56006104386138	10.2378425807911\\
4.55815428064207	10.2386709860591\\
4.55624152754713	10.2394705275148\\
4.55432297585027	10.2402411252048\\
4.55239881740507	10.24098270207\\
4.55046924462576	10.2416951839534\\
4.54853445046802	10.2423784996073\\
4.54659462840965	10.2430325807006\\
4.54464997243124	10.243657361826\\
4.54270067699676	10.2442527805057\\
4.54074693703413	10.2448187771984\\
4.53878894791573	10.245355295305\\
4.53682690543884	10.2458622811739\\
4.53486100580605	10.2463396841072\\
4.53289144560571	10.2467874563648\\
4.53091842179219	10.2472055531699\\
4.52894213166623	10.2475939327132\\
4.52696277285518	10.2479525561571\\
4.5249805432933	10.2482813876395\\
4.52299564120186	10.2485803942776\\
4.52100826506945	10.2488495461709\\
4.519018613632	10.2490888164044\\
4.51702688585301	10.2492981810514\\
4.5150332809036	10.2494776191755\\
4.51303799814259	10.2496271128331\\
4.5110412370966	10.249746647075\\
4.50904319744008	10.2498362099478\\
4.50704407897531	10.2498957924953\\
4.5050440816125	10.2499253887593\\
4.50304340534969	10.2499249957801\\
4.50104225025286	10.2498946135972\\
4.49904081643584	10.2498342452487\\
4.49703930404034	10.2497438967714\\
4.49503791321595	10.2496235772\\
4.49303684410007	10.2494732985664\\
4.49103629679795	10.2492930758983\\
4.48903647136265	10.2490829272179\\
4.48703756777505	10.2488428735399\\
4.48503978592384	10.2485729388694\\
4.48304332558554	10.2482731501996\\
4.48104838640452	10.2479435375093\\
4.47905516787304	10.2475841337593\\
4.47706386931129	10.2471949748897\\
4.47507468984746	10.2467760998162\\
4.47308782839785	10.2463275504258\\
4.47110348364694	10.2458493715732\\
4.46912185402756	10.2453416110758\\
4.46714313770102	10.2448043197092\\
4.4651675325373	10.2442375512022\\
4.46319523609526	10.2436413622311\\
4.46122644560292	10.2430158124143\\
4.45926135793767	10.2423609643063\\
4.45730016960665	10.2416768833913\\
4.45534307672706	10.2409636380769\\
4.45339027500656	10.240221299687\\
4.45144195972368	10.2394499424548\\
4.44949832570834	10.2386496435154\\
4.44755956732231	10.2378204828981\\
4.44562587843982	10.2369625435181\\
4.44369745242814	10.2360759111688\\
4.44177448212828	10.2351606745126\\
4.43985715983565	10.2342169250724\\
4.43794567728089	10.2332447572224\\
4.43604022561065	10.2322442681785\\
4.43414099536853	10.2312155579889\\
4.43224817647596	10.2301587295236\\
4.43036195821326	10.2290738884648\\
4.42848252920067	10.2279611432954\\
4.42661007737954	10.2268206052892\\
4.42474478999347	10.225652388499\\
4.42288685356967	10.2244566097455\\
4.42103645390022	10.2232333886056\\
4.41919377602355	10.2219828474003\\
4.41735900420591	10.2207051111828\\
4.41553232192295	10.2194003077256\\
4.41371391184138	10.218068567508\\
4.4119039558007	10.2167100237028\\
4.41010263479499	10.2153248121634\\
4.40831012895485	10.2139130714097\\
4.40652661752939	10.2124749426146\\
4.40475227886824	10.2110105695899\\
4.40298729040381	10.2095200987715\\
4.40123182863347	10.2080036792053\\
4.39948606910192	10.2064614625321\\
4.39775018638368	10.2048936029722\\
4.39602435406556	10.2033002573102\\
4.39430874472935	10.2016815848794\\
4.39260352993457	10.2000377475457\\
4.39090888020127	10.1983689096915\\
4.38922496499301	10.1966752381991\\
4.38755195269991	10.1949569024343\\
4.38589001062181	10.1932140742292\\
4.38423930495152	10.1914469278652\\
4.38260000075824	10.1896556400554\\
4.38097226197102	10.1878403899272\\
4.37935625136238	10.1860013590041\\
4.37775213053205	10.1841387311876\\
4.37616005989076	10.1822526927388\\
4.37458019864425	10.1803434322602\\
4.37301270477733	10.1784111406762\\
4.37145773503808	10.1764560112143\\
4.36991544492218	10.1744782393858\\
4.36838598865735	10.1724780229663\\
4.36686951918795	10.1704555619757\\
4.36536618815967	10.1684110586585\\
4.36387614590434	10.1663447174632\\
4.36239954142495	10.1642567450224\\
4.36093652238073	10.1621473501314\\
4.35948723507236	10.160016743728\\
4.35805182442735	10.1578651388711\\
4.35663043398558	10.1556927507194\\
4.35522320588491	10.1534997965099\\
4.35383028084698	10.1512864955361\\
4.35245179816312	10.1490530691264\\
4.35108789568046	10.1467997406215\\
4.34973870978811	10.1445267353523\\
4.34840437540354	10.1422342806175\\
4.34708502595906	10.1399226056608\\
4.34578079338853	10.1375919416475\\
4.34449180811412	10.1352425216423\\
4.34321819903328	10.1328745805851\\
4.34196009350586	10.1304883552681\\
4.34071761734135	10.1280840843118\\
4.33949089478635	10.1256620081413\\
4.33828004851208	10.1232223689622\\
4.33708519960216	10.1207654107364\\
4.3359064675405	10.1182913791577\\
4.3347439701993	10.1158005216272\\
4.33359782382734	10.1132930872285\\
4.33246814303831	10.110769326703\\
4.33135504079933	10.1082294924246\\
4.3302586284197	10.1056738383747\\
4.32917901553975	10.1031026201165\\
4.32811631011987	10.1005160947698\\
4.32707061842971	10.0979145209848\\
4.32604204503757	10.0952981589168\\
4.32503069279994	10.0926672701999\\
4.32403666285119	10.0900221179206\\
4.32306005459348	10.0873629665921\\
4.32210096568684	10.0846900821273\\
4.32115949203935	10.0820037318123\\
4.3202357277976	10.07930418428\\
4.31932976533723	10.0765917094828\\
4.31844169525375	10.073866578666\\
4.31757160635341	10.0711290643405\\
4.31671958564438	10.0683794402552\\
4.31588571832802	10.0656179813705\\
4.31507008779038	10.0628449638297\\
4.31427277559381	10.0600606649325\\
4.31349386146889	10.0572653631064\\
4.31273342330637	10.0544593378791\\
4.31199153714944	10.051642869851\\
4.31126827718608	10.0488162406664\\
4.31056371574171	10.0459797329859\\
4.30987792327186	10.043133630458\\
4.30921096835523	10.0402782176904\\
4.30856291768674	10.0374137802222\\
4.30793383607092	10.0345406044946\\
4.30732378641541	10.0316589778229\\
4.30673282972467	10.0287691883672\\
4.30616102509387	10.0258715251042\\
4.305608429703	10.0229662777978\\
4.30507509881114	10.0200537369702\\
4.30456108575093	10.0171341938732\\
4.30406644192325	10.0142079404585\\
4.30359121679207	10.0112752693492\\
4.30313545787951	10.0083364738098\\
4.30269921076107	10.0053918477175\\
4.30228251906112	10.0024416855324\\
4.30188542444847	9.99948628226832\\
4.30150796663224	9.99652593346307\\
4.30115018335792	9.99356093514909\\
4.30081211040352	9.99059158382374\\
4.30049378157607	9.98761817641967\\
4.30019522870817	9.98464101027514\\
4.29991648165487	9.9816603831043\\
4.29965756829063	9.97867659296736\\
4.29941851450659	9.97568993824087\\
4.29919934420792	9.9727007175878\\
4.29900007931146	9.96970922992773\\
4.29882073974355	9.96671577440693\\
4.29866134343798	9.96372065036845\\
4.29852190633425	9.96072415732222\\
4.29840244237597	9.95772659491503\\
4.29830296350942	9.95472826290062\\
4.29822347968241	9.95172946110971\\
4.29816399884326	9.94873048941996\\
4.29812452693999	9.94573164772606\\
4.29810506791978	9.94273323590966\\
4.2981056237285	9.93973555380946\\
4.29812619431057	9.93673890119116\\
4.29816677760895	9.93374357771753\\
4.29822736956535	9.93074988291843\\
4.29830796412062	9.92775811616082\\
4.29840855321537	9.92476857661891\\
4.29852912679078	9.92178156324415\\
4.29866967278959	9.91879737473539\\
4.29883017715731	9.91581630950899\\
4.29901062384365	9.91283866566899\\
4.29921099480409	9.9098647409773\\
4.29943127000169	9.90689483282391\\
4.29967142740912	9.90392923819715\\
4.29993144301084	9.90096825365402\\
4.30021129080551	9.8980121752905\\
4.30051094280858	9.89506129871197\\
4.3008303690551	9.89211591900363\\
4.30116953760271	9.88917633070099\\
4.30152841453483	9.88624282776043\\
4.30190696396409	9.88331570352981\\
4.30230514803583	9.8803952507191\\
4.30272292693201	9.87748176137116\\
4.30316025887506	9.87457552683249\\
4.30361710013216	9.87167683772411\\
4.30409340501957	9.86878598391254\\
4.30458912590719	9.86590325448074\\
4.30510421322335	9.86302893769925\\
4.30563861545974	9.86016332099735\\
4.3061922791766	9.85730669093433\\
4.306765149008	9.85445933317081\\
4.30735716766744	9.8516215324402\\
4.30796827595355	9.8487935725202\\
4.30859841275601	9.84597573620445\\
4.30924751506166	9.84316830527423\\
4.30991551796082	9.8403715604703\\
4.31060235465375	9.8375857814648\\
4.31130795645735	9.83481124683332\\
4.31203225281204	9.832048234027\\
4.31277517128877	9.82929701934483\\
4.31353663759633	9.82655787790598\\
4.31431657558871	9.82383108362231\\
4.31511490727277	9.82111690917097\\
4.315931552816	9.81841562596716\\
4.31676643055453	9.81572750413693\\
4.31761945700129	9.81305281249024\\
4.31849054685433	9.81039181849402\\
4.31937961300539	9.80774478824544\\
4.32028656654861	9.80511198644534\\
4.32121131678939	9.80249367637169\\
4.32215377125347	9.79989011985332\\
4.32311383569618	9.79730157724372\\
4.3240914141119	9.79472830739498\\
4.32508640874358	9.79217056763195\\
4.3260987200926	9.78962861372647\\
4.32712824692867	9.78710269987181\\
4.32817488629995	9.78459307865726\\
4.32923853354338	9.78210000104285\\
4.33031908229513	9.77962371633425\\
4.33141642450123	9.77716447215789\\
4.33253045042835	9.77472251443611\\
4.33366104867485	9.77229808736267\\
4.33480810618183	9.76989143337825\\
4.33597150824451	9.76750279314624\\
4.33715113852364	9.76513240552867\\
4.33834687905719	9.76278050756233\\
4.33955861027209	9.76044733443506\\
4.34078621099623	9.75813311946223\\
4.34202955847057	9.7558380940634\\
4.34328852836138	9.75356248773921\\
4.34456299477274	9.75130652804838\\
4.34585283025906	9.74907044058501\\
4.34715790583788	9.74685444895598\\
4.34847809100271	9.7446587747586\\
4.34981325373614	9.74248363755848\\
4.35116326052301	9.7403292548675\\
4.35252797636378	9.73819584212216\\
4.35390726478798	9.73608361266194\\
4.35530098786793	9.73399277770803\\
4.35670900623249	9.73192354634218\\
4.35813117908098	9.72987612548581\\
4.35956736419731	9.72785071987929\\
4.36101741796417	9.7258475320615\\
4.36248119537738	9.72386676234955\\
4.36395855006043	9.72190860881877\\
4.36544933427907	9.71997326728286\\
4.36695339895613	9.71806093127438\\
4.36847059368639	9.71617179202532\\
4.37000076675165	9.71430603844805\\
4.37154376513587	9.71246385711636\\
4.3730994345405	9.71064543224686\\
4.3746676193999	9.7088509456805\\
4.37624816289689	9.70708057686447\\
4.37784090697843	9.70533450283415\\
4.37944569237144	9.7036128981955\\
4.38106235859873	9.70191593510755\\
4.38269074399501	9.70024378326519\\
4.38433068572311	9.69859660988222\\
4.38598201979021	9.69697457967459\\
4.38764458106429	9.69537785484398\\
4.38931820329061	9.69380659506155\\
4.39100271910833	9.69226095745195\\
4.39269796006728	9.69074109657767\\
4.39440375664478	9.68924716442352\\
4.39611993826259	9.68777931038147\\
4.39784633330397	9.68633768123571\\
4.39958276913087	9.68492242114794\\
4.40132907210115	9.68353367164301\\
4.40308506758596	9.68217157159469\\
4.40485057998722	9.68083625721187\\
4.40662543275516	9.67952786202486\\
4.40840944840598	9.67824651687209\\
4.41020244853961	9.67699234988702\\
4.41200425385752	9.67576548648529\\
4.41381468418069	9.67456604935223\\
4.41563355846759	9.67339415843054\\
4.41746069483231	9.67224993090834\\
4.41929591056274	9.67113348120744\\
4.42113902213882	9.67004492097186\\
4.42298984525095	9.66898435905674\\
4.42484819481834	9.66795190151736\\
4.4267138850076	9.66694765159864\\
4.42858672925126	9.66597170972472\\
4.43046654026645	9.66502417348898\\
4.43235313007364	9.66410513764425\\
4.43424631001542	9.66321469409335\\
4.43614589077538	9.66235293187989\\
4.43805168239702	9.66151993717938\\
4.43996349430276	9.66071579329059\\
4.44188113531302	9.65994058062724\\
4.44380441366528	9.65919437670996\\
4.44573313703332	9.6584772561585\\
4.4476671125464	9.65778929068434\\
4.44960614680859	9.65713054908343\\
4.45155004591807	9.65650109722941\\
4.45349861548656	9.65590099806691\\
4.45545166065872	9.65533031160537\\
4.45740898613166	9.65478909491295\\
4.45937039617446	9.65427740211087\\
4.46133569464776	9.65379528436798\\
4.46330468502335	9.65334278989566\\
4.46527717040382	9.65291996394297\\
4.46725295354229	9.65252684879217\\
4.46923183686209	9.65216348375443\\
4.47121362247653	9.65182990516596\\
4.4731981122087	9.65152614638434\\
4.47518510761129	9.65125223778519\\
4.47717440998641	9.65100820675915\\
4.47916582040548	9.65079407770911\\
4.48115913972912	9.6506098720478\\
4.48315416862706	9.65045560819564\\
4.48515070759806	9.65033130157888\\
4.48714855698991	9.65023696462807\\
}--cycle;
\addlegendentry{data25}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-1.1	4.5745\\
-1.13673469387755	4.56619914237034\\
-1.1734693877551	4.55826067470237\\
-1.21020408163265	4.5506823960501\\
-1.2469387755102	4.54346222192911\\
-1.28367346938775	4.5365981812926\\
-1.32040816326531	4.53008841370649\\
-1.35714285714286	4.52393116671374\\
-1.39387755102041	4.51812479337885\\
-1.43061224489796	4.5126677500042\\
-1.46734693877551	4.50755859401052\\
-1.50408163265306	4.5027959819746\\
-1.54081632653061	4.49837866781771\\
-1.57755102040816	4.49430550113904\\
-1.61428571428571	4.4905754256887\\
-1.65102040816327	4.48718747797555\\
-1.68775510204082	4.48414078600549\\
-1.72448979591837	4.48143456814632\\
-1.76122448979592	4.47906813211563\\
-1.79795918367347	4.47704087408862\\
-1.83469387755102	4.47535227792334\\
-1.87142857142857	4.47400191450068\\
-1.90816326530612	4.47298944117746\\
-1.94489795918367	4.47231460135081\\
-1.98163265306122	4.4719772241325\\
-2.01836734693878	4.4719772241325\\
-2.05510204081633	4.47231460135081\\
-2.09183673469388	4.47298944117746\\
-2.12857142857143	4.47400191450068\\
-2.16530612244898	4.47535227792334\\
-2.20204081632653	4.47704087408862\\
-2.23877551020408	4.47906813211563\\
-2.27551020408163	4.48143456814632\\
-2.31224489795918	4.48414078600549\\
-2.34897959183673	4.48718747797555\\
-2.38571428571429	4.4905754256887\\
-2.42244897959184	4.49430550113904\\
-2.45918367346939	4.49837866781771\\
-2.49591836734694	4.5027959819746\\
-2.53265306122449	4.50755859401052\\
-2.56938775510204	4.5126677500042\\
-2.60612244897959	4.51812479337885\\
-2.64285714285714	4.52393116671374\\
-2.67959183673469	4.53008841370649\\
-2.71632653061224	4.5365981812926\\
-2.7530612244898	4.54346222192911\\
-2.78979591836735	4.5506823960501\\
-2.8265306122449	4.55826067470237\\
-2.86326530612245	4.56619914237034\\
-2.9	4.5745\\
}--cycle;
\addlegendentry{data26}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-1.1	9.4255\\
-1.13673469387755	9.43380085762966\\
-1.1734693877551	9.44173932529763\\
-1.21020408163265	9.4493176039499\\
-1.2469387755102	9.45653777807089\\
-1.28367346938776	9.4634018187074\\
-1.32040816326531	9.46991158629351\\
-1.35714285714286	9.47606883328626\\
-1.39387755102041	9.48187520662115\\
-1.43061224489796	9.4873322499958\\
-1.46734693877551	9.49244140598948\\
-1.50408163265306	9.4972040180254\\
-1.54081632653061	9.50162133218229\\
-1.57755102040816	9.50569449886095\\
-1.61428571428571	9.5094245743113\\
-1.65102040816327	9.51281252202445\\
-1.68775510204082	9.51585921399451\\
-1.72448979591837	9.51856543185368\\
-1.76122448979592	9.52093186788437\\
-1.79795918367347	9.52295912591138\\
-1.83469387755102	9.52464772207666\\
-1.87142857142857	9.52599808549932\\
-1.90816326530612	9.52701055882254\\
-1.94489795918367	9.52768539864919\\
-1.98163265306122	9.5280227758675\\
-2.01836734693878	9.5280227758675\\
-2.05510204081633	9.52768539864919\\
-2.09183673469388	9.52701055882254\\
-2.12857142857143	9.52599808549932\\
-2.16530612244898	9.52464772207666\\
-2.20204081632653	9.52295912591138\\
-2.23877551020408	9.52093186788437\\
-2.27551020408163	9.51856543185368\\
-2.31224489795918	9.51585921399451\\
-2.34897959183674	9.51281252202445\\
-2.38571428571429	9.5094245743113\\
-2.42244897959184	9.50569449886095\\
-2.45918367346939	9.50162133218229\\
-2.49591836734694	9.4972040180254\\
-2.53265306122449	9.49244140598948\\
-2.56938775510204	9.4873322499958\\
-2.60612244897959	9.48187520662115\\
-2.64285714285714	9.47606883328626\\
-2.67959183673469	9.46991158629351\\
-2.71632653061225	9.4634018187074\\
-2.7530612244898	9.45653777807089\\
-2.78979591836735	9.4493176039499\\
-2.8265306122449	9.44173932529763\\
-2.86326530612245	9.43380085762966\\
-2.9	9.4255\\
}--cycle;
\addlegendentry{data27}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-1.1	9.4255\\
-1.08411779775504	9.3265\\
-1.06891331072001	9.2275\\
-1.05438445696528	9.1285\\
-1.04052925503518	9.0295\\
-1.02734582255858	8.9305\\
-1.0148323749372	8.8315\\
-1.0029872241095	8.7325\\
-0.991808777387936	8.6335\\
-0.981295536367944	8.5345\\
-0.971446095906581	8.4355\\
-0.962259143169421	8.3365\\
-0.953733456744015	8.2375\\
-0.945867905818576	8.1385\\
-0.938661449424562	8.0395\\
-0.93211313574196	7.9405\\
-0.926222101466188	7.8415\\
-0.920987571235627	7.7425\\
-0.916408857118875	7.6435\\
-0.912485358160958	7.5445\\
-0.909216559987753	7.4455\\
-0.906602034468066	7.3465\\
-0.904641439432803	7.2475\\
-0.903334518450821	7.1485\\
-0.902681100661126	7.0495\\
-0.902681100661126	6.9505\\
-0.903334518450821	6.8515\\
-0.904641439432803	6.7525\\
-0.906602034468066	6.6535\\
-0.909216559987753	6.5545\\
-0.912485358160958	6.4555\\
-0.916408857118875	6.3565\\
-0.920987571235627	6.2575\\
-0.926222101466188	6.1585\\
-0.93211313574196	6.0595\\
-0.938661449424562	5.9605\\
-0.945867905818576	5.8615\\
-0.953733456744015	5.7625\\
-0.962259143169421	5.6635\\
-0.971446095906581	5.5645\\
-0.981295536367944	5.4655\\
-0.991808777387936	5.3665\\
-1.00298722410949	5.2675\\
-1.0148323749372	5.1685\\
-1.02734582255858	5.0695\\
-1.04052925503518	4.9705\\
-1.05438445696528	4.8715\\
-1.06891331072001	4.7725\\
-1.08411779775504	4.6735\\
-1.1	4.5745\\
}--cycle;
\addlegendentry{data28}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-2.9	9.4255\\
-2.91588220224496	9.3265\\
-2.93108668927999	9.2275\\
-2.94561554303472	9.1285\\
-2.95947074496482	9.0295\\
-2.97265417744142	8.9305\\
-2.9851676250628	8.8315\\
-2.99701277589051	8.7325\\
-3.00819122261206	8.6335\\
-3.01870446363206	8.5345\\
-3.02855390409342	8.4355\\
-3.03774085683058	8.3365\\
-3.04626654325598	8.2375\\
-3.05413209418142	8.1385\\
-3.06133855057544	8.0395\\
-3.06788686425804	7.9405\\
-3.07377789853381	7.8415\\
-3.07901242876437	7.7425\\
-3.08359114288113	7.6435\\
-3.08751464183904	7.5445\\
-3.09078344001225	7.4455\\
-3.09339796553193	7.3465\\
-3.0953585605672	7.2475\\
-3.09666548154918	7.1485\\
-3.09731889933887	7.0495\\
-3.09731889933887	6.9505\\
-3.09666548154918	6.8515\\
-3.0953585605672	6.7525\\
-3.09339796553193	6.6535\\
-3.09078344001225	6.5545\\
-3.08751464183904	6.4555\\
-3.08359114288113	6.3565\\
-3.07901242876437	6.2575\\
-3.07377789853381	6.1585\\
-3.06788686425804	6.0595\\
-3.06133855057544	5.9605\\
-3.05413209418142	5.8615\\
-3.04626654325598	5.7625\\
-3.03774085683058	5.6635\\
-3.02855390409342	5.5645\\
-3.01870446363206	5.4655\\
-3.00819122261206	5.3665\\
-2.9970127758905	5.2675\\
-2.9851676250628	5.1685\\
-2.97265417744142	5.0695\\
-2.95947074496482	4.9705\\
-2.94561554303472	4.8715\\
-2.93108668927999	4.7725\\
-2.91588220224496	4.6735\\
-2.9	4.5745\\
}--cycle;
\addlegendentry{data29}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-1.1	4.5745\\
-2.9	4.5745\\
-2.9	9.4255\\
-1.1	9.4255\\
}--cycle;
\addlegendentry{data30}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-2.86326530612245	5.77894914237033\\
-2.8265306122449	5.77101067470237\\
-2.78979591836735	5.7634323960501\\
-2.7530612244898	5.75621222192911\\
-2.71632653061224	5.7493481812926\\
-2.67959183673469	5.74283841370649\\
-2.64285714285714	5.73668116671374\\
-2.60612244897959	5.73087479337885\\
-2.56938775510204	5.7254177500042\\
-2.53265306122449	5.72030859401052\\
-2.49591836734694	5.7155459819746\\
-2.45918367346939	5.71112866781771\\
-2.42244897959184	5.70705550113904\\
-2.38571428571429	5.7033254256887\\
-2.34897959183673	5.69993747797555\\
-2.31224489795918	5.69689078600549\\
-2.27551020408163	5.69418456814633\\
-2.23877551020408	5.69181813211563\\
-2.20204081632653	5.68979087408862\\
-2.16530612244898	5.68810227792334\\
-2.12857142857143	5.68675191450068\\
-2.09183673469388	5.68573944117747\\
-2.05510204081633	5.68506460135081\\
-2.01836734693878	5.6847272241325\\
-1.98163265306122	5.6847272241325\\
-1.94489795918367	5.68506460135081\\
-1.90816326530612	5.68573944117747\\
-1.87142857142857	5.68675191450068\\
-1.83469387755102	5.68810227792334\\
-1.79795918367347	5.68979087408862\\
-1.76122448979592	5.69181813211563\\
-1.72448979591837	5.69418456814633\\
-1.68775510204082	5.69689078600549\\
-1.65102040816327	5.69993747797555\\
-1.61428571428571	5.7033254256887\\
-1.57755102040816	5.70705550113904\\
-1.54081632653061	5.71112866781771\\
-1.50408163265306	5.7155459819746\\
-1.46734693877551	5.72030859401052\\
-1.43061224489796	5.7254177500042\\
-1.39387755102041	5.73087479337885\\
-1.35714285714286	5.73668116671374\\
-1.32040816326531	5.74283841370649\\
-1.28367346938775	5.7493481812926\\
-1.2469387755102	5.75621222192911\\
-1.21020408163265	5.7634323960501\\
-1.1734693877551	5.77101067470237\\
-1.13673469387755	5.77894914237033\\
-1.37	7\\
-2.63	7\\
}--cycle;
\addlegendentry{data31}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-2.8265306122449	8.87103344294469\\
-2.78979591836735	8.87861172159696\\
-2.7530612244898	8.88583189571795\\
-2.71632653061225	8.89269593635446\\
-2.67959183673469	8.89920570394057\\
-2.64285714285714	8.90536295093332\\
-2.60612244897959	8.91116932426821\\
-2.56938775510204	8.91662636764286\\
-2.53265306122449	8.92173552363654\\
-2.49591836734694	8.92649813567246\\
-2.45918367346939	8.93091544982935\\
-2.42244897959184	8.93498861650802\\
-2.38571428571429	8.93871869195836\\
-2.34897959183674	8.94210663967151\\
-2.31224489795918	8.94515333164157\\
-2.27551020408163	8.94785954950073\\
-2.23877551020408	8.95022598553143\\
-2.20204081632653	8.95225324355843\\
-2.16530612244898	8.95394183972372\\
-2.12857142857143	8.95529220314638\\
-2.09183673469388	8.95630467646959\\
-2.05510204081633	8.95697951629625\\
-2.01836734693878	8.95731689351456\\
-1.98163265306122	8.95731689351456\\
-1.94489795918367	8.95697951629625\\
-1.90816326530612	8.95630467646959\\
-1.87142857142857	8.95529220314638\\
-1.83469387755102	8.95394183972372\\
-1.79795918367347	8.95225324355843\\
-1.76122448979592	8.95022598553143\\
-1.72448979591837	8.94785954950073\\
-1.68775510204082	8.94515333164157\\
-1.65102040816327	8.94210663967151\\
-1.61428571428571	8.93871869195836\\
-1.57755102040816	8.93498861650802\\
-1.54081632653061	8.93091544982935\\
-1.50408163265306	8.92649813567246\\
-1.46734693877551	8.92173552363654\\
-1.43061224489796	8.91662636764286\\
-1.39387755102041	8.91116932426821\\
-1.35714285714286	8.90536295093332\\
-1.32040816326531	8.89920570394057\\
-1.28367346938776	8.89269593635446\\
-1.2469387755102	8.88583189571795\\
-1.21020408163265	8.87861172159696\\
-1.1734693877551	8.87103344294469\\
-1.37	8.21275\\
-2.63	8.21275\\
}--cycle;
\addlegendentry{data32}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-2.86870446363206	8.5345\\
-2.87855390409342	8.4355\\
-2.88774085683058	8.3365\\
-2.89626654325598	8.2375\\
-2.90413209418142	8.1385\\
-2.91133855057544	8.0395\\
-2.91788686425804	7.9405\\
-2.92377789853381	7.8415\\
-2.92901242876437	7.7425\\
-2.93359114288113	7.6435\\
-2.93751464183904	7.5445\\
-2.94078344001225	7.4455\\
-2.94339796553193	7.3465\\
-2.9453585605672	7.2475\\
-2.94666548154918	7.1485\\
-2.94731889933887	7.0495\\
-2.94731889933887	6.9505\\
-2.94666548154918	6.8515\\
-2.9453585605672	6.7525\\
-2.94339796553193	6.6535\\
-2.94078344001225	6.5545\\
-2.93751464183904	6.4555\\
-2.93359114288113	6.3565\\
-2.92901242876437	6.2575\\
-2.92377789853381	6.1585\\
-2.91788686425804	6.0595\\
-2.63	7.35\\
-2.63	8.01275\\
}--cycle;
\addlegendentry{data33}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-1.13129553636794	8.5345\\
-1.12144609590658	8.4355\\
-1.11225914316942	8.3365\\
-1.10373345674402	8.2375\\
-1.09586790581858	8.1385\\
-1.08866144942456	8.0395\\
-1.08211313574196	7.9405\\
-1.07622210146619	7.8415\\
-1.07098757123563	7.7425\\
-1.06640885711887	7.6435\\
-1.06248535816096	7.5445\\
-1.05921655998775	7.4455\\
-1.05660203446807	7.3465\\
-1.0546414394328	7.2475\\
-1.05333451845082	7.1485\\
-1.05268110066113	7.0495\\
-1.05268110066113	6.9505\\
-1.05333451845082	6.8515\\
-1.0546414394328	6.7525\\
-1.05660203446807	6.6535\\
-1.05921655998775	6.5545\\
-1.06248535816096	6.4555\\
-1.06640885711887	6.3565\\
-1.07098757123563	6.2575\\
-1.07622210146619	6.1585\\
-1.08211313574196	6.0595\\
-1.37	7.35\\
-1.37	8.01275\\
}--cycle;
\addlegendentry{data34}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-1.25	9.4255\\
-1.17734582255858	8.9305\\
-1.12144609590658	8.4355\\
-1.08211313574196	7.9405\\
-1.05921655998775	7.4455\\
-1.05268110066113	6.9505\\
-1.06248535816096	6.4555\\
-1.08866144942456	5.9605\\
-1.13129553636794	5.4655\\
-1.19052925503518	4.9705\\
-1.25	4.5745\\
};
\addlegendentry{data35}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-2.75	9.4255\\
-2.82265417744142	8.9305\\
-2.87855390409342	8.4355\\
-2.91788686425804	7.9405\\
-2.94078344001225	7.4455\\
-2.94731889933887	6.9505\\
-2.93751464183904	6.4555\\
-2.91133855057544	5.9605\\
-2.86870446363206	5.4655\\
-2.80947074496482	4.9705\\
-2.75	4.5745\\
};
\addlegendentry{data36}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
12.5745	1.1\\
12.5661991423703	1.13673469387755\\
12.5582606747024	1.1734693877551\\
12.5506823960501	1.21020408163265\\
12.5434622219291	1.2469387755102\\
12.5365981812926	1.28367346938776\\
12.5300884137065	1.32040816326531\\
12.5239311667137	1.35714285714286\\
12.5181247933788	1.39387755102041\\
12.5126677500042	1.43061224489796\\
12.5075585940105	1.46734693877551\\
12.5027959819746	1.50408163265306\\
12.4983786678177	1.54081632653061\\
12.494305501139	1.57755102040816\\
12.4905754256887	1.61428571428571\\
12.4871874779755	1.65102040816327\\
12.4841407860055	1.68775510204082\\
12.4814345681463	1.72448979591837\\
12.4790681321156	1.76122448979592\\
12.4770408740886	1.79795918367347\\
12.4753522779233	1.83469387755102\\
12.4740019145007	1.87142857142857\\
12.4729894411775	1.90816326530612\\
12.4723146013508	1.94489795918367\\
12.4719772241325	1.98163265306122\\
12.4719772241325	2.01836734693878\\
12.4723146013508	2.05510204081633\\
12.4729894411775	2.09183673469388\\
12.4740019145007	2.12857142857143\\
12.4753522779233	2.16530612244898\\
12.4770408740886	2.20204081632653\\
12.4790681321156	2.23877551020408\\
12.4814345681463	2.27551020408163\\
12.4841407860055	2.31224489795918\\
12.4871874779755	2.34897959183674\\
12.4905754256887	2.38571428571429\\
12.494305501139	2.42244897959184\\
12.4983786678177	2.45918367346939\\
12.5027959819746	2.49591836734694\\
12.5075585940105	2.53265306122449\\
12.5126677500042	2.56938775510204\\
12.5181247933788	2.60612244897959\\
12.5239311667137	2.64285714285714\\
12.5300884137065	2.67959183673469\\
12.5365981812926	2.71632653061225\\
12.5434622219291	2.7530612244898\\
12.5506823960501	2.78979591836735\\
12.5582606747024	2.8265306122449\\
12.5661991423703	2.86326530612245\\
12.5745	2.9\\
}--cycle;
\addlegendentry{data37}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
17.4255	1.1\\
17.4338008576297	1.13673469387755\\
17.4417393252976	1.1734693877551\\
17.4493176039499	1.21020408163265\\
17.4565377780709	1.2469387755102\\
17.4634018187074	1.28367346938775\\
17.4699115862935	1.32040816326531\\
17.4760688332863	1.35714285714286\\
17.4818752066212	1.39387755102041\\
17.4873322499958	1.43061224489796\\
17.4924414059895	1.46734693877551\\
17.4972040180254	1.50408163265306\\
17.5016213321823	1.54081632653061\\
17.505694498861	1.57755102040816\\
17.5094245743113	1.61428571428571\\
17.5128125220245	1.65102040816326\\
17.5158592139945	1.68775510204082\\
17.5185654318537	1.72448979591837\\
17.5209318678844	1.76122448979592\\
17.5229591259114	1.79795918367347\\
17.5246477220767	1.83469387755102\\
17.5259980854993	1.87142857142857\\
17.5270105588225	1.90816326530612\\
17.5276853986492	1.94489795918367\\
17.5280227758675	1.98163265306122\\
17.5280227758675	2.01836734693878\\
17.5276853986492	2.05510204081633\\
17.5270105588225	2.09183673469388\\
17.5259980854993	2.12857142857143\\
17.5246477220767	2.16530612244898\\
17.5229591259114	2.20204081632653\\
17.5209318678844	2.23877551020408\\
17.5185654318537	2.27551020408163\\
17.5158592139945	2.31224489795918\\
17.5128125220245	2.34897959183673\\
17.5094245743113	2.38571428571429\\
17.505694498861	2.42244897959184\\
17.5016213321823	2.45918367346939\\
17.4972040180254	2.49591836734694\\
17.4924414059895	2.53265306122449\\
17.4873322499958	2.56938775510204\\
17.4818752066212	2.60612244897959\\
17.4760688332863	2.64285714285714\\
17.4699115862935	2.67959183673469\\
17.4634018187074	2.71632653061224\\
17.4565377780709	2.7530612244898\\
17.4493176039499	2.78979591836735\\
17.4417393252976	2.8265306122449\\
17.4338008576297	2.86326530612245\\
17.4255	2.9\\
}--cycle;
\addlegendentry{data38}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
17.4255	1.1\\
17.3265	1.08411779775504\\
17.2275	1.06891331072001\\
17.1285	1.05438445696528\\
17.0295	1.04052925503518\\
16.9305	1.02734582255858\\
16.8315	1.0148323749372\\
16.7325	1.00298722410949\\
16.6335	0.991808777387936\\
16.5345	0.981295536367943\\
16.4355	0.971446095906581\\
16.3365	0.962259143169421\\
16.2375	0.953733456744015\\
16.1385	0.945867905818576\\
16.0395	0.938661449424562\\
15.9405	0.932113135741959\\
15.8415	0.926222101466188\\
15.7425	0.920987571235627\\
15.6435	0.916408857118875\\
15.5445	0.912485358160958\\
15.4455	0.909216559987753\\
15.3465	0.906602034468066\\
15.2475	0.904641439432803\\
15.1485	0.903334518450821\\
15.0495	0.902681100661126\\
14.9505	0.902681100661126\\
14.8515	0.903334518450821\\
14.7525	0.904641439432803\\
14.6535	0.906602034468066\\
14.5545	0.909216559987753\\
14.4555	0.912485358160958\\
14.3565	0.916408857118875\\
14.2575	0.920987571235627\\
14.1585	0.926222101466188\\
14.0595	0.93211313574196\\
13.9605	0.938661449424562\\
13.8615	0.945867905818576\\
13.7625	0.953733456744015\\
13.6635	0.962259143169421\\
13.5645	0.971446095906581\\
13.4655	0.981295536367944\\
13.3665	0.991808777387937\\
13.2675	1.0029872241095\\
13.1685	1.0148323749372\\
13.0695	1.02734582255858\\
12.9705	1.04052925503518\\
12.8715	1.05438445696528\\
12.7725	1.06891331072001\\
12.6735	1.08411779775504\\
12.5745	1.1\\
}--cycle;
\addlegendentry{data39}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
17.4255	2.9\\
17.3265	2.91588220224496\\
17.2275	2.93108668927999\\
17.1285	2.94561554303472\\
17.0295	2.95947074496482\\
16.9305	2.97265417744142\\
16.8315	2.9851676250628\\
16.7325	2.9970127758905\\
16.6335	3.00819122261206\\
16.5345	3.01870446363206\\
16.4355	3.02855390409342\\
16.3365	3.03774085683058\\
16.2375	3.04626654325598\\
16.1385	3.05413209418142\\
16.0395	3.06133855057544\\
15.9405	3.06788686425804\\
15.8415	3.07377789853381\\
15.7425	3.07901242876437\\
15.6435	3.08359114288113\\
15.5445	3.08751464183904\\
15.4455	3.09078344001225\\
15.3465	3.09339796553193\\
15.2475	3.0953585605672\\
15.1485	3.09666548154918\\
15.0495	3.09731889933887\\
14.9505	3.09731889933887\\
14.8515	3.09666548154918\\
14.7525	3.0953585605672\\
14.6535	3.09339796553193\\
14.5545	3.09078344001225\\
14.4555	3.08751464183904\\
14.3565	3.08359114288113\\
14.2575	3.07901242876437\\
14.1585	3.07377789853381\\
14.0595	3.06788686425804\\
13.9605	3.06133855057544\\
13.8615	3.05413209418142\\
13.7625	3.04626654325599\\
13.6635	3.03774085683058\\
13.5645	3.02855390409342\\
13.4655	3.01870446363206\\
13.3665	3.00819122261206\\
13.2675	2.99701277589051\\
13.1685	2.9851676250628\\
13.0695	2.97265417744142\\
12.9705	2.95947074496482\\
12.8715	2.94561554303472\\
12.7725	2.93108668927999\\
12.6735	2.91588220224496\\
12.5745	2.9\\
}--cycle;
\addlegendentry{data40}


\addplot[area legend, draw=none, fill=red!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
12.5745	1.1\\
12.5745	2.9\\
17.4255	2.9\\
17.4255	1.1\\
}--cycle;
\addlegendentry{data41}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
13.7789491423703	2.86326530612245\\
13.7710106747024	2.8265306122449\\
13.7634323960501	2.78979591836735\\
13.7562122219291	2.7530612244898\\
13.7493481812926	2.71632653061225\\
13.7428384137065	2.67959183673469\\
13.7366811667137	2.64285714285714\\
13.7308747933788	2.60612244897959\\
13.7254177500042	2.56938775510204\\
13.7203085940105	2.53265306122449\\
13.7155459819746	2.49591836734694\\
13.7111286678177	2.45918367346939\\
13.707055501139	2.42244897959184\\
13.7033254256887	2.38571428571429\\
13.6999374779755	2.34897959183674\\
13.6968907860055	2.31224489795918\\
13.6941845681463	2.27551020408163\\
13.6918181321156	2.23877551020408\\
13.6897908740886	2.20204081632653\\
13.6881022779233	2.16530612244898\\
13.6867519145007	2.12857142857143\\
13.6857394411775	2.09183673469388\\
13.6850646013508	2.05510204081633\\
13.6847272241325	2.01836734693878\\
13.6847272241325	1.98163265306122\\
13.6850646013508	1.94489795918367\\
13.6857394411775	1.90816326530612\\
13.6867519145007	1.87142857142857\\
13.6881022779233	1.83469387755102\\
13.6897908740886	1.79795918367347\\
13.6918181321156	1.76122448979592\\
13.6941845681463	1.72448979591837\\
13.6968907860055	1.68775510204082\\
13.6999374779755	1.65102040816327\\
13.7033254256887	1.61428571428571\\
13.707055501139	1.57755102040816\\
13.7111286678177	1.54081632653061\\
13.7155459819746	1.50408163265306\\
13.7203085940105	1.46734693877551\\
13.7254177500042	1.43061224489796\\
13.7308747933788	1.39387755102041\\
13.7366811667137	1.35714285714286\\
13.7428384137065	1.32040816326531\\
13.7493481812926	1.28367346938776\\
13.7562122219291	1.2469387755102\\
13.7634323960501	1.21020408163265\\
13.7710106747024	1.1734693877551\\
13.7789491423703	1.13673469387755\\
15	1.37\\
15	2.63\\
}--cycle;
\addlegendentry{data42}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
16.8710334429447	2.8265306122449\\
16.878611721597	2.78979591836735\\
16.8858318957179	2.7530612244898\\
16.8926959363545	2.71632653061224\\
16.8992057039406	2.67959183673469\\
16.9053629509333	2.64285714285714\\
16.9111693242682	2.60612244897959\\
16.9166263676429	2.56938775510204\\
16.9217355236365	2.53265306122449\\
16.9264981356725	2.49591836734694\\
16.9309154498293	2.45918367346939\\
16.934988616508	2.42244897959184\\
16.9387186919584	2.38571428571429\\
16.9421066396715	2.34897959183673\\
16.9451533316416	2.31224489795918\\
16.9478595495007	2.27551020408163\\
16.9502259855314	2.23877551020408\\
16.9522532435584	2.20204081632653\\
16.9539418397237	2.16530612244898\\
16.9552922031464	2.12857142857143\\
16.9563046764696	2.09183673469388\\
16.9569795162963	2.05510204081633\\
16.9573168935146	2.01836734693878\\
16.9573168935146	1.98163265306122\\
16.9569795162963	1.94489795918367\\
16.9563046764696	1.90816326530612\\
16.9552922031464	1.87142857142857\\
16.9539418397237	1.83469387755102\\
16.9522532435584	1.79795918367347\\
16.9502259855314	1.76122448979592\\
16.9478595495007	1.72448979591837\\
16.9451533316416	1.68775510204082\\
16.9421066396715	1.65102040816326\\
16.9387186919584	1.61428571428571\\
16.934988616508	1.57755102040816\\
16.9309154498293	1.54081632653061\\
16.9264981356725	1.50408163265306\\
16.9217355236365	1.46734693877551\\
16.9166263676429	1.43061224489796\\
16.9111693242682	1.39387755102041\\
16.9053629509333	1.35714285714286\\
16.8992057039406	1.32040816326531\\
16.8926959363545	1.28367346938775\\
16.8858318957179	1.2469387755102\\
16.878611721597	1.21020408163265\\
16.8710334429447	1.1734693877551\\
16.21275	1.37\\
16.21275	2.63\\
}--cycle;
\addlegendentry{data43}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
16.5345	2.86870446363206\\
16.4355	2.87855390409342\\
16.3365	2.88774085683058\\
16.2375	2.89626654325598\\
16.1385	2.90413209418142\\
16.0395	2.91133855057544\\
15.9405	2.91788686425804\\
15.8415	2.92377789853381\\
15.7425	2.92901242876437\\
15.6435	2.93359114288113\\
15.5445	2.93751464183904\\
15.4455	2.94078344001225\\
15.3465	2.94339796553193\\
15.2475	2.9453585605672\\
15.1485	2.94666548154918\\
15.0495	2.94731889933887\\
14.9505	2.94731889933887\\
14.8515	2.94666548154918\\
14.7525	2.9453585605672\\
14.6535	2.94339796553193\\
14.5545	2.94078344001225\\
14.4555	2.93751464183904\\
14.3565	2.93359114288113\\
14.2575	2.92901242876437\\
14.1585	2.92377789853381\\
14.0595	2.91788686425804\\
15.35	2.63\\
16.01275	2.63\\
}--cycle;
\addlegendentry{data44}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
16.5345	1.13129553636794\\
16.4355	1.12144609590658\\
16.3365	1.11225914316942\\
16.2375	1.10373345674402\\
16.1385	1.09586790581858\\
16.0395	1.08866144942456\\
15.9405	1.08211313574196\\
15.8415	1.07622210146619\\
15.7425	1.07098757123563\\
15.6435	1.06640885711887\\
15.5445	1.06248535816096\\
15.4455	1.05921655998775\\
15.3465	1.05660203446807\\
15.2475	1.0546414394328\\
15.1485	1.05333451845082\\
15.0495	1.05268110066113\\
14.9505	1.05268110066113\\
14.8515	1.05333451845082\\
14.7525	1.0546414394328\\
14.6535	1.05660203446807\\
14.5545	1.05921655998775\\
14.4555	1.06248535816096\\
14.3565	1.06640885711887\\
14.2575	1.07098757123563\\
14.1585	1.07622210146619\\
14.0595	1.08211313574196\\
15.35	1.37\\
16.01275	1.37\\
}--cycle;
\addlegendentry{data45}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
17.4255	1.25\\
16.9305	1.17734582255857\\
16.4355	1.12144609590658\\
15.9405	1.08211313574196\\
15.4455	1.05921655998775\\
14.9505	1.05268110066113\\
14.4555	1.06248535816096\\
13.9605	1.08866144942456\\
13.4655	1.13129553636794\\
12.9705	1.19052925503518\\
12.5745	1.25\\
};
\addlegendentry{data46}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
17.4255	2.75\\
16.9305	2.82265417744143\\
16.4355	2.87855390409342\\
15.9405	2.91788686425804\\
15.4455	2.94078344001225\\
14.9505	2.94731889933887\\
14.4555	2.93751464183904\\
13.9605	2.91133855057544\\
13.4655	2.86870446363206\\
12.9705	2.80947074496482\\
12.5745	2.75\\
};
\addlegendentry{data47}


\addplot[area legend, draw=none, fill=blue!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-6.5745	-1.1\\
-6.56619914237034	-1.13673469387755\\
-6.55826067470237	-1.1734693877551\\
-6.5506823960501	-1.21020408163265\\
-6.54346222192911	-1.2469387755102\\
-6.5365981812926	-1.28367346938776\\
-6.53008841370649	-1.32040816326531\\
-6.52393116671374	-1.35714285714286\\
-6.51812479337885	-1.39387755102041\\
-6.5126677500042	-1.43061224489796\\
-6.50755859401052	-1.46734693877551\\
-6.5027959819746	-1.50408163265306\\
-6.49837866781771	-1.54081632653061\\
-6.49430550113904	-1.57755102040816\\
-6.4905754256887	-1.61428571428571\\
-6.48718747797555	-1.65102040816327\\
-6.48414078600549	-1.68775510204082\\
-6.48143456814632	-1.72448979591837\\
-6.47906813211563	-1.76122448979592\\
-6.47704087408862	-1.79795918367347\\
-6.47535227792334	-1.83469387755102\\
-6.47400191450068	-1.87142857142857\\
-6.47298944117746	-1.90816326530612\\
-6.47231460135081	-1.94489795918367\\
-6.4719772241325	-1.98163265306122\\
-6.4719772241325	-2.01836734693878\\
-6.47231460135081	-2.05510204081633\\
-6.47298944117746	-2.09183673469388\\
-6.47400191450068	-2.12857142857143\\
-6.47535227792334	-2.16530612244898\\
-6.47704087408862	-2.20204081632653\\
-6.47906813211563	-2.23877551020408\\
-6.48143456814632	-2.27551020408163\\
-6.48414078600549	-2.31224489795918\\
-6.48718747797555	-2.34897959183673\\
-6.4905754256887	-2.38571428571429\\
-6.49430550113904	-2.42244897959184\\
-6.49837866781771	-2.45918367346939\\
-6.5027959819746	-2.49591836734694\\
-6.50755859401052	-2.53265306122449\\
-6.5126677500042	-2.56938775510204\\
-6.51812479337885	-2.60612244897959\\
-6.52393116671374	-2.64285714285714\\
-6.53008841370649	-2.67959183673469\\
-6.5365981812926	-2.71632653061224\\
-6.54346222192911	-2.7530612244898\\
-6.5506823960501	-2.78979591836735\\
-6.55826067470237	-2.8265306122449\\
-6.56619914237034	-2.86326530612245\\
-6.5745	-2.9\\
}--cycle;
\addlegendentry{data48}


\addplot[area legend, draw=none, fill=blue!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-11.4255	-1.1\\
-11.4338008576297	-1.13673469387755\\
-11.4417393252976	-1.1734693877551\\
-11.4493176039499	-1.21020408163265\\
-11.4565377780709	-1.2469387755102\\
-11.4634018187074	-1.28367346938776\\
-11.4699115862935	-1.32040816326531\\
-11.4760688332863	-1.35714285714286\\
-11.4818752066212	-1.39387755102041\\
-11.4873322499958	-1.43061224489796\\
-11.4924414059895	-1.46734693877551\\
-11.4972040180254	-1.50408163265306\\
-11.5016213321823	-1.54081632653061\\
-11.505694498861	-1.57755102040816\\
-11.5094245743113	-1.61428571428571\\
-11.5128125220245	-1.65102040816327\\
-11.5158592139945	-1.68775510204082\\
-11.5185654318537	-1.72448979591837\\
-11.5209318678844	-1.76122448979592\\
-11.5229591259114	-1.79795918367347\\
-11.5246477220767	-1.83469387755102\\
-11.5259980854993	-1.87142857142857\\
-11.5270105588225	-1.90816326530612\\
-11.5276853986492	-1.94489795918367\\
-11.5280227758675	-1.98163265306122\\
-11.5280227758675	-2.01836734693878\\
-11.5276853986492	-2.05510204081633\\
-11.5270105588225	-2.09183673469388\\
-11.5259980854993	-2.12857142857143\\
-11.5246477220767	-2.16530612244898\\
-11.5229591259114	-2.20204081632653\\
-11.5209318678844	-2.23877551020408\\
-11.5185654318537	-2.27551020408163\\
-11.5158592139945	-2.31224489795918\\
-11.5128125220245	-2.34897959183673\\
-11.5094245743113	-2.38571428571429\\
-11.505694498861	-2.42244897959184\\
-11.5016213321823	-2.45918367346939\\
-11.4972040180254	-2.49591836734694\\
-11.4924414059895	-2.53265306122449\\
-11.4873322499958	-2.56938775510204\\
-11.4818752066212	-2.60612244897959\\
-11.4760688332863	-2.64285714285714\\
-11.4699115862935	-2.67959183673469\\
-11.4634018187074	-2.71632653061224\\
-11.4565377780709	-2.7530612244898\\
-11.4493176039499	-2.78979591836735\\
-11.4417393252976	-2.8265306122449\\
-11.4338008576297	-2.86326530612245\\
-11.4255	-2.9\\
}--cycle;
\addlegendentry{data49}


\addplot[area legend, draw=none, fill=blue!40!gray, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-11.4255	-1.1\\
-11.3265	-1.08411779775504\\
-11.2275	-1.06891331072001\\
-11.1285	-1.05438445696528\\
-11.0295	-1.04052925503518\\
-10.9305	-1.02734582255858\\
-10.8315	-1.0148323749372\\
-10.7325	-1.0029872241095\\
-10.6335	-0.991808777387936\\
-10.5345	-0.981295536367944\\
-10.4355	-0.971446095906581\\
-10.3365	-0.962259143169421\\
-10.2375	-0.953733456744015\\
-10.1385	-0.945867905818576\\
-10.0395	-0.938661449424562\\
-9.9405	-0.93211313574196\\
-9.8415	-0.926222101466188\\
-9.7425	-0.920987571235627\\
-9.6435	-0.916408857118875\\
-9.5445	-0.912485358160958\\
-9.4455	-0.909216559987753\\
-9.3465	-0.906602034468066\\
-9.2475	-0.904641439432803\\
-9.1485	-0.903334518450821\\
-9.0495	-0.902681100661126\\
-8.9505	-0.902681100661126\\
-8.8515	-0.903334518450821\\
-8.7525	-0.904641439432803\\
-8.6535	-0.906602034468066\\
-8.5545	-0.909216559987753\\
-8.4555	-0.912485358160958\\
-8.3565	-0.916408857118875\\
-8.2575	-0.920987571235627\\
-8.1585	-0.926222101466188\\
-8.0595	-0.93211313574196\\
-7.9605	-0.938661449424562\\
-7.8615	-0.945867905818576\\
-7.7625	-0.953733456744015\\
-7.6635	-0.962259143169421\\
-7.5645	-0.971446095906581\\
-7.4655	-0.981295536367944\\
-7.3665	-0.991808777387936\\
-7.2675	-1.0029872241095\\
-7.1685	-1.0148323749372\\
-7.0695	-1.02734582255858\\
-6.9705	-1.04052925503518\\
-6.8715	-1.05438445696528\\
-6.7725	-1.06891331072001\\
-6.6735	-1.08411779775504\\
-6.5745	-1.1\\
}--cycle;
\addlegendentry{data50}


\addplot[area legend, draw=none, fill=blue!40!gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-11.4255	-2.9\\
-11.3265	-2.91588220224496\\
-11.2275	-2.93108668927999\\
-11.1285	-2.94561554303472\\
-11.0295	-2.95947074496482\\
-10.9305	-2.97265417744142\\
-10.8315	-2.9851676250628\\
-10.7325	-2.9970127758905\\
-10.6335	-3.00819122261206\\
-10.5345	-3.01870446363206\\
-10.4355	-3.02855390409342\\
-10.3365	-3.03774085683058\\
-10.2375	-3.04626654325598\\
-10.1385	-3.05413209418142\\
-10.0395	-3.06133855057544\\
-9.9405	-3.06788686425804\\
-9.8415	-3.07377789853381\\
-9.7425	-3.07901242876437\\
-9.6435	-3.08359114288113\\
-9.5445	-3.08751464183904\\
-9.4455	-3.09078344001225\\
-9.3465	-3.09339796553193\\
-9.2475	-3.0953585605672\\
-9.1485	-3.09666548154918\\
-9.0495	-3.09731889933887\\
-8.9505	-3.09731889933887\\
-8.8515	-3.09666548154918\\
-8.7525	-3.0953585605672\\
-8.6535	-3.09339796553193\\
-8.5545	-3.09078344001225\\
-8.4555	-3.08751464183904\\
-8.3565	-3.08359114288113\\
-8.2575	-3.07901242876437\\
-8.1585	-3.07377789853381\\
-8.0595	-3.06788686425804\\
-7.9605	-3.06133855057544\\
-7.8615	-3.05413209418142\\
-7.7625	-3.04626654325598\\
-7.6635	-3.03774085683058\\
-7.5645	-3.02855390409342\\
-7.4655	-3.01870446363206\\
-7.3665	-3.00819122261206\\
-7.2675	-2.9970127758905\\
-7.1685	-2.9851676250628\\
-7.0695	-2.97265417744142\\
-6.9705	-2.95947074496482\\
-6.8715	-2.94561554303472\\
-6.7725	-2.93108668927999\\
-6.6735	-2.91588220224496\\
-6.5745	-2.9\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!40!gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-6.5745	-1.1\\
-6.5745	-2.9\\
-11.4255	-2.9\\
-11.4255	-1.1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-7.77894914237033	-2.86326530612245\\
-7.77101067470237	-2.8265306122449\\
-7.7634323960501	-2.78979591836735\\
-7.75621222192911	-2.7530612244898\\
-7.7493481812926	-2.71632653061224\\
-7.74283841370649	-2.67959183673469\\
-7.73668116671374	-2.64285714285714\\
-7.73087479337885	-2.60612244897959\\
-7.7254177500042	-2.56938775510204\\
-7.72030859401052	-2.53265306122449\\
-7.7155459819746	-2.49591836734694\\
-7.71112866781771	-2.45918367346939\\
-7.70705550113904	-2.42244897959184\\
-7.7033254256887	-2.38571428571429\\
-7.69993747797555	-2.34897959183673\\
-7.69689078600549	-2.31224489795918\\
-7.69418456814633	-2.27551020408163\\
-7.69181813211563	-2.23877551020408\\
-7.68979087408862	-2.20204081632653\\
-7.68810227792334	-2.16530612244898\\
-7.68675191450068	-2.12857142857143\\
-7.68573944117747	-2.09183673469388\\
-7.68506460135081	-2.05510204081633\\
-7.6847272241325	-2.01836734693878\\
-7.6847272241325	-1.98163265306122\\
-7.68506460135081	-1.94489795918367\\
-7.68573944117747	-1.90816326530612\\
-7.68675191450068	-1.87142857142857\\
-7.68810227792334	-1.83469387755102\\
-7.68979087408862	-1.79795918367347\\
-7.69181813211563	-1.76122448979592\\
-7.69418456814633	-1.72448979591837\\
-7.69689078600549	-1.68775510204082\\
-7.69993747797555	-1.65102040816327\\
-7.7033254256887	-1.61428571428571\\
-7.70705550113904	-1.57755102040816\\
-7.71112866781771	-1.54081632653061\\
-7.7155459819746	-1.50408163265306\\
-7.72030859401052	-1.46734693877551\\
-7.7254177500042	-1.43061224489796\\
-7.73087479337885	-1.39387755102041\\
-7.73668116671374	-1.35714285714286\\
-7.74283841370649	-1.32040816326531\\
-7.7493481812926	-1.28367346938776\\
-7.75621222192911	-1.2469387755102\\
-7.7634323960501	-1.21020408163265\\
-7.77101067470237	-1.1734693877551\\
-7.77894914237033	-1.13673469387755\\
-9	-1.37\\
-9	-2.63\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-10.8710334429447	-2.8265306122449\\
-10.878611721597	-2.78979591836735\\
-10.8858318957179	-2.7530612244898\\
-10.8926959363545	-2.71632653061224\\
-10.8992057039406	-2.67959183673469\\
-10.9053629509333	-2.64285714285714\\
-10.9111693242682	-2.60612244897959\\
-10.9166263676429	-2.56938775510204\\
-10.9217355236365	-2.53265306122449\\
-10.9264981356725	-2.49591836734694\\
-10.9309154498293	-2.45918367346939\\
-10.934988616508	-2.42244897959184\\
-10.9387186919584	-2.38571428571429\\
-10.9421066396715	-2.34897959183673\\
-10.9451533316416	-2.31224489795918\\
-10.9478595495007	-2.27551020408163\\
-10.9502259855314	-2.23877551020408\\
-10.9522532435584	-2.20204081632653\\
-10.9539418397237	-2.16530612244898\\
-10.9552922031464	-2.12857142857143\\
-10.9563046764696	-2.09183673469388\\
-10.9569795162963	-2.05510204081633\\
-10.9573168935146	-2.01836734693878\\
-10.9573168935146	-1.98163265306122\\
-10.9569795162963	-1.94489795918367\\
-10.9563046764696	-1.90816326530612\\
-10.9552922031464	-1.87142857142857\\
-10.9539418397237	-1.83469387755102\\
-10.9522532435584	-1.79795918367347\\
-10.9502259855314	-1.76122448979592\\
-10.9478595495007	-1.72448979591837\\
-10.9451533316416	-1.68775510204082\\
-10.9421066396715	-1.65102040816327\\
-10.9387186919584	-1.61428571428571\\
-10.934988616508	-1.57755102040816\\
-10.9309154498293	-1.54081632653061\\
-10.9264981356725	-1.50408163265306\\
-10.9217355236365	-1.46734693877551\\
-10.9166263676429	-1.43061224489796\\
-10.9111693242682	-1.39387755102041\\
-10.9053629509333	-1.35714285714286\\
-10.8992057039406	-1.32040816326531\\
-10.8926959363545	-1.28367346938776\\
-10.8858318957179	-1.2469387755102\\
-10.878611721597	-1.21020408163265\\
-10.8710334429447	-1.1734693877551\\
-10.21275	-1.37\\
-10.21275	-2.63\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5345	-2.86870446363206\\
-10.4355	-2.87855390409342\\
-10.3365	-2.88774085683058\\
-10.2375	-2.89626654325598\\
-10.1385	-2.90413209418142\\
-10.0395	-2.91133855057544\\
-9.9405	-2.91788686425804\\
-9.8415	-2.92377789853381\\
-9.7425	-2.92901242876437\\
-9.6435	-2.93359114288113\\
-9.5445	-2.93751464183904\\
-9.4455	-2.94078344001225\\
-9.3465	-2.94339796553193\\
-9.2475	-2.9453585605672\\
-9.1485	-2.94666548154918\\
-9.0495	-2.94731889933887\\
-8.9505	-2.94731889933887\\
-8.8515	-2.94666548154918\\
-8.7525	-2.9453585605672\\
-8.6535	-2.94339796553193\\
-8.5545	-2.94078344001225\\
-8.4555	-2.93751464183904\\
-8.3565	-2.93359114288113\\
-8.2575	-2.92901242876437\\
-8.1585	-2.92377789853381\\
-8.0595	-2.91788686425804\\
-9.35	-2.63\\
-10.01275	-2.63\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5345	-1.13129553636794\\
-10.4355	-1.12144609590658\\
-10.3365	-1.11225914316942\\
-10.2375	-1.10373345674402\\
-10.1385	-1.09586790581858\\
-10.0395	-1.08866144942456\\
-9.9405	-1.08211313574196\\
-9.8415	-1.07622210146619\\
-9.7425	-1.07098757123563\\
-9.6435	-1.06640885711887\\
-9.5445	-1.06248535816096\\
-9.4455	-1.05921655998775\\
-9.3465	-1.05660203446807\\
-9.2475	-1.0546414394328\\
-9.1485	-1.05333451845082\\
-9.0495	-1.05268110066113\\
-8.9505	-1.05268110066113\\
-8.8515	-1.05333451845082\\
-8.7525	-1.0546414394328\\
-8.6535	-1.05660203446807\\
-8.5545	-1.05921655998775\\
-8.4555	-1.06248535816096\\
-8.3565	-1.06640885711887\\
-8.2575	-1.07098757123563\\
-8.1585	-1.07622210146619\\
-8.0595	-1.08211313574196\\
-9.35	-1.37\\
-10.01275	-1.37\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.0395	-1.08866144942456\\
-9.5445	-1.06248535816096\\
-9.0495	-1.05268110066113\\
-8.5545	-1.05921655998775\\
-8.0595	-1.08211313574196\\
-7.5645	-1.12144609590658\\
-7.0695	-1.17734582255858\\
-6.5745	-1.25\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.0395	-2.91133855057544\\
-9.5445	-2.93751464183904\\
-9.0495	-2.94731889933887\\
-8.5545	-2.94078344001225\\
-8.0595	-2.91788686425804\\
-7.5645	-2.87855390409342\\
-7.0695	-2.82265417744142\\
-6.5745	-2.75\\
};

\addplot[area legend, draw=black, fill=green!60!gray, forget plot]
table[row sep=crcr] {%
x	y\\
7	7\\
8	7\\
8	8\\
7	8\\
}--cycle;
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/trajectories3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-200,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={x dimension in m},
ymin=-300,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={y dimension in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	200\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	200\\
-0.016155819269045	198.523689107145\\
-0.368159308555107	196.211813853108\\
-0.822673507157702	194.239389266348\\
-1.72611156286959	191.049842807372\\
-2.13254879727469	190.269449810264\\
-2.69556287078331	189.611308875689\\
-4.94030798091828	187.569429431877\\
-6.95937145221836	186.132298438052\\
-8.39957655100383	185.460571657988\\
-11.4656991002389	184.862115433672\\
-13.1064524082321	184.60906525038\\
-18.1359567647956	183.567205803013\\
-19.5221663650563	183.32720695946\\
-20.5169100848053	182.951295824905\\
-23.8285284832288	181.363372042117\\
-24.6717349596752	180.765123316236\\
-27.4915590290256	178.366355832266\\
-32.166562197223	173.136596515369\\
-33.4999360882247	171.47132614424\\
-36.4853141650327	167.817767991415\\
-40.0242702551282	164.347049212365\\
-41.2421379442834	163.398190268853\\
-43.9024919527646	161.637524853992\\
-45.1844533456546	160.751393947897\\
-49.4496222465576	157.07632154113\\
-50.8965032490381	155.635366902443\\
-51.818305209546	154.445596188383\\
-52.8987584315343	152.70265629081\\
-53.6561533741367	151.441545232943\\
-55.7663874887462	148.297601535854\\
-57.4789983891426	144.937153649932\\
-61.1321574068634	138.43736163943\\
-62.2521040932237	136.094115766358\\
-63.1586375413602	133.925865756516\\
-63.8595978831297	132.423470767467\\
-66.3729705630599	128.196661431419\\
-68.1221369098139	124.916903127013\\
-71.1916115960431	120.116575072446\\
-73.3816222324165	117.137883001155\\
-77.2665780633629	112.252691304016\\
-78.2305401651076	110.989946919381\\
-79.7081076996344	108.683658536249\\
-81.4313408961616	105.461188512927\\
-83.3533184050353	101.420420314014\\
-84.1715908373316	99.8339772732475\\
-85.5672885780926	97.3388003914435\\
-87.602464393012	94.1682627742482\\
-91.1385420332183	89.0963382571518\\
-94.734258257346	84.9013034128398\\
-96.3810347678892	83.2477051884125\\
-101.973737634057	78.0982618956171\\
-104.429073440837	75.8677078196452\\
-108.333063678052	72.0669461689069\\
-113.334399236043	66.9881925860217\\
-114.595510084819	65.3955710303007\\
-115.687351835094	63.6993021366729\\
-116.729681614513	62.0343547804964\\
-117.930042478912	60.4848781972669\\
-119.996372813917	58.230171091866\\
-128.708089764095	49.4827655623666\\
-129.914564412513	48.0151989114864\\
-132.227427392288	44.6572204573141\\
-134.493762649077	41.2398483846204\\
-135.98348914987	38.7632779371166\\
-139.076430133906	35.0109707073307\\
-142.255695443091	31.2491865379808\\
-145.40222325708	27.3820081347298\\
-147.086443478035	24.8811544792845\\
-149.419652832253	20.8619221650047\\
-150.491680213573	18.387675951765\\
-151.807679197507	14.5237767724106\\
-153.007174668242	9.7150939284646\\
-153.882495757307	7.57272202674429\\
-155.211849453036	4.74534948304827\\
-157.238521665248	0.933520517089732\\
-158.623439065002	-2.2970024921361\\
-160.183007478244	-5.25304546447791\\
-160.972389681889	-6.30827538324655\\
-161.142916806731	-6.62217357537403\\
};
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
2.8421709430404e-14	-200\\
};
\addlegendentry{vehicle}

\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8421709430404e-14	-200\\
0.118468261992575	-195.958692240321\\
0.403034147657593	-194.389301842131\\
0.794653566878168	-192.979272748866\\
2.56776365368844	-189.069730629833\\
3.23122417474136	-187.095922378235\\
4.16396913806071	-185.685262437761\\
5.37063046873433	-184.676662851391\\
8.49898713257031	-182.619469906272\\
9.7147853043131	-182.011900150428\\
12.2509856641283	-181.13629140099\\
17.9101988985939	-179.27297812122\\
19.4271096506751	-178.512829726982\\
22.9292644238567	-176.045000329685\\
24.1371905582615	-175.063184562516\\
26.7751898318377	-173.422302487512\\
29.6103790177322	-171.318581743452\\
32.1338884733271	-169.52452783449\\
33.1911518100138	-168.244064715085\\
34.3371097839469	-166.265983662264\\
35.0054162619556	-164.980928130581\\
35.6912869458266	-164.048687414805\\
36.2991668549522	-163.615468034487\\
37.729180883109	-163.133332873703\\
40.278038754992	-162.524509395802\\
42.4202799216826	-162.250809845548\\
43.2339670494028	-162.237043617394\\
44.053943110069	-162.157880948118\\
44.8453468292032	-162.197426209936\\
45.8803281700409	-162.533924893102\\
46.7105740074697	-162.992542584945\\
48.0144855547756	-163.789120366585\\
49.4202094366339	-164.473771493286\\
52.2992195401406	-165.465161680139\\
53.8892205829873	-166.619853593169\\
54.5957928065416	-167.37110144357\\
55.4188681706051	-168.621215362919\\
56.0856304728752	-169.861268262049\\
56.6359699746573	-170.572681999957\\
57.025749961773	-171.209826105748\\
58.3101581386792	-173.981043650345\\
58.921575458081	-176.485798487605\\
58.9893676655402	-177.627365708574\\
58.8204946282903	-178.265000295487\\
58.3499268797147	-179.264485030291\\
57.9064358307582	-180.734330758887\\
57.5792812494673	-182.351230240167\\
57.4557603502315	-183.513908376019\\
57.1683440276806	-184.261660086394\\
56.7738889198374	-185.151411604055\\
56.3304412958653	-186.941184475678\\
55.8925041746563	-188.845531954747\\
55.5219995790149	-190.164512048336\\
54.4190189480076	-193.377781569474\\
53.1294251498218	-195.35093386269\\
52.7765775771473	-196.059899827222\\
51.2468738565957	-198.677045231208\\
50.6348480882656	-199.722083483596\\
48.9068005775337	-202.322759692595\\
47.849284554996	-204.095866858502\\
46.9626585053475	-205.249908268547\\
45.4433601607697	-206.969036344493\\
42.7795432896911	-209.811503260478\\
40.6191888039182	-212.116727221356\\
38.9390690438186	-213.697604564276\\
36.6292271687916	-215.693736873077\\
35.5367990710787	-216.809755558721\\
34.5478311000278	-217.913311109707\\
33.4596950754805	-218.860090848057\\
28.2178700072674	-223.275351966551\\
26.6758030581239	-224.723146561444\\
22.6501120916785	-228.55050537894\\
16.6789645262901	-234.734365407937\\
16.1356060081439	-235.64106788242\\
14.2643332925271	-238.942289471328\\
13.8816874113655	-240.266882545772\\
13.0404873531905	-242.252774665754\\
10.1316408794174	-250.09878441919\\
9.16164489173411	-251.765014710469\\
8.41977628695071	-252.981887549076\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
38.70532401193	159.620378202505\\
38.1226948629934	153.709064891169\\
37.5660681643371	150.092812481557\\
37.0731980694052	147.654236044964\\
34.4766711706214	137.655088866085\\
33.7113758467314	135.453843906205\\
31.9625253513729	131.491331719719\\
27.7755363757913	119.90822079935\\
26.1794675577017	115.465081001414\\
23.6010023805167	106.969690761528\\
22.8384640516642	103.729994837276\\
19.8487201883208	94.1876619218678\\
18.6952401081272	89.2856293486945\\
18.1855352041721	86.2023052271482\\
17.6651585208212	83.1164597088986\\
16.9854899651761	80.1907118120729\\
13.6154938347958	68.5569672811332\\
12.6937341029337	63.8156009089012\\
12.1310977956173	60.9507667214907\\
11.6533676088169	59.1889941128045\\
11.1856347004901	56.536002947764\\
10.8854037989009	54.7580941013542\\
10.3388705124386	52.0660095347404\\
9.72872187448695	49.4409263579023\\
8.90504621916716	46.8943104242456\\
8.42702636725562	44.3310495972127\\
7.09799218773702	35.8351193545802\\
5.4108013620382	26.5192709616201\\
4.2108823240734	15.3616261617517\\
3.84492934221103	10.0107938390938\\
3.62365334420608	8.82416108066786\\
2.35097496880795	4.71549706114732\\
1.80184405290424	3.07782114674541\\
1.35582503629777	1.34066134638621\\
0.220348237659834	-3.29059578546068\\
-0.615942866659452	-5.58842930789825\\
-0.964704735748967	-6.97111184044627\\
-1.34035986461492	-8.29005176576155\\
-1.37508241559965	-9.06989680811378\\
-1.19705933906866	-10.6118852880238\\
-1.13177707015291	-11.7156511129161\\
-0.993194312273232	-12.9203934891162\\
-0.981720091214612	-14.136597279604\\
-1.13892078746267	-15.2938976112462\\
-1.06911717847822	-16.1062918051136\\
-0.811022373181487	-16.9632865888659\\
0.587119561286585	-20.0876773035521\\
2.75254107703481	-23.8306401554566\\
3.35414398793014	-25.0889185168483\\
3.81920240615682	-26.7910483088057\\
4.03169306650614	-27.9181568354379\\
4.16899308291738	-29.7272690710941\\
4.49927924392858	-30.4185560608103\\
5.5166283032473	-31.4095040491534\\
6.44086065404721	-31.9388348516963\\
8.37104475393471	-32.9610280030367\\
10.4074960134467	-34.4386327222789\\
11.444191195868	-35.0171034734866\\
15.0178987611243	-36.3984999923089\\
17.4571321077281	-37.0068697698578\\
19.7120360528295	-37.3941548025831\\
22.2357336616561	-37.6941908025963\\
35.444692734058	-40.5541035955229\\
38.002037387836	-41.3393690436276\\
44.2142074627963	-43.3024445492551\\
46.9435343068394	-44.4637765925847\\
49.5120384497122	-45.5390784164395\\
60.1467490242246	-50.1964045799728\\
64.5928026954002	-52.3001322019581\\
68.3465584993215	-54.150244587101\\
73.2862008938906	-56.3802208004797\\
76.5464293519036	-57.6000410743468\\
81.0822961828609	-59.1090864228031\\
82.2911214319331	-59.3322685490579\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.760242215259	31.7697715666544\\
17.7001042811262	32.6102529726675\\
16.8059581166091	33.6374786103277\\
16.3078041292519	33.6449979682971\\
16.0764648283447	33.7191493461626\\
15.2569332184658	33.6504549707932\\
14.7361961636159	33.7852262571014\\
14.1076342209593	33.9967174428739\\
13.3731360106316	33.9876802671687\\
12.4487704526228	33.9730889608852\\
11.8305439640217	33.983782081317\\
11.2018198446171	33.8559376972752\\
9.3174130371784	33.1755842744623\\
7.70645623918963	32.2443479283657\\
6.48073861313688	31.6415441746303\\
5.03353509017171	29.9265321523532\\
4.37719174992085	27.8534503997869\\
4.15142080250166	25.9865663210119\\
3.25296459318369	22.81090242369\\
2.89002637738162	21.853800109108\\
2.50655822027201	20.5738206155934\\
1.81876222228863	18.8463743055281\\
1.3995120917414	17.3690125101044\\
0.920834386998592	15.4376860807225\\
0.42744760186136	13.8162598205367\\
0.0126978074972328	13.0756440554038\\
-0.632959845285825	12.2207220946782\\
-0.962441420290645	11.629074242839\\
-1.28210163132786	10.4166867264061\\
-1.22310074475908	9.6940675209639\\
-0.772902807164797	7.68559808298002\\
-0.436632705503257	5.60779758658614\\
-0.455897788277269	4.32610516288096\\
-0.533142104893301	0.334599469523624\\
-0.56199461946764	-1.79830415469931\\
-0.543654774006086	-4.74196081196934\\
-0.427693566923864	-5.87249145130576\\
0.521155966945344	-11.5246501773075\\
0.820791747370691	-15.9002955795599\\
0.703640371217801	-20.0168784462927\\
0.23720426305843	-23.3643215016257\\
-0.484339383444762	-28.9309051068204\\
-1.24414592072361	-31.5058761170233\\
-2.69543110713266	-36.0437847142541\\
-3.84954118556954	-40.422498167304\\
-5.27685553674891	-49.1507000750703\\
-7.55383745264581	-60.0014581831326\\
-8.61862807215559	-63.0931575370455\\
-9.38295703637579	-65.1229102394204\\
-10.2523689435037	-68.2089456278029\\
-10.6971211903572	-70.2612695360446\\
-10.978183296822	-72.3419460408277\\
-11.3024322493349	-75.6355078414561\\
-11.8106639674374	-80.3594369955923\\
-12.4001079021228	-88.7215586101077\\
-12.668770012163	-91.1655746184068\\
-13.1975960123776	-94.8434375063739\\
-13.6433773140546	-98.6310291185827\\
-14.7959206332992	-105.902004158557\\
-16.2304972443809	-112.930497024231\\
-16.8873900437624	-115.196875484024\\
-19.3126615077279	-121.963234396525\\
-20.6705971093533	-125.270733593134\\
-22.871895953597	-130.673109613572\\
-24.611341605041	-135.007422936275\\
-25.8981029720263	-138.270844111618\\
-27.0565531999894	-141.346157570162\\
-27.9390810667423	-143.157371379689\\
-30.3058943659579	-147.647280918954\\
-31.9900738625581	-151.264349676382\\
-32.7565893918629	-153.115171731114\\
-34.587711854373	-157.862839788325\\
-35.4644942053759	-159.861569199506\\
-36.5636855140071	-162.839288372171\\
-37.4100617533039	-165.873147616794\\
-37.870296360949	-167.966171705135\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.34211062830801	52.4732427755831\\
-9.28718805384364	49.5298564768107\\
-9.0620001301844	47.8951639305221\\
-8.11162932696794	44.5884439488925\\
-7.80984713683873	41.0938887921639\\
-7.89688964769576	38.8368457144095\\
-8.18542124421728	34.7870657364647\\
-8.65391698316787	32.5778357793739\\
-8.76922715036255	31.5762568657067\\
-8.97061170940447	29.1585070180322\\
-9.00705515068091	27.1344062083452\\
-8.92791854133645	25.5426119213022\\
-8.83616100466375	24.6353647782534\\
-8.80063928428027	23.8880781940894\\
-8.60826317061324	23.2206703992776\\
-8.15962210617514	22.2657173743621\\
-6.35445690516249	15.5289148542167\\
-6.19676993295883	13.9058864785547\\
-5.17892742571843	9.81451399916028\\
-4.36443077722055	8.33121309551265\\
-1.77442599839949	3.52365711815784\\
-0.592396128321212	1.86423898787478\\
1.20091705347221	-1.86933974899736\\
2.13876325426617	-4.49219677457944\\
2.68571323941381	-8.33276052211201\\
3.0770222654784	-11.9131227592057\\
3.32032460578796	-13.2885994495139\\
3.32327335348089	-15.8216533550758\\
3.28461677546207	-18.5937359525502\\
3.58270734957898	-21.5157183071598\\
3.84294014656393	-23.4784614826123\\
4.10596139173256	-32.4315282533919\\
3.91665294297724	-36.195127353909\\
3.86669685983136	-43.4792088279587\\
3.54235214216905	-45.3097441061232\\
3.08535537658952	-48.2311589073312\\
2.53749396512276	-52.4874614450939\\
1.95918776701816	-55.7026299002288\\
1.63135237924109	-57.8578097515161\\
0.723131502153848	-63.1870920105717\\
-0.268961445615815	-69.8518511699947\\
-3.31694835123631	-90.2691919396801\\
-3.80977754430273	-93.2003237806134\\
-4.14438230135372	-96.2739718697984\\
-4.29753529450161	-99.3485098976933\\
-4.31148028285173	-103.313550450115\\
-4.35970073939475	-105.399662809406\\
-3.9668138008638	-114.617241046944\\
-3.8908085672787	-117.39331055296\\
-3.58221770295069	-121.004613368301\\
-3.24772979365451	-122.84827565714\\
-2.68166831943986	-125.890039064085\\
-2.4209537310052	-127.890689380574\\
-1.59806286159807	-131.800261548438\\
-1.31565718744227	-133.793152858311\\
-0.857309246475296	-137.910698467631\\
0.200972280316705	-143.216697734359\\
0.81490081058098	-146.773973978298\\
1.42630101426781	-149.210336495321\\
2.20178838282072	-151.580367608603\\
3.49890600723793	-155.128113126695\\
8.0630477993279	-165.981933346559\\
9.77252376855876	-169.307168589212\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-37.0007099557828	12.9612579753048\\
-32.070323079391	11.1573766848678\\
-30.1287438298121	10.5732810964735\\
-27.3960929586623	9.38646731341179\\
-26.480478821836	8.74734636605552\\
-25.0788127565742	7.91284691513843\\
-23.6905129352158	6.87205863960504\\
-22.6526561283992	6.2583394665419\\
-21.3186484706833	5.28012496838889\\
-17.0263921598676	0.971540406943987\\
-16.2002152903476	0.393240207025073\\
-15.5724654800389	0.215994182265234\\
-12.4120839294564	-0.218170638591843\\
-11.8857641760254	-0.378150448766391\\
-10.1370581069325	-0.488065035917785\\
-8.77235777596418	-0.51231845621453\\
-5.0281265822	-0.83124852134226\\
1.53860561155102	0.458907028874052\\
3.2307098606248	0.804958122453755\\
10.4419226035794	1.61508514745442\\
12.9984629349166	1.58698990391929\\
14.7318585857125	1.56054979175931\\
16.3556334857224	1.70268190896239\\
20.209812007435	2.37731229994837\\
22.2855909300202	2.88280603516043\\
23.6640941431253	3.2108271961479\\
26.9241283399564	3.80601068596664\\
30.9839264710376	4.60985442517342\\
34.4404673096209	5.5280128677046\\
35.7699487085265	5.83406182365398\\
37.0178605593976	6.04138814408424\\
41.8562612338842	6.13128427571644\\
44.5243687412132	5.91963476727005\\
46.6086525071475	6.01479109151251\\
48.6571097043988	6.25451153494016\\
50.7097197952621	6.29294476793604\\
60.0449167523334	6.03449947986053\\
62.2521552391088	6.0812242558668\\
66.2848008768191	6.19293031536397\\
69.5140146243036	6.38366253523121\\
73.6040342637413	6.49039101853626\\
76.7784099926284	6.58517591016934\\
81.9886364499681	7.21059040795588\\
84.4379950581987	7.71145328661623\\
85.8680245178219	8.16314758966786\\
91.2128572522871	10.0599030055928\\
92.8468710543465	10.5187685002928\\
95.1411181638626	11.0971178449313\\
97.2384392297832	11.7609780626244\\
98.5731258015113	12.209663142499\\
102.468783027045	13.8337143686926\\
108.495043414959	17.0242532392633\\
110.10678259251	18.102624349558\\
112.081894304936	19.7651925962015\\
112.849726563553	20.8061803052149\\
115.110597139826	24.2765486384116\\
116.023382670359	25.2425691209985\\
118.455240141237	26.9662932377176\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-12.9606044924584	2.70160101536446\\
-13.1940053429605	3.19730873296604\\
-12.6698516330137	3.7026505071539\\
-11.8749686939174	3.93434161857918\\
-9.98854123835208	4.12581512079558\\
-9.48355484296837	3.82438751061282\\
-8.93909926739722	3.6605329835037\\
-8.15725582092443	3.47308922597787\\
-7.57990449745289	3.41034272513704\\
-7.38787047684178	3.25689056858303\\
-7.10209987567009	2.52073238770689\\
-6.48380669841426	1.99015766271972\\
-4.94320776810831	1.29289836084449\\
-3.48440734062129	1.13478731681839\\
-2.8568479255411	1.41605836194977\\
-2.56306337577323	1.52047317727671\\
-2.29617286726628	1.3303937077923\\
-2.03177646432044	1.16602142490639\\
-1.79564946453328	0.903811237435477\\
-1.67446633470124	0.566101734570395\\
-0.905107870797792	-0.896558309269395\\
-0.370062791493353	-1.12481202018803\\
1.56460681085707	-1.66465287567426\\
2.87806122248037	-2.10265261983831\\
2.47580088011452	-2.35664596791844\\
2.25530401566066	-2.64216241009514\\
2.17822571430763	-3.20433278975824\\
1.93643886418958	-5.33589857561427\\
2.30589792589986	-9.72076360704061\\
2.94615417250593	-12.8666562119833\\
3.64052746212015	-14.8241991775638\\
3.7905257316301	-15.7916095209298\\
3.75553855911268	-16.7601473535261\\
3.52077606779265	-17.9157079878536\\
2.95173420757901	-20.3246492183505\\
2.28691059022536	-22.7383374229341\\
0.235260748153109	-28.4939969429083\\
-0.68882645377623	-30.8445449352854\\
-1.51554011088899	-33.9276530536371\\
-1.79360225571924	-35.0368338472118\\
-2.3785482443302	-37.8192455116977\\
-2.76923005467856	-39.5239595969723\\
-3.15274524793165	-42.4592347134409\\
-3.38401905671716	-44.392097128753\\
-3.78220090561817	-45.4220210053318\\
-4.35915379282292	-46.6520405872632\\
-5.50092849983581	-50.1060664401167\\
-6.05831448623891	-52.6087305541762\\
-6.81770678491033	-57.6961617474729\\
-7.18377913939563	-58.6909023789101\\
-9.36257993720838	-63.9936340659976\\
-9.6532038073463	-64.7886757589625\\
-10.079870365879	-65.3621664533477\\
-10.8720652983198	-66.0625328476011\\
-11.4280164910893	-66.4174835414434\\
};
\addlegendentry{feature}

\end{axis}
\end{tikzpicture}%
